Time-periodic steady-state solution of fluid-structure interaction and cardiac flow problems through multigrid-reduction-in-time

In this paper, a time-periodic MGRIT algorithm is proposed as a means to reduce the time-to-solution of numerical algorithms by exploiting the time periodicity inherent to many applications in science and engineering. The time-periodic MGRIT algorithm is applied to a variety of linear and nonlinear single- and multiphysics problems that are periodic-in-time. It is demonstrated that the proposed parallel-in-time algorithm can obtain the same time-periodic steady-state solution as sequential time-stepping. It is shown that the required number of MGRIT iterations can be estimated a priori and that the new MGRIT variant can significantly and consistently reduce the time-to-solution compared to sequential time-stepping, irrespective of the number of dimensions, linear or nonlinear PDE models, single-physics or coupled problems and the employed computing resources. The numerical experiments demonstrate that the time-periodic MGRIT algorithm enables a greater level of parallelism yielding faster turnaround, and thus, facilitating more complex and more realistic problems to be solved.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time point $t_n$},
xtick={0, 8},
xticklabels={0, 8},
ymode=log,
ymin=1e-14,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MGRIT residual},
axis background/.style={fill=white},
title style={font=\bfseries}]

\addplot [color=myred, line width=1.5pt]
table[row sep=crcr]{0  8.35e-02\\
2  7.04e-02\\
4  5.14e+02\\
6  4.04e-02\\
8  3.95e-02\\
10  4.65e-02\\
12  5.23e-02\\
14  5.65e-02\\
16  5.96e-02\\
18  6.20e-02\\
20  6.40e-02\\
22  6.55e-02\\
24  6.68e-02\\
26  6.79e-02\\
28  6.88e-02\\
30  6.96e-02\\
32  7.03e-02\\
34  7.09e-02\\
36  7.14e-02\\
38  7.18e-02\\
40  7.22e-02\\
42  7.25e-02\\
44  7.28e-02\\
46  7.30e-02\\
48  7.32e-02\\
50  7.34e-02\\
52  7.35e-02\\
54  7.36e-02\\
56  7.36e-02\\
58  7.36e-02\\
60  7.36e-02\\
62  7.36e-02\\
64  7.36e-02\\
66  7.35e-02\\
68  7.34e-02\\
70  7.33e-02\\
72  7.31e-02\\
74  7.30e-02\\
76  7.28e-02\\
78  7.26e-02\\
80  7.24e-02\\
82  7.22e-02\\
84  7.19e-02\\
86  7.17e-02\\
88  7.14e-02\\
90  7.11e-02\\
92  7.08e-02\\
94  7.05e-02\\
96  7.01e-02\\
98  6.98e-02\\
100  6.94e-02\\
102  6.90e-02\\
104  6.86e-02\\
106  6.82e-02\\
108  6.78e-02\\
110  6.74e-02\\
112  6.69e-02\\
114  6.65e-02\\
116  6.60e-02\\
118  6.55e-02\\
120  6.50e-02\\
122  6.45e-02\\
124  6.40e-02\\
126  6.35e-02\\
128  6.29e-02\\
130  6.24e-02\\
132  6.18e-02\\
134  6.12e-02\\
136  6.07e-02\\
138  6.01e-02\\
140  5.95e-02\\
142  5.88e-02\\
144  5.82e-02\\
146  5.76e-02\\
148  5.69e-02\\
150  5.63e-02\\
152  5.56e-02\\
154  5.50e-02\\
156  5.43e-02\\
158  5.36e-02\\
160  5.29e-02\\
162  5.22e-02\\
164  5.15e-02\\
166  5.08e-02\\
168  5.00e-02\\
170  4.93e-02\\
172  4.86e-02\\
174  4.78e-02\\
176  4.71e-02\\
178  4.63e-02\\
180  4.55e-02\\
182  4.48e-02\\
184  4.40e-02\\
186  4.32e-02\\
188  4.24e-02\\
190  4.16e-02\\
192  4.08e-02\\
194  4.00e-02\\
196  3.92e-02\\
198  3.84e-02\\
200  3.76e-02\\
202  3.68e-02\\
204  3.60e-02\\
206  3.52e-02\\
208  3.43e-02\\
210  3.35e-02\\
212  3.27e-02\\
214  3.19e-02\\
216  3.10e-02\\
218  3.02e-02\\
220  2.94e-02\\
222  2.86e-02\\
224  2.78e-02\\
226  2.69e-02\\
228  2.61e-02\\
230  2.53e-02\\
232  2.45e-02\\
234  2.38e-02\\
236  2.30e-02\\
238  2.22e-02\\
240  2.15e-02\\
242  2.07e-02\\
244  2.00e-02\\
246  1.93e-02\\
248  1.87e-02\\
250  1.80e-02\\
252  1.74e-02\\
254  1.68e-02\\
256  1.63e-02\\
258  1.58e-02\\
260  1.53e-02\\
262  1.49e-02\\
264  1.46e-02\\
266  1.43e-02\\
268  1.41e-02\\
270  1.39e-02\\
272  1.39e-02\\
274  1.38e-02\\
276  1.39e-02\\
278  1.40e-02\\
280  1.42e-02\\
282  1.45e-02\\
284  1.48e-02\\
286  1.52e-02\\
288  1.57e-02\\
290  1.62e-02\\
292  1.67e-02\\
294  1.73e-02\\
296  1.79e-02\\
298  1.85e-02\\
300  1.92e-02\\
302  1.99e-02\\
304  2.06e-02\\
306  2.13e-02\\
308  2.21e-02\\
310  2.29e-02\\
312  2.37e-02\\
314  2.45e-02\\
316  2.53e-02\\
318  2.61e-02\\
320  2.69e-02\\
322  2.77e-02\\
324  2.86e-02\\
326  2.94e-02\\
328  3.03e-02\\
330  3.11e-02\\
332  3.20e-02\\
334  3.28e-02\\
336  3.37e-02\\
338  3.45e-02\\
340  3.54e-02\\
342  3.62e-02\\
344  3.71e-02\\
346  3.79e-02\\
348  3.88e-02\\
350  3.96e-02\\
352  4.05e-02\\
354  4.13e-02\\
356  4.22e-02\\
358  4.30e-02\\
360  4.38e-02\\
362  4.47e-02\\
364  4.55e-02\\
366  4.63e-02\\
368  4.71e-02\\
370  4.79e-02\\
372  4.87e-02\\
374  4.95e-02\\
376  5.03e-02\\
378  5.11e-02\\
380  5.19e-02\\
382  5.27e-02\\
384  5.34e-02\\
386  5.42e-02\\
388  5.50e-02\\
390  5.57e-02\\
392  5.64e-02\\
394  5.72e-02\\
396  5.79e-02\\
398  5.86e-02\\
400  5.93e-02\\
402  6.00e-02\\
404  6.07e-02\\
406  6.14e-02\\
408  6.21e-02\\
410  6.28e-02\\
412  6.34e-02\\
414  6.41e-02\\
416  6.48e-02\\
418  6.54e-02\\
420  6.60e-02\\
422  6.66e-02\\
424  6.73e-02\\
426  6.79e-02\\
428  6.84e-02\\
430  6.90e-02\\
432  6.96e-02\\
434  7.02e-02\\
436  7.07e-02\\
438  7.13e-02\\
440  7.18e-02\\
442  7.23e-02\\
444  7.28e-02\\
446  7.33e-02\\
448  7.38e-02\\
450  7.43e-02\\
452  7.48e-02\\
454  7.53e-02\\
456  7.57e-02\\
458  7.61e-02\\
460  7.66e-02\\
462  7.70e-02\\
464  7.74e-02\\
466  7.78e-02\\
468  7.82e-02\\
470  7.86e-02\\
472  7.89e-02\\
474  7.93e-02\\
476  7.96e-02\\
478  7.99e-02\\
480  8.03e-02\\
482  8.06e-02\\
484  8.09e-02\\
486  8.11e-02\\
488  8.14e-02\\
490  8.17e-02\\
492  8.19e-02\\
494  8.22e-02\\
496  8.24e-02\\
498  8.26e-02\\
500  8.28e-02\\
502  8.30e-02\\
504  8.32e-02\\
506  8.33e-02\\
508  8.35e-02\\
510  8.36e-02\\
512  8.37e-02\\
514  8.39e-02\\
516  8.40e-02\\
518  8.41e-02\\
520  8.41e-02\\
522  8.42e-02\\
524  8.43e-02\\
526  8.43e-02\\
528  8.43e-02\\
530  8.44e-02\\
532  8.44e-02\\
534  8.44e-02\\
536  8.43e-02\\
538  8.43e-02\\
540  8.43e-02\\
542  8.42e-02\\
544  8.42e-02\\
546  8.41e-02\\
548  8.40e-02\\
550  8.39e-02\\
552  8.38e-02\\
554  8.36e-02\\
556  8.35e-02\\
558  8.34e-02\\
560  8.32e-02\\
562  8.30e-02\\
564  8.28e-02\\
566  8.26e-02\\
568  8.24e-02\\
570  8.22e-02\\
572  8.20e-02\\
574  8.17e-02\\
576  8.15e-02\\
578  8.12e-02\\
580  8.09e-02\\
582  8.06e-02\\
584  8.03e-02\\
586  8.00e-02\\
588  7.97e-02\\
590  7.93e-02\\
592  7.90e-02\\
594  7.86e-02\\
596  7.83e-02\\
598  7.79e-02\\
600  7.75e-02\\
602  7.71e-02\\
604  7.67e-02\\
606  7.62e-02\\
608  7.58e-02\\
610  7.53e-02\\
612  7.49e-02\\
614  7.44e-02\\
616  7.39e-02\\
618  7.34e-02\\
620  7.29e-02\\
622  7.24e-02\\
624  7.19e-02\\
626  7.14e-02\\
628  7.08e-02\\
630  7.03e-02\\
632  6.97e-02\\
634  6.91e-02\\
636  6.86e-02\\
638  6.80e-02\\
640  6.74e-02\\
642  6.68e-02\\
644  6.62e-02\\
646  6.55e-02\\
648  6.49e-02\\
650  6.43e-02\\
652  6.36e-02\\
654  6.29e-02\\
656  6.23e-02\\
658  6.16e-02\\
660  6.09e-02\\
662  6.02e-02\\
664  5.95e-02\\
666  5.88e-02\\
668  5.81e-02\\
670  5.74e-02\\
672  5.67e-02\\
674  5.59e-02\\
676  5.52e-02\\
678  5.44e-02\\
680  5.37e-02\\
682  5.29e-02\\
684  5.21e-02\\
686  5.14e-02\\
688  5.06e-02\\
690  4.98e-02\\
692  4.90e-02\\
694  4.82e-02\\
696  4.74e-02\\
698  4.66e-02\\
700  4.58e-02\\
702  4.50e-02\\
704  4.42e-02\\
706  4.34e-02\\
708  4.26e-02\\
710  4.17e-02\\
712  4.09e-02\\
714  4.01e-02\\
716  3.93e-02\\
718  3.84e-02\\
720  3.76e-02\\
722  3.68e-02\\
724  3.59e-02\\
726  3.51e-02\\
728  3.43e-02\\
730  3.35e-02\\
732  3.26e-02\\
734  3.18e-02\\
736  3.10e-02\\
738  3.02e-02\\
740  2.94e-02\\
742  2.86e-02\\
744  2.78e-02\\
746  2.70e-02\\
748  2.63e-02\\
750  2.55e-02\\
752  2.48e-02\\
754  2.41e-02\\
756  2.34e-02\\
758  2.27e-02\\
760  2.20e-02\\
762  2.14e-02\\
764  2.08e-02\\
766  2.02e-02\\
768  1.96e-02\\
770  1.91e-02\\
772  1.87e-02\\
774  1.82e-02\\
776  1.78e-02\\
778  1.75e-02\\
780  1.72e-02\\
782  1.70e-02\\
784  1.68e-02\\
786  1.67e-02\\
788  1.67e-02\\
790  1.67e-02\\
792  1.68e-02\\
794  1.69e-02\\
796  1.71e-02\\
798  1.74e-02\\
800  1.77e-02\\
802  1.80e-02\\
804  1.84e-02\\
806  1.89e-02\\
808  1.94e-02\\
810  1.99e-02\\
812  2.05e-02\\
814  2.11e-02\\
816  2.17e-02\\
818  2.23e-02\\
820  2.30e-02\\
822  2.37e-02\\
824  2.44e-02\\
826  2.52e-02\\
828  2.59e-02\\
830  2.67e-02\\
832  2.74e-02\\
834  2.82e-02\\
836  2.90e-02\\
838  2.98e-02\\
840  3.06e-02\\
842  3.14e-02\\
844  3.22e-02\\
846  3.30e-02\\
848  3.39e-02\\
850  3.47e-02\\
852  3.55e-02\\
854  3.63e-02\\
856  3.72e-02\\
858  3.80e-02\\
860  3.88e-02\\
862  3.97e-02\\
864  4.05e-02\\
866  4.13e-02\\
868  4.21e-02\\
870  4.29e-02\\
872  4.38e-02\\
874  4.46e-02\\
876  4.54e-02\\
878  4.62e-02\\
880  4.70e-02\\
882  4.78e-02\\
884  4.86e-02\\
886  4.94e-02\\
888  5.02e-02\\
890  5.09e-02\\
892  5.17e-02\\
894  5.25e-02\\
896  5.33e-02\\
898  5.40e-02\\
900  5.48e-02\\
902  5.55e-02\\
904  5.62e-02\\
906  5.70e-02\\
908  5.77e-02\\
910  5.84e-02\\
912  5.91e-02\\
914  5.98e-02\\
916  6.05e-02\\
918  6.12e-02\\
920  6.19e-02\\
922  6.25e-02\\
924  6.32e-02\\
926  6.39e-02\\
928  6.45e-02\\
930  6.51e-02\\
932  6.58e-02\\
934  6.64e-02\\
936  6.70e-02\\
938  6.76e-02\\
940  6.82e-02\\
942  6.88e-02\\
944  6.93e-02\\
946  6.99e-02\\
948  7.05e-02\\
950  7.10e-02\\
952  7.15e-02\\
954  7.21e-02\\
956  7.26e-02\\
958  7.31e-02\\
960  7.36e-02\\
962  7.41e-02\\
964  7.45e-02\\
966  7.50e-02\\
968  7.54e-02\\
970  7.59e-02\\
972  7.63e-02\\
974  7.67e-02\\
976  7.71e-02\\
978  7.75e-02\\
980  7.79e-02\\
982  7.83e-02\\
984  7.87e-02\\
986  7.90e-02\\
988  7.93e-02\\
990  7.97e-02\\
992  8.00e-02\\
994  8.03e-02\\
996  8.06e-02\\
998  8.09e-02\\
1000  8.12e-02\\
1002  8.14e-02\\
1004  8.17e-02\\
1006  8.19e-02\\
1008  8.21e-02\\
1010  8.23e-02\\
1012  8.25e-02\\
1014  8.27e-02\\
1016  8.29e-02\\
1018  8.31e-02\\
1020  8.32e-02\\
1022  8.34e-02\\
1024  8.35e-02\\
};

\addplot [color=mygreen, line width=1.5pt]
table[row sep=crcr]{0  9.61e-05\\
2  6.70e-05\\
4  1.02e-01\\
6  1.77e-05\\
8  1.17e-03\\
10  9.79e-04\\
12  1.15e-03\\
14  1.14e-03\\
16  1.04e-03\\
18  9.22e-04\\
20  8.14e-04\\
22  7.21e-04\\
24  6.43e-04\\
26  5.77e-04\\
28  5.21e-04\\
30  4.74e-04\\
32  4.33e-04\\
34  3.99e-04\\
36  3.68e-04\\
38  3.42e-04\\
40  3.19e-04\\
42  2.99e-04\\
44  2.81e-04\\
46  2.66e-04\\
48  2.52e-04\\
50  2.40e-04\\
52  2.29e-04\\
54  2.20e-04\\
56  2.11e-04\\
58  2.03e-04\\
60  1.96e-04\\
62  1.90e-04\\
64  1.85e-04\\
66  1.79e-04\\
68  1.75e-04\\
70  1.70e-04\\
72  1.66e-04\\
74  1.62e-04\\
76  1.59e-04\\
78  1.56e-04\\
80  1.53e-04\\
82  1.50e-04\\
84  1.47e-04\\
86  1.45e-04\\
88  1.42e-04\\
90  1.40e-04\\
92  1.38e-04\\
94  1.36e-04\\
96  1.34e-04\\
98  1.32e-04\\
100  1.30e-04\\
102  1.28e-04\\
104  1.26e-04\\
106  1.25e-04\\
108  1.23e-04\\
110  1.21e-04\\
112  1.20e-04\\
114  1.18e-04\\
116  1.17e-04\\
118  1.15e-04\\
120  1.14e-04\\
122  1.13e-04\\
124  1.11e-04\\
126  1.10e-04\\
128  1.09e-04\\
130  1.07e-04\\
132  1.06e-04\\
134  1.05e-04\\
136  1.03e-04\\
138  1.02e-04\\
140  1.01e-04\\
142  9.97e-05\\
144  9.85e-05\\
146  9.73e-05\\
148  9.62e-05\\
150  9.50e-05\\
152  9.38e-05\\
154  9.26e-05\\
156  9.15e-05\\
158  9.03e-05\\
160  8.92e-05\\
162  8.80e-05\\
164  8.69e-05\\
166  8.58e-05\\
168  8.46e-05\\
170  8.35e-05\\
172  8.24e-05\\
174  8.13e-05\\
176  8.02e-05\\
178  7.90e-05\\
180  7.79e-05\\
182  7.68e-05\\
184  7.57e-05\\
186  7.46e-05\\
188  7.35e-05\\
190  7.25e-05\\
192  7.14e-05\\
194  7.03e-05\\
196  6.92e-05\\
198  6.82e-05\\
200  6.71e-05\\
202  6.60e-05\\
204  6.50e-05\\
206  6.39e-05\\
208  6.29e-05\\
210  6.19e-05\\
212  6.08e-05\\
214  5.98e-05\\
216  5.88e-05\\
218  5.78e-05\\
220  5.68e-05\\
222  5.58e-05\\
224  5.48e-05\\
226  5.39e-05\\
228  5.29e-05\\
230  5.20e-05\\
232  5.11e-05\\
234  5.02e-05\\
236  4.93e-05\\
238  4.84e-05\\
240  4.76e-05\\
242  4.67e-05\\
244  4.59e-05\\
246  4.51e-05\\
248  4.43e-05\\
250  4.36e-05\\
252  4.29e-05\\
254  4.22e-05\\
256  4.15e-05\\
258  4.09e-05\\
260  4.02e-05\\
262  3.97e-05\\
264  3.91e-05\\
266  3.86e-05\\
268  3.81e-05\\
270  3.77e-05\\
272  3.73e-05\\
274  3.69e-05\\
276  3.66e-05\\
278  3.64e-05\\
280  3.61e-05\\
282  3.59e-05\\
284  3.58e-05\\
286  3.57e-05\\
288  3.56e-05\\
290  3.56e-05\\
292  3.57e-05\\
294  3.57e-05\\
296  3.59e-05\\
298  3.60e-05\\
300  3.62e-05\\
302  3.65e-05\\
304  3.67e-05\\
306  3.71e-05\\
308  3.74e-05\\
310  3.78e-05\\
312  3.82e-05\\
314  3.87e-05\\
316  3.92e-05\\
318  3.97e-05\\
320  4.02e-05\\
322  4.08e-05\\
324  4.14e-05\\
326  4.20e-05\\
328  4.27e-05\\
330  4.33e-05\\
332  4.40e-05\\
334  4.47e-05\\
336  4.54e-05\\
338  4.61e-05\\
340  4.68e-05\\
342  4.76e-05\\
344  4.83e-05\\
346  4.91e-05\\
348  4.99e-05\\
350  5.07e-05\\
352  5.14e-05\\
354  5.22e-05\\
356  5.30e-05\\
358  5.38e-05\\
360  5.46e-05\\
362  5.55e-05\\
364  5.63e-05\\
366  5.71e-05\\
368  5.79e-05\\
370  5.87e-05\\
372  5.95e-05\\
374  6.03e-05\\
376  6.11e-05\\
378  6.20e-05\\
380  6.28e-05\\
382  6.36e-05\\
384  6.44e-05\\
386  6.52e-05\\
388  6.60e-05\\
390  6.67e-05\\
392  6.75e-05\\
394  6.83e-05\\
396  6.91e-05\\
398  6.99e-05\\
400  7.06e-05\\
402  7.14e-05\\
404  7.21e-05\\
406  7.29e-05\\
408  7.36e-05\\
410  7.43e-05\\
412  7.50e-05\\
414  7.58e-05\\
416  7.65e-05\\
418  7.72e-05\\
420  7.78e-05\\
422  7.85e-05\\
424  7.92e-05\\
426  7.98e-05\\
428  8.05e-05\\
430  8.11e-05\\
432  8.18e-05\\
434  8.24e-05\\
436  8.30e-05\\
438  8.36e-05\\
440  8.42e-05\\
442  8.47e-05\\
444  8.53e-05\\
446  8.59e-05\\
448  8.64e-05\\
450  8.69e-05\\
452  8.75e-05\\
454  8.80e-05\\
456  8.85e-05\\
458  8.90e-05\\
460  8.94e-05\\
462  8.99e-05\\
464  9.03e-05\\
466  9.08e-05\\
468  9.12e-05\\
470  9.16e-05\\
472  9.20e-05\\
474  9.24e-05\\
476  9.28e-05\\
478  9.31e-05\\
480  9.35e-05\\
482  9.38e-05\\
484  9.42e-05\\
486  9.45e-05\\
488  9.48e-05\\
490  9.50e-05\\
492  9.53e-05\\
494  9.56e-05\\
496  9.58e-05\\
498  9.60e-05\\
500  9.62e-05\\
502  9.64e-05\\
504  9.66e-05\\
506  9.68e-05\\
508  9.70e-05\\
510  9.71e-05\\
512  9.72e-05\\
514  9.74e-05\\
516  9.75e-05\\
518  9.76e-05\\
520  9.76e-05\\
522  9.77e-05\\
524  9.77e-05\\
526  9.78e-05\\
528  9.78e-05\\
530  9.78e-05\\
532  9.78e-05\\
534  9.78e-05\\
536  9.77e-05\\
538  9.77e-05\\
540  9.76e-05\\
542  9.75e-05\\
544  9.74e-05\\
546  9.73e-05\\
548  9.72e-05\\
550  9.71e-05\\
552  9.69e-05\\
554  9.67e-05\\
556  9.66e-05\\
558  9.64e-05\\
560  9.62e-05\\
562  9.59e-05\\
564  9.57e-05\\
566  9.55e-05\\
568  9.52e-05\\
570  9.49e-05\\
572  9.46e-05\\
574  9.43e-05\\
576  9.40e-05\\
578  9.37e-05\\
580  9.33e-05\\
582  9.30e-05\\
584  9.26e-05\\
586  9.22e-05\\
588  9.18e-05\\
590  9.14e-05\\
592  9.09e-05\\
594  9.05e-05\\
596  9.00e-05\\
598  8.96e-05\\
600  8.91e-05\\
602  8.86e-05\\
604  8.81e-05\\
606  8.76e-05\\
608  8.70e-05\\
610  8.65e-05\\
612  8.59e-05\\
614  8.54e-05\\
616  8.48e-05\\
618  8.42e-05\\
620  8.36e-05\\
622  8.29e-05\\
624  8.23e-05\\
626  8.17e-05\\
628  8.10e-05\\
630  8.03e-05\\
632  7.97e-05\\
634  7.90e-05\\
636  7.83e-05\\
638  7.75e-05\\
640  7.68e-05\\
642  7.61e-05\\
644  7.53e-05\\
646  7.46e-05\\
648  7.38e-05\\
650  7.30e-05\\
652  7.22e-05\\
654  7.14e-05\\
656  7.06e-05\\
658  6.98e-05\\
660  6.89e-05\\
662  6.81e-05\\
664  6.72e-05\\
666  6.64e-05\\
668  6.55e-05\\
670  6.46e-05\\
672  6.37e-05\\
674  6.28e-05\\
676  6.19e-05\\
678  6.10e-05\\
680  6.01e-05\\
682  5.91e-05\\
684  5.82e-05\\
686  5.72e-05\\
688  5.62e-05\\
690  5.53e-05\\
692  5.43e-05\\
694  5.33e-05\\
696  5.23e-05\\
698  5.13e-05\\
700  5.03e-05\\
702  4.93e-05\\
704  4.83e-05\\
706  4.72e-05\\
708  4.62e-05\\
710  4.52e-05\\
712  4.41e-05\\
714  4.31e-05\\
716  4.20e-05\\
718  4.09e-05\\
720  3.99e-05\\
722  3.88e-05\\
724  3.77e-05\\
726  3.66e-05\\
728  3.55e-05\\
730  3.45e-05\\
732  3.34e-05\\
734  3.23e-05\\
736  3.12e-05\\
738  3.01e-05\\
740  2.90e-05\\
742  2.78e-05\\
744  2.67e-05\\
746  2.56e-05\\
748  2.45e-05\\
750  2.34e-05\\
752  2.23e-05\\
754  2.12e-05\\
756  2.01e-05\\
758  1.90e-05\\
760  1.79e-05\\
762  1.68e-05\\
764  1.58e-05\\
766  1.47e-05\\
768  1.37e-05\\
770  1.27e-05\\
772  1.17e-05\\
774  1.08e-05\\
776  9.87e-06\\
778  9.05e-06\\
780  8.32e-06\\
782  7.70e-06\\
784  7.22e-06\\
786  6.92e-06\\
788  6.82e-06\\
790  6.91e-06\\
792  7.21e-06\\
794  7.68e-06\\
796  8.29e-06\\
798  9.02e-06\\
800  9.84e-06\\
802  1.07e-05\\
804  1.17e-05\\
806  1.26e-05\\
808  1.36e-05\\
810  1.47e-05\\
812  1.57e-05\\
814  1.68e-05\\
816  1.79e-05\\
818  1.90e-05\\
820  2.01e-05\\
822  2.11e-05\\
824  2.23e-05\\
826  2.34e-05\\
828  2.45e-05\\
830  2.56e-05\\
832  2.67e-05\\
834  2.78e-05\\
836  2.89e-05\\
838  3.00e-05\\
840  3.11e-05\\
842  3.22e-05\\
844  3.33e-05\\
846  3.44e-05\\
848  3.55e-05\\
850  3.65e-05\\
852  3.76e-05\\
854  3.87e-05\\
856  3.98e-05\\
858  4.08e-05\\
860  4.19e-05\\
862  4.30e-05\\
864  4.40e-05\\
866  4.50e-05\\
868  4.61e-05\\
870  4.71e-05\\
872  4.81e-05\\
874  4.92e-05\\
876  5.02e-05\\
878  5.12e-05\\
880  5.22e-05\\
882  5.32e-05\\
884  5.41e-05\\
886  5.51e-05\\
888  5.61e-05\\
890  5.70e-05\\
892  5.80e-05\\
894  5.89e-05\\
896  5.99e-05\\
898  6.08e-05\\
900  6.17e-05\\
902  6.26e-05\\
904  6.35e-05\\
906  6.44e-05\\
908  6.53e-05\\
910  6.61e-05\\
912  6.70e-05\\
914  6.79e-05\\
916  6.87e-05\\
918  6.95e-05\\
920  7.03e-05\\
922  7.12e-05\\
924  7.19e-05\\
926  7.27e-05\\
928  7.35e-05\\
930  7.43e-05\\
932  7.50e-05\\
934  7.58e-05\\
936  7.65e-05\\
938  7.72e-05\\
940  7.79e-05\\
942  7.86e-05\\
944  7.93e-05\\
946  8.00e-05\\
948  8.07e-05\\
950  8.13e-05\\
952  8.19e-05\\
954  8.26e-05\\
956  8.32e-05\\
958  8.38e-05\\
960  8.44e-05\\
962  8.49e-05\\
964  8.55e-05\\
966  8.61e-05\\
968  8.66e-05\\
970  8.71e-05\\
972  8.76e-05\\
974  8.81e-05\\
976  8.86e-05\\
978  8.91e-05\\
980  8.95e-05\\
982  9.00e-05\\
984  9.04e-05\\
986  9.08e-05\\
988  9.12e-05\\
990  9.16e-05\\
992  9.20e-05\\
994  9.24e-05\\
996  9.27e-05\\
998  9.30e-05\\
1000  9.34e-05\\
1002  9.37e-05\\
1004  9.40e-05\\
1006  9.42e-05\\
1008  9.45e-05\\
1010  9.48e-05\\
1012  9.50e-05\\
1014  9.52e-05\\
1016  9.54e-05\\
1018  9.56e-05\\
1020  9.58e-05\\
1022  9.60e-05\\
1024  9.61e-05\\
};

\addplot [color=myred, dashed, line width=1.5pt]
table[row sep=crcr]{0  1.91e-07\\
2  1.22e-07\\
4  1.03e-03\\
6  3.94e-08\\
8  1.37e-06\\
10  1.04e-06\\
12  1.13e-06\\
14  1.11e-06\\
16  1.12e-06\\
18  1.12e-06\\
20  1.22e-06\\
22  1.35e-06\\
24  1.44e-06\\
26  1.47e-06\\
28  1.43e-06\\
30  1.35e-06\\
32  1.24e-06\\
34  1.13e-06\\
36  1.02e-06\\
38  9.14e-07\\
40  8.18e-07\\
42  7.33e-07\\
44  6.59e-07\\
46  5.94e-07\\
48  5.38e-07\\
50  4.88e-07\\
52  4.45e-07\\
54  4.07e-07\\
56  3.73e-07\\
58  3.43e-07\\
60  3.17e-07\\
62  2.93e-07\\
64  2.72e-07\\
66  2.54e-07\\
68  2.37e-07\\
70  2.23e-07\\
72  2.11e-07\\
74  2.01e-07\\
76  1.92e-07\\
78  1.85e-07\\
80  1.79e-07\\
82  1.74e-07\\
84  1.71e-07\\
86  1.68e-07\\
88  1.65e-07\\
90  1.64e-07\\
92  1.62e-07\\
94  1.61e-07\\
96  1.61e-07\\
98  1.60e-07\\
100  1.60e-07\\
102  1.59e-07\\
104  1.59e-07\\
106  1.59e-07\\
108  1.59e-07\\
110  1.58e-07\\
112  1.58e-07\\
114  1.58e-07\\
116  1.57e-07\\
118  1.57e-07\\
120  1.56e-07\\
122  1.56e-07\\
124  1.55e-07\\
126  1.54e-07\\
128  1.54e-07\\
130  1.53e-07\\
132  1.52e-07\\
134  1.51e-07\\
136  1.50e-07\\
138  1.49e-07\\
140  1.48e-07\\
142  1.47e-07\\
144  1.46e-07\\
146  1.44e-07\\
148  1.43e-07\\
150  1.42e-07\\
152  1.40e-07\\
154  1.39e-07\\
156  1.38e-07\\
158  1.36e-07\\
160  1.35e-07\\
162  1.33e-07\\
164  1.32e-07\\
166  1.30e-07\\
168  1.28e-07\\
170  1.27e-07\\
172  1.25e-07\\
174  1.23e-07\\
176  1.22e-07\\
178  1.20e-07\\
180  1.18e-07\\
182  1.16e-07\\
184  1.15e-07\\
186  1.13e-07\\
188  1.11e-07\\
190  1.09e-07\\
192  1.07e-07\\
194  1.05e-07\\
196  1.03e-07\\
198  1.01e-07\\
200  9.94e-08\\
202  9.74e-08\\
204  9.55e-08\\
206  9.34e-08\\
208  9.14e-08\\
210  8.94e-08\\
212  8.73e-08\\
214  8.53e-08\\
216  8.32e-08\\
218  8.11e-08\\
220  7.90e-08\\
222  7.69e-08\\
224  7.48e-08\\
226  7.27e-08\\
228  7.06e-08\\
230  6.84e-08\\
232  6.63e-08\\
234  6.41e-08\\
236  6.20e-08\\
238  5.98e-08\\
240  5.77e-08\\
242  5.55e-08\\
244  5.34e-08\\
246  5.12e-08\\
248  4.91e-08\\
250  4.69e-08\\
252  4.48e-08\\
254  4.27e-08\\
256  4.06e-08\\
258  3.85e-08\\
260  3.65e-08\\
262  3.44e-08\\
264  3.25e-08\\
266  3.05e-08\\
268  2.87e-08\\
270  2.69e-08\\
272  2.52e-08\\
274  2.36e-08\\
276  2.21e-08\\
278  2.08e-08\\
280  1.98e-08\\
282  1.89e-08\\
284  1.83e-08\\
286  1.81e-08\\
288  1.81e-08\\
290  1.85e-08\\
292  1.91e-08\\
294  2.00e-08\\
296  2.11e-08\\
298  2.25e-08\\
300  2.39e-08\\
302  2.56e-08\\
304  2.73e-08\\
306  2.91e-08\\
308  3.10e-08\\
310  3.30e-08\\
312  3.50e-08\\
314  3.70e-08\\
316  3.91e-08\\
318  4.11e-08\\
320  4.33e-08\\
322  4.54e-08\\
324  4.75e-08\\
326  4.97e-08\\
328  5.18e-08\\
330  5.40e-08\\
332  5.62e-08\\
334  5.84e-08\\
336  6.05e-08\\
338  6.27e-08\\
340  6.49e-08\\
342  6.70e-08\\
344  6.92e-08\\
346  7.14e-08\\
348  7.35e-08\\
350  7.57e-08\\
352  7.78e-08\\
354  7.99e-08\\
356  8.21e-08\\
358  8.42e-08\\
360  8.63e-08\\
362  8.84e-08\\
364  9.05e-08\\
366  9.25e-08\\
368  9.46e-08\\
370  9.67e-08\\
372  9.87e-08\\
374  1.01e-07\\
376  1.03e-07\\
378  1.05e-07\\
380  1.07e-07\\
382  1.09e-07\\
384  1.11e-07\\
386  1.13e-07\\
388  1.15e-07\\
390  1.16e-07\\
392  1.18e-07\\
394  1.20e-07\\
396  1.22e-07\\
398  1.24e-07\\
400  1.26e-07\\
402  1.28e-07\\
404  1.29e-07\\
406  1.31e-07\\
408  1.33e-07\\
410  1.35e-07\\
412  1.36e-07\\
414  1.38e-07\\
416  1.40e-07\\
418  1.41e-07\\
420  1.43e-07\\
422  1.45e-07\\
424  1.46e-07\\
426  1.48e-07\\
428  1.49e-07\\
430  1.51e-07\\
432  1.52e-07\\
434  1.54e-07\\
436  1.55e-07\\
438  1.57e-07\\
440  1.58e-07\\
442  1.59e-07\\
444  1.61e-07\\
446  1.62e-07\\
448  1.63e-07\\
450  1.65e-07\\
452  1.66e-07\\
454  1.67e-07\\
456  1.68e-07\\
458  1.70e-07\\
460  1.71e-07\\
462  1.72e-07\\
464  1.73e-07\\
466  1.74e-07\\
468  1.75e-07\\
470  1.76e-07\\
472  1.77e-07\\
474  1.78e-07\\
476  1.79e-07\\
478  1.80e-07\\
480  1.81e-07\\
482  1.82e-07\\
484  1.83e-07\\
486  1.84e-07\\
488  1.84e-07\\
490  1.85e-07\\
492  1.86e-07\\
494  1.87e-07\\
496  1.87e-07\\
498  1.88e-07\\
500  1.89e-07\\
502  1.89e-07\\
504  1.90e-07\\
506  1.90e-07\\
508  1.91e-07\\
510  1.91e-07\\
512  1.92e-07\\
514  1.92e-07\\
516  1.93e-07\\
518  1.93e-07\\
520  1.93e-07\\
522  1.94e-07\\
524  1.94e-07\\
526  1.94e-07\\
528  1.94e-07\\
530  1.95e-07\\
532  1.95e-07\\
534  1.95e-07\\
536  1.95e-07\\
538  1.95e-07\\
540  1.95e-07\\
542  1.95e-07\\
544  1.95e-07\\
546  1.95e-07\\
548  1.95e-07\\
550  1.95e-07\\
552  1.95e-07\\
554  1.95e-07\\
556  1.95e-07\\
558  1.94e-07\\
560  1.94e-07\\
562  1.94e-07\\
564  1.94e-07\\
566  1.93e-07\\
568  1.93e-07\\
570  1.92e-07\\
572  1.92e-07\\
574  1.92e-07\\
576  1.91e-07\\
578  1.91e-07\\
580  1.90e-07\\
582  1.90e-07\\
584  1.89e-07\\
586  1.88e-07\\
588  1.88e-07\\
590  1.87e-07\\
592  1.86e-07\\
594  1.86e-07\\
596  1.85e-07\\
598  1.84e-07\\
600  1.83e-07\\
602  1.82e-07\\
604  1.82e-07\\
606  1.81e-07\\
608  1.80e-07\\
610  1.79e-07\\
612  1.78e-07\\
614  1.77e-07\\
616  1.76e-07\\
618  1.75e-07\\
620  1.74e-07\\
622  1.73e-07\\
624  1.71e-07\\
626  1.70e-07\\
628  1.69e-07\\
630  1.68e-07\\
632  1.67e-07\\
634  1.65e-07\\
636  1.64e-07\\
638  1.63e-07\\
640  1.62e-07\\
642  1.60e-07\\
644  1.59e-07\\
646  1.57e-07\\
648  1.56e-07\\
650  1.55e-07\\
652  1.53e-07\\
654  1.52e-07\\
656  1.50e-07\\
658  1.49e-07\\
660  1.47e-07\\
662  1.45e-07\\
664  1.44e-07\\
666  1.42e-07\\
668  1.41e-07\\
670  1.39e-07\\
672  1.37e-07\\
674  1.35e-07\\
676  1.34e-07\\
678  1.32e-07\\
680  1.30e-07\\
682  1.28e-07\\
684  1.27e-07\\
686  1.25e-07\\
688  1.23e-07\\
690  1.21e-07\\
692  1.19e-07\\
694  1.17e-07\\
696  1.15e-07\\
698  1.14e-07\\
700  1.12e-07\\
702  1.10e-07\\
704  1.08e-07\\
706  1.06e-07\\
708  1.04e-07\\
710  1.02e-07\\
712  9.96e-08\\
714  9.75e-08\\
716  9.55e-08\\
718  9.34e-08\\
720  9.13e-08\\
722  8.92e-08\\
724  8.71e-08\\
726  8.50e-08\\
728  8.28e-08\\
730  8.07e-08\\
732  7.85e-08\\
734  7.63e-08\\
736  7.42e-08\\
738  7.20e-08\\
740  6.98e-08\\
742  6.76e-08\\
744  6.53e-08\\
746  6.31e-08\\
748  6.09e-08\\
750  5.87e-08\\
752  5.64e-08\\
754  5.42e-08\\
756  5.19e-08\\
758  4.97e-08\\
760  4.74e-08\\
762  4.52e-08\\
764  4.29e-08\\
766  4.07e-08\\
768  3.84e-08\\
770  3.62e-08\\
772  3.40e-08\\
774  3.18e-08\\
776  2.96e-08\\
778  2.74e-08\\
780  2.53e-08\\
782  2.32e-08\\
784  2.12e-08\\
786  1.92e-08\\
788  1.74e-08\\
790  1.57e-08\\
792  1.42e-08\\
794  1.30e-08\\
796  1.21e-08\\
798  1.16e-08\\
800  1.17e-08\\
802  1.22e-08\\
804  1.31e-08\\
806  1.44e-08\\
808  1.59e-08\\
810  1.76e-08\\
812  1.95e-08\\
814  2.15e-08\\
816  2.35e-08\\
818  2.56e-08\\
820  2.77e-08\\
822  2.99e-08\\
824  3.21e-08\\
826  3.43e-08\\
828  3.65e-08\\
830  3.87e-08\\
832  4.10e-08\\
834  4.32e-08\\
836  4.55e-08\\
838  4.77e-08\\
840  5.00e-08\\
842  5.22e-08\\
844  5.45e-08\\
846  5.67e-08\\
848  5.89e-08\\
850  6.12e-08\\
852  6.34e-08\\
854  6.56e-08\\
856  6.78e-08\\
858  7.01e-08\\
860  7.22e-08\\
862  7.44e-08\\
864  7.66e-08\\
866  7.88e-08\\
868  8.09e-08\\
870  8.31e-08\\
872  8.52e-08\\
874  8.74e-08\\
876  8.95e-08\\
878  9.16e-08\\
880  9.37e-08\\
882  9.57e-08\\
884  9.78e-08\\
886  9.98e-08\\
888  1.02e-07\\
890  1.04e-07\\
892  1.06e-07\\
894  1.08e-07\\
896  1.10e-07\\
898  1.12e-07\\
900  1.14e-07\\
902  1.16e-07\\
904  1.18e-07\\
906  1.19e-07\\
908  1.21e-07\\
910  1.23e-07\\
912  1.25e-07\\
914  1.27e-07\\
916  1.29e-07\\
918  1.30e-07\\
920  1.32e-07\\
922  1.34e-07\\
924  1.36e-07\\
926  1.37e-07\\
928  1.39e-07\\
930  1.41e-07\\
932  1.42e-07\\
934  1.44e-07\\
936  1.46e-07\\
938  1.47e-07\\
940  1.49e-07\\
942  1.50e-07\\
944  1.52e-07\\
946  1.53e-07\\
948  1.55e-07\\
950  1.56e-07\\
952  1.58e-07\\
954  1.59e-07\\
956  1.60e-07\\
958  1.62e-07\\
960  1.63e-07\\
962  1.64e-07\\
964  1.66e-07\\
966  1.67e-07\\
968  1.68e-07\\
970  1.69e-07\\
972  1.70e-07\\
974  1.72e-07\\
976  1.73e-07\\
978  1.74e-07\\
980  1.75e-07\\
982  1.76e-07\\
984  1.77e-07\\
986  1.78e-07\\
988  1.79e-07\\
990  1.80e-07\\
992  1.81e-07\\
994  1.82e-07\\
996  1.82e-07\\
998  1.83e-07\\
1000  1.84e-07\\
1002  1.85e-07\\
1004  1.86e-07\\
1006  1.86e-07\\
1008  1.87e-07\\
1010  1.88e-07\\
1012  1.88e-07\\
1014  1.89e-07\\
1016  1.89e-07\\
1018  1.90e-07\\
1020  1.90e-07\\
1022  1.91e-07\\
1024  1.91e-07\\
};

\addplot [color=mygreen, dashed, line width=1.5pt]
table[row sep=crcr]{0  4.53e-10\\
2  2.83e-10\\
4  2.64e-05\\
6  9.56e-11\\
8  2.42e-09\\
10  1.73e-09\\
12  1.96e-09\\
14  1.88e-09\\
16  1.92e-09\\
18  1.91e-09\\
20  1.92e-09\\
22  1.92e-09\\
24  1.93e-09\\
26  1.93e-09\\
28  1.99e-09\\
30  2.12e-09\\
32  2.29e-09\\
34  2.47e-09\\
36  2.59e-09\\
38  2.65e-09\\
40  2.64e-09\\
42  2.57e-09\\
44  2.44e-09\\
46  2.28e-09\\
48  2.10e-09\\
50  1.91e-09\\
52  1.73e-09\\
54  1.55e-09\\
56  1.39e-09\\
58  1.25e-09\\
60  1.13e-09\\
62  1.02e-09\\
64  9.40e-10\\
66  8.70e-10\\
68  8.14e-10\\
70  7.69e-10\\
72  7.33e-10\\
74  7.04e-10\\
76  6.81e-10\\
78  6.62e-10\\
80  6.46e-10\\
82  6.34e-10\\
84  6.23e-10\\
86  6.14e-10\\
88  6.06e-10\\
90  6.00e-10\\
92  5.94e-10\\
94  5.89e-10\\
96  5.85e-10\\
98  5.82e-10\\
100  5.79e-10\\
102  5.76e-10\\
104  5.74e-10\\
106  5.72e-10\\
108  5.70e-10\\
110  5.68e-10\\
112  5.67e-10\\
114  5.65e-10\\
116  5.64e-10\\
118  5.62e-10\\
120  5.61e-10\\
122  5.59e-10\\
124  5.58e-10\\
126  5.56e-10\\
128  5.54e-10\\
130  5.53e-10\\
132  5.51e-10\\
134  5.49e-10\\
136  5.47e-10\\
138  5.45e-10\\
140  5.42e-10\\
142  5.40e-10\\
144  5.38e-10\\
146  5.35e-10\\
148  5.33e-10\\
150  5.30e-10\\
152  5.27e-10\\
154  5.25e-10\\
156  5.22e-10\\
158  5.19e-10\\
160  5.16e-10\\
162  5.13e-10\\
164  5.09e-10\\
166  5.06e-10\\
168  5.03e-10\\
170  5.00e-10\\
172  4.97e-10\\
174  4.93e-10\\
176  4.90e-10\\
178  4.86e-10\\
180  4.83e-10\\
182  4.79e-10\\
184  4.76e-10\\
186  4.72e-10\\
188  4.69e-10\\
190  4.65e-10\\
192  4.62e-10\\
194  4.58e-10\\
196  4.54e-10\\
198  4.51e-10\\
200  4.47e-10\\
202  4.43e-10\\
204  4.40e-10\\
206  4.36e-10\\
208  4.32e-10\\
210  4.28e-10\\
212  4.25e-10\\
214  4.21e-10\\
216  4.18e-10\\
218  4.14e-10\\
220  4.10e-10\\
222  4.07e-10\\
224  4.03e-10\\
226  3.99e-10\\
228  3.96e-10\\
230  3.92e-10\\
232  3.89e-10\\
234  3.85e-10\\
236  3.82e-10\\
238  3.79e-10\\
240  3.75e-10\\
242  3.72e-10\\
244  3.69e-10\\
246  3.65e-10\\
248  3.62e-10\\
250  3.59e-10\\
252  3.56e-10\\
254  3.53e-10\\
256  3.50e-10\\
258  3.47e-10\\
260  3.44e-10\\
262  3.41e-10\\
264  3.39e-10\\
266  3.36e-10\\
268  3.33e-10\\
270  3.31e-10\\
272  3.28e-10\\
274  3.26e-10\\
276  3.24e-10\\
278  3.22e-10\\
280  3.20e-10\\
282  3.18e-10\\
284  3.16e-10\\
286  3.14e-10\\
288  3.12e-10\\
290  3.11e-10\\
292  3.09e-10\\
294  3.08e-10\\
296  3.06e-10\\
298  3.05e-10\\
300  3.04e-10\\
302  3.03e-10\\
304  3.02e-10\\
306  3.02e-10\\
308  3.01e-10\\
310  3.01e-10\\
312  3.00e-10\\
314  3.00e-10\\
316  3.00e-10\\
318  3.00e-10\\
320  3.00e-10\\
322  3.00e-10\\
324  3.00e-10\\
326  3.01e-10\\
328  3.01e-10\\
330  3.01e-10\\
332  3.02e-10\\
334  3.03e-10\\
336  3.04e-10\\
338  3.05e-10\\
340  3.06e-10\\
342  3.07e-10\\
344  3.08e-10\\
346  3.10e-10\\
348  3.11e-10\\
350  3.13e-10\\
352  3.14e-10\\
354  3.16e-10\\
356  3.18e-10\\
358  3.19e-10\\
360  3.21e-10\\
362  3.24e-10\\
364  3.26e-10\\
366  3.28e-10\\
368  3.30e-10\\
370  3.32e-10\\
372  3.34e-10\\
374  3.37e-10\\
376  3.39e-10\\
378  3.41e-10\\
380  3.44e-10\\
382  3.46e-10\\
384  3.49e-10\\
386  3.52e-10\\
388  3.54e-10\\
390  3.56e-10\\
392  3.59e-10\\
394  3.62e-10\\
396  3.65e-10\\
398  3.67e-10\\
400  3.70e-10\\
402  3.73e-10\\
404  3.76e-10\\
406  3.78e-10\\
408  3.81e-10\\
410  3.83e-10\\
412  3.86e-10\\
414  3.89e-10\\
416  3.91e-10\\
418  3.94e-10\\
420  3.97e-10\\
422  4.00e-10\\
424  4.03e-10\\
426  4.06e-10\\
428  4.08e-10\\
430  4.11e-10\\
432  4.13e-10\\
434  4.16e-10\\
436  4.19e-10\\
438  4.22e-10\\
440  4.24e-10\\
442  4.26e-10\\
444  4.29e-10\\
446  4.32e-10\\
448  4.34e-10\\
450  4.37e-10\\
452  4.39e-10\\
454  4.41e-10\\
456  4.43e-10\\
458  4.46e-10\\
460  4.48e-10\\
462  4.51e-10\\
464  4.53e-10\\
466  4.55e-10\\
468  4.57e-10\\
470  4.59e-10\\
472  4.61e-10\\
474  4.63e-10\\
476  4.64e-10\\
478  4.67e-10\\
480  4.68e-10\\
482  4.70e-10\\
484  4.73e-10\\
486  4.74e-10\\
488  4.76e-10\\
490  4.77e-10\\
492  4.79e-10\\
494  4.81e-10\\
496  4.82e-10\\
498  4.83e-10\\
500  4.85e-10\\
502  4.86e-10\\
504  4.87e-10\\
506  4.89e-10\\
508  4.91e-10\\
510  4.91e-10\\
512  4.92e-10\\
514  4.92e-10\\
516  4.93e-10\\
518  4.95e-10\\
520  4.95e-10\\
522  4.96e-10\\
524  4.96e-10\\
526  4.98e-10\\
528  4.98e-10\\
530  4.99e-10\\
532  4.99e-10\\
534  4.99e-10\\
536  5.00e-10\\
538  5.00e-10\\
540  5.00e-10\\
542  5.01e-10\\
544  5.00e-10\\
546  5.01e-10\\
548  5.01e-10\\
550  5.01e-10\\
552  5.01e-10\\
554  5.00e-10\\
556  5.01e-10\\
558  5.00e-10\\
560  4.99e-10\\
562  4.99e-10\\
564  4.98e-10\\
566  4.97e-10\\
568  4.96e-10\\
570  4.96e-10\\
572  4.95e-10\\
574  4.95e-10\\
576  4.94e-10\\
578  4.93e-10\\
580  4.92e-10\\
582  4.91e-10\\
584  4.90e-10\\
586  4.88e-10\\
588  4.87e-10\\
590  4.86e-10\\
592  4.84e-10\\
594  4.83e-10\\
596  4.81e-10\\
598  4.80e-10\\
600  4.78e-10\\
602  4.77e-10\\
604  4.75e-10\\
606  4.73e-10\\
608  4.72e-10\\
610  4.70e-10\\
612  4.67e-10\\
614  4.65e-10\\
616  4.63e-10\\
618  4.61e-10\\
620  4.59e-10\\
622  4.57e-10\\
624  4.54e-10\\
626  4.52e-10\\
628  4.49e-10\\
630  4.47e-10\\
632  4.44e-10\\
634  4.41e-10\\
636  4.39e-10\\
638  4.36e-10\\
640  4.33e-10\\
642  4.30e-10\\
644  4.28e-10\\
646  4.24e-10\\
648  4.21e-10\\
650  4.18e-10\\
652  4.15e-10\\
654  4.12e-10\\
656  4.09e-10\\
658  4.06e-10\\
660  4.02e-10\\
662  3.99e-10\\
664  3.95e-10\\
666  3.92e-10\\
668  3.89e-10\\
670  3.85e-10\\
672  3.82e-10\\
674  3.78e-10\\
676  3.74e-10\\
678  3.70e-10\\
680  3.66e-10\\
682  3.63e-10\\
684  3.59e-10\\
686  3.55e-10\\
688  3.51e-10\\
690  3.48e-10\\
692  3.43e-10\\
694  3.39e-10\\
696  3.35e-10\\
698  3.31e-10\\
700  3.27e-10\\
702  3.23e-10\\
704  3.18e-10\\
706  3.14e-10\\
708  3.10e-10\\
710  3.06e-10\\
712  3.01e-10\\
714  2.97e-10\\
716  2.93e-10\\
718  2.88e-10\\
720  2.84e-10\\
722  2.80e-10\\
724  2.75e-10\\
726  2.71e-10\\
728  2.66e-10\\
730  2.62e-10\\
732  2.57e-10\\
734  2.53e-10\\
736  2.48e-10\\
738  2.44e-10\\
740  2.40e-10\\
742  2.35e-10\\
744  2.31e-10\\
746  2.26e-10\\
748  2.22e-10\\
750  2.17e-10\\
752  2.13e-10\\
754  2.09e-10\\
756  2.05e-10\\
758  2.00e-10\\
760  1.96e-10\\
762  1.92e-10\\
764  1.87e-10\\
766  1.84e-10\\
768  1.79e-10\\
770  1.75e-10\\
772  1.71e-10\\
774  1.67e-10\\
776  1.64e-10\\
778  1.60e-10\\
780  1.56e-10\\
782  1.53e-10\\
784  1.50e-10\\
786  1.47e-10\\
788  1.44e-10\\
790  1.41e-10\\
792  1.38e-10\\
794  1.36e-10\\
796  1.33e-10\\
798  1.31e-10\\
800  1.29e-10\\
802  1.28e-10\\
804  1.26e-10\\
806  1.25e-10\\
808  1.24e-10\\
810  1.23e-10\\
812  1.23e-10\\
814  1.23e-10\\
816  1.23e-10\\
818  1.23e-10\\
820  1.24e-10\\
822  1.24e-10\\
824  1.25e-10\\
826  1.27e-10\\
828  1.28e-10\\
830  1.30e-10\\
832  1.32e-10\\
834  1.34e-10\\
836  1.37e-10\\
838  1.39e-10\\
840  1.42e-10\\
842  1.45e-10\\
844  1.48e-10\\
846  1.51e-10\\
848  1.55e-10\\
850  1.58e-10\\
852  1.62e-10\\
854  1.65e-10\\
856  1.69e-10\\
858  1.73e-10\\
860  1.77e-10\\
862  1.81e-10\\
864  1.85e-10\\
866  1.89e-10\\
868  1.93e-10\\
870  1.97e-10\\
872  2.01e-10\\
874  2.05e-10\\
876  2.09e-10\\
878  2.14e-10\\
880  2.18e-10\\
882  2.22e-10\\
884  2.27e-10\\
886  2.31e-10\\
888  2.35e-10\\
890  2.40e-10\\
892  2.44e-10\\
894  2.48e-10\\
896  2.53e-10\\
898  2.57e-10\\
900  2.61e-10\\
902  2.65e-10\\
904  2.70e-10\\
906  2.74e-10\\
908  2.78e-10\\
910  2.82e-10\\
912  2.86e-10\\
914  2.90e-10\\
916  2.95e-10\\
918  2.99e-10\\
920  3.03e-10\\
922  3.07e-10\\
924  3.11e-10\\
926  3.15e-10\\
928  3.19e-10\\
930  3.23e-10\\
932  3.27e-10\\
934  3.31e-10\\
936  3.34e-10\\
938  3.38e-10\\
940  3.42e-10\\
942  3.45e-10\\
944  3.49e-10\\
946  3.53e-10\\
948  3.56e-10\\
950  3.60e-10\\
952  3.63e-10\\
954  3.67e-10\\
956  3.70e-10\\
958  3.73e-10\\
960  3.77e-10\\
962  3.80e-10\\
964  3.83e-10\\
966  3.86e-10\\
968  3.89e-10\\
970  3.92e-10\\
972  3.95e-10\\
974  3.98e-10\\
976  4.01e-10\\
978  4.04e-10\\
980  4.07e-10\\
982  4.09e-10\\
984  4.12e-10\\
986  4.15e-10\\
988  4.17e-10\\
990  4.20e-10\\
992  4.22e-10\\
994  4.24e-10\\
996  4.27e-10\\
998  4.29e-10\\
1000  4.31e-10\\
1002  4.33e-10\\
1004  4.35e-10\\
1006  4.37e-10\\
1008  4.39e-10\\
1010  4.41e-10\\
1012  4.43e-10\\
1014  4.45e-10\\
1016  4.46e-10\\
1018  4.48e-10\\
1020  4.50e-10\\
1022  4.51e-10\\
1024  4.53e-10\\
};

\addplot [color=myorange, dashed, line width=1.5pt]
table[row sep=crcr]{0  2.58e-11\\
2  1.89e-11\\
4  4.32e-06\\
6  4.74e-12\\
8  1.35e-10\\
10  1.09e-10\\
12  1.17e-10\\
14  1.14e-10\\
16  1.15e-10\\
18  1.15e-10\\
20  1.15e-10\\
22  1.15e-10\\
24  1.15e-10\\
26  1.15e-10\\
28  1.15e-10\\
30  1.15e-10\\
32  1.15e-10\\
34  1.18e-10\\
36  1.23e-10\\
38  1.28e-10\\
40  1.34e-10\\
42  1.38e-10\\
44  1.40e-10\\
46  1.40e-10\\
48  1.38e-10\\
50  1.34e-10\\
52  1.29e-10\\
54  1.23e-10\\
56  1.16e-10\\
58  1.09e-10\\
60  1.03e-10\\
62  9.72e-11\\
64  9.23e-11\\
66  8.81e-11\\
68  8.47e-11\\
70  8.20e-11\\
72  7.99e-11\\
74  7.82e-11\\
76  7.70e-11\\
78  7.61e-11\\
80  7.53e-11\\
82  7.47e-11\\
84  7.43e-11\\
86  7.39e-11\\
88  7.35e-11\\
90  7.32e-11\\
92  7.29e-11\\
94  7.26e-11\\
96  7.24e-11\\
98  7.21e-11\\
100  7.19e-11\\
102  7.17e-11\\
104  7.14e-11\\
106  7.12e-11\\
108  7.09e-11\\
110  7.07e-11\\
112  7.05e-11\\
114  7.03e-11\\
116  7.00e-11\\
118  6.98e-11\\
120  6.95e-11\\
122  6.93e-11\\
124  6.91e-11\\
126  6.89e-11\\
128  6.86e-11\\
130  6.84e-11\\
132  6.81e-11\\
134  6.79e-11\\
136  6.77e-11\\
138  6.74e-11\\
140  6.72e-11\\
142  6.69e-11\\
144  6.67e-11\\
146  6.65e-11\\
148  6.62e-11\\
150  6.60e-11\\
152  6.57e-11\\
154  6.55e-11\\
156  6.52e-11\\
158  6.50e-11\\
160  6.47e-11\\
162  6.45e-11\\
164  6.42e-11\\
166  6.40e-11\\
168  6.38e-11\\
170  6.35e-11\\
172  6.33e-11\\
174  6.29e-11\\
176  6.27e-11\\
178  6.25e-11\\
180  6.21e-11\\
182  6.19e-11\\
184  6.18e-11\\
186  6.15e-11\\
188  6.12e-11\\
190  6.09e-11\\
192  6.07e-11\\
194  6.05e-11\\
196  6.02e-11\\
198  6.00e-11\\
200  5.97e-11\\
202  5.94e-11\\
204  5.92e-11\\
206  5.90e-11\\
208  5.86e-11\\
210  5.85e-11\\
212  5.81e-11\\
214  5.80e-11\\
216  5.77e-11\\
218  5.75e-11\\
220  5.72e-11\\
222  5.70e-11\\
224  5.68e-11\\
226  5.64e-11\\
228  5.62e-11\\
230  5.60e-11\\
232  5.58e-11\\
234  5.55e-11\\
236  5.53e-11\\
238  5.51e-11\\
240  5.48e-11\\
242  5.46e-11\\
244  5.44e-11\\
246  5.41e-11\\
248  5.39e-11\\
250  5.37e-11\\
252  5.35e-11\\
254  5.33e-11\\
256  5.30e-11\\
258  5.28e-11\\
260  5.26e-11\\
262  5.24e-11\\
264  5.22e-11\\
266  5.19e-11\\
268  5.18e-11\\
270  5.15e-11\\
272  5.13e-11\\
274  5.11e-11\\
276  5.09e-11\\
278  5.07e-11\\
280  5.05e-11\\
282  5.03e-11\\
284  5.01e-11\\
286  4.99e-11\\
288  4.97e-11\\
290  4.96e-11\\
292  4.94e-11\\
294  4.92e-11\\
296  4.90e-11\\
298  4.88e-11\\
300  4.86e-11\\
302  4.84e-11\\
304  4.83e-11\\
306  4.81e-11\\
308  4.80e-11\\
310  4.78e-11\\
312  4.76e-11\\
314  4.74e-11\\
316  4.73e-11\\
318  4.71e-11\\
320  4.70e-11\\
322  4.68e-11\\
324  4.67e-11\\
326  4.65e-11\\
328  4.64e-11\\
330  4.63e-11\\
332  4.61e-11\\
334  4.60e-11\\
336  4.58e-11\\
338  4.57e-11\\
340  4.56e-11\\
342  4.54e-11\\
344  4.53e-11\\
346  4.51e-11\\
348  4.51e-11\\
350  4.49e-11\\
352  4.48e-11\\
354  4.47e-11\\
356  4.46e-11\\
358  4.44e-11\\
360  4.44e-11\\
362  4.42e-11\\
364  4.41e-11\\
366  4.40e-11\\
368  4.40e-11\\
370  4.38e-11\\
372  4.37e-11\\
374  4.37e-11\\
376  4.35e-11\\
378  4.35e-11\\
380  4.35e-11\\
382  4.34e-11\\
384  4.32e-11\\
386  4.30e-11\\
388  4.30e-11\\
390  4.28e-11\\
392  4.29e-11\\
394  4.29e-11\\
396  4.28e-11\\
398  4.26e-11\\
400  4.26e-11\\
402  4.25e-11\\
404  4.25e-11\\
406  4.24e-11\\
408  4.24e-11\\
410  4.22e-11\\
412  4.20e-11\\
414  4.23e-11\\
416  4.22e-11\\
418  4.20e-11\\
420  4.21e-11\\
422  4.18e-11\\
424  4.21e-11\\
426  4.19e-11\\
428  4.17e-11\\
430  4.16e-11\\
432  4.17e-11\\
434  4.16e-11\\
436  4.14e-11\\
438  4.15e-11\\
440  4.14e-11\\
442  4.15e-11\\
444  4.13e-11\\
446  4.14e-11\\
448  4.14e-11\\
450  4.15e-11\\
452  4.12e-11\\
454  4.12e-11\\
456  4.11e-11\\
458  4.12e-11\\
460  4.12e-11\\
462  4.10e-11\\
464  4.08e-11\\
466  4.07e-11\\
468  4.09e-11\\
470  4.09e-11\\
472  4.07e-11\\
474  4.06e-11\\
476  4.05e-11\\
478  4.05e-11\\
480  4.07e-11\\
482  4.06e-11\\
484  4.04e-11\\
486  4.05e-11\\
488  4.04e-11\\
490  4.03e-11\\
492  4.07e-11\\
494  4.05e-11\\
496  4.01e-11\\
498  4.02e-11\\
500  4.01e-11\\
502  4.02e-11\\
504  4.02e-11\\
506  4.00e-11\\
508  3.99e-11\\
510  4.00e-11\\
512  3.99e-11\\
514  3.97e-11\\
516  4.01e-11\\
518  3.99e-11\\
520  3.99e-11\\
522  3.98e-11\\
524  3.97e-11\\
526  3.95e-11\\
528  3.94e-11\\
530  3.92e-11\\
532  3.96e-11\\
534  3.94e-11\\
536  3.89e-11\\
538  3.89e-11\\
540  3.91e-11\\
542  3.90e-11\\
544  3.87e-11\\
546  3.87e-11\\
548  3.87e-11\\
550  3.85e-11\\
552  3.90e-11\\
554  3.87e-11\\
556  3.82e-11\\
558  3.83e-11\\
560  3.80e-11\\
562  3.84e-11\\
564  3.79e-11\\
566  3.80e-11\\
568  3.77e-11\\
570  3.78e-11\\
572  3.79e-11\\
574  3.75e-11\\
576  3.78e-11\\
578  3.75e-11\\
580  3.74e-11\\
582  3.72e-11\\
584  3.70e-11\\
586  3.68e-11\\
588  3.71e-11\\
590  3.67e-11\\
592  3.69e-11\\
594  3.63e-11\\
596  3.62e-11\\
598  3.64e-11\\
600  3.61e-11\\
602  3.62e-11\\
604  3.61e-11\\
606  3.57e-11\\
608  3.55e-11\\
610  3.55e-11\\
612  3.53e-11\\
614  3.52e-11\\
616  3.49e-11\\
618  3.51e-11\\
620  3.50e-11\\
622  3.48e-11\\
624  3.44e-11\\
626  3.45e-11\\
628  3.45e-11\\
630  3.43e-11\\
632  3.38e-11\\
634  3.39e-11\\
636  3.38e-11\\
638  3.36e-11\\
640  3.33e-11\\
642  3.30e-11\\
644  3.31e-11\\
646  3.30e-11\\
648  3.29e-11\\
650  3.25e-11\\
652  3.25e-11\\
654  3.26e-11\\
656  3.22e-11\\
658  3.24e-11\\
660  3.18e-11\\
662  3.16e-11\\
664  3.14e-11\\
666  3.13e-11\\
668  3.11e-11\\
670  3.07e-11\\
672  3.09e-11\\
674  3.06e-11\\
676  3.03e-11\\
678  3.03e-11\\
680  3.01e-11\\
682  2.98e-11\\
684  2.98e-11\\
686  2.94e-11\\
688  2.94e-11\\
690  2.91e-11\\
692  2.92e-11\\
694  2.89e-11\\
696  2.87e-11\\
698  2.85e-11\\
700  2.84e-11\\
702  2.82e-11\\
704  2.80e-11\\
706  2.77e-11\\
708  2.75e-11\\
710  2.75e-11\\
712  2.71e-11\\
714  2.71e-11\\
716  2.68e-11\\
718  2.68e-11\\
720  2.65e-11\\
722  2.63e-11\\
724  2.62e-11\\
726  2.58e-11\\
728  2.56e-11\\
730  2.56e-11\\
732  2.53e-11\\
734  2.51e-11\\
736  2.50e-11\\
738  2.48e-11\\
740  2.47e-11\\
742  2.44e-11\\
744  2.42e-11\\
746  2.41e-11\\
748  2.40e-11\\
750  2.38e-11\\
752  2.36e-11\\
754  2.34e-11\\
756  2.33e-11\\
758  2.30e-11\\
760  2.29e-11\\
762  2.27e-11\\
764  2.25e-11\\
766  2.25e-11\\
768  2.22e-11\\
770  2.21e-11\\
772  2.19e-11\\
774  2.18e-11\\
776  2.17e-11\\
778  2.15e-11\\
780  2.14e-11\\
782  2.13e-11\\
784  2.11e-11\\
786  2.10e-11\\
788  2.09e-11\\
790  2.07e-11\\
792  2.07e-11\\
794  2.05e-11\\
796  2.04e-11\\
798  2.03e-11\\
800  2.02e-11\\
802  2.01e-11\\
804  1.99e-11\\
806  1.99e-11\\
808  1.98e-11\\
810  1.97e-11\\
812  1.96e-11\\
814  1.95e-11\\
816  1.95e-11\\
818  1.94e-11\\
820  1.93e-11\\
822  1.93e-11\\
824  1.92e-11\\
826  1.92e-11\\
828  1.91e-11\\
830  1.91e-11\\
832  1.90e-11\\
834  1.90e-11\\
836  1.90e-11\\
838  1.90e-11\\
840  1.89e-11\\
842  1.89e-11\\
844  1.89e-11\\
846  1.89e-11\\
848  1.89e-11\\
850  1.89e-11\\
852  1.89e-11\\
854  1.89e-11\\
856  1.90e-11\\
858  1.89e-11\\
860  1.90e-11\\
862  1.90e-11\\
864  1.90e-11\\
866  1.91e-11\\
868  1.91e-11\\
870  1.92e-11\\
872  1.92e-11\\
874  1.92e-11\\
876  1.93e-11\\
878  1.94e-11\\
880  1.94e-11\\
882  1.95e-11\\
884  1.95e-11\\
886  1.97e-11\\
888  1.96e-11\\
890  1.98e-11\\
892  1.99e-11\\
894  2.00e-11\\
896  1.99e-11\\
898  2.02e-11\\
900  2.01e-11\\
902  2.03e-11\\
904  2.03e-11\\
906  2.04e-11\\
908  2.05e-11\\
910  2.06e-11\\
912  2.07e-11\\
914  2.08e-11\\
916  2.09e-11\\
918  2.10e-11\\
920  2.11e-11\\
922  2.12e-11\\
924  2.15e-11\\
926  2.14e-11\\
928  2.15e-11\\
930  2.16e-11\\
932  2.17e-11\\
934  2.19e-11\\
936  2.20e-11\\
938  2.21e-11\\
940  2.22e-11\\
942  2.23e-11\\
944  2.25e-11\\
946  2.26e-11\\
948  2.26e-11\\
950  2.28e-11\\
952  2.28e-11\\
954  2.29e-11\\
956  2.30e-11\\
958  2.32e-11\\
960  2.32e-11\\
962  2.33e-11\\
964  2.34e-11\\
966  2.36e-11\\
968  2.36e-11\\
970  2.37e-11\\
972  2.38e-11\\
974  2.40e-11\\
976  2.40e-11\\
978  2.41e-11\\
980  2.42e-11\\
982  2.43e-11\\
984  2.44e-11\\
986  2.45e-11\\
988  2.45e-11\\
990  2.46e-11\\
992  2.47e-11\\
994  2.48e-11\\
996  2.49e-11\\
998  2.50e-11\\
1000  2.50e-11\\
1002  2.51e-11\\
1004  2.52e-11\\
1006  2.52e-11\\
1008  2.53e-11\\
1010  2.54e-11\\
1012  2.55e-11\\
1014  2.55e-11\\
1016  2.56e-11\\
1018  2.56e-11\\
1020  2.57e-11\\
1022  2.57e-11\\
1024  2.58e-11\\
};

\addplot [color=myred, dotted, line width=1.5pt]
table[row sep=crcr]{0  0.00e+00\\
2  0.00e+00\\
4  5.86e-14\\
6  2.78e-13\\
8  1.42e-11\\
10  1.36e-11\\
12  1.37e-11\\
14  1.36e-11\\
16  1.36e-11\\
18  1.36e-11\\
20  1.35e-11\\
22  1.35e-11\\
24  1.35e-11\\
26  1.34e-11\\
28  1.34e-11\\
30  1.33e-11\\
32  1.33e-11\\
34  1.33e-11\\
36  1.32e-11\\
38  1.32e-11\\
40  1.32e-11\\
42  1.33e-11\\
44  1.33e-11\\
46  1.34e-11\\
48  1.35e-11\\
50  1.35e-11\\
52  1.35e-11\\
54  1.34e-11\\
56  1.33e-11\\
58  1.31e-11\\
60  1.30e-11\\
62  1.28e-11\\
64  1.27e-11\\
66  1.25e-11\\
68  1.24e-11\\
70  1.22e-11\\
72  1.21e-11\\
74  1.20e-11\\
76  1.19e-11\\
78  1.18e-11\\
80  1.18e-11\\
82  1.17e-11\\
84  1.17e-11\\
86  1.16e-11\\
88  1.16e-11\\
90  1.15e-11\\
92  1.15e-11\\
94  1.15e-11\\
96  1.14e-11\\
98  1.14e-11\\
100  1.13e-11\\
102  1.13e-11\\
104  1.13e-11\\
106  1.12e-11\\
108  1.12e-11\\
110  1.12e-11\\
112  1.11e-11\\
114  1.11e-11\\
116  1.11e-11\\
118  1.10e-11\\
120  1.10e-11\\
122  1.10e-11\\
124  1.09e-11\\
126  1.09e-11\\
128  1.09e-11\\
130  1.08e-11\\
132  1.08e-11\\
134  1.07e-11\\
136  1.07e-11\\
138  1.07e-11\\
140  1.07e-11\\
142  1.06e-11\\
144  1.06e-11\\
146  1.06e-11\\
148  1.06e-11\\
150  1.05e-11\\
152  1.05e-11\\
154  1.04e-11\\
156  1.04e-11\\
158  1.04e-11\\
160  1.03e-11\\
162  1.03e-11\\
164  1.03e-11\\
166  1.02e-11\\
168  1.02e-11\\
170  1.02e-11\\
172  1.01e-11\\
174  1.01e-11\\
176  1.01e-11\\
178  1.01e-11\\
180  9.97e-12\\
182  1.00e-11\\
184  9.96e-12\\
186  9.96e-12\\
188  9.90e-12\\
190  9.86e-12\\
192  9.86e-12\\
194  9.82e-12\\
196  9.80e-12\\
198  9.77e-12\\
200  9.74e-12\\
202  9.71e-12\\
204  9.71e-12\\
206  9.69e-12\\
208  9.62e-12\\
210  9.66e-12\\
212  9.54e-12\\
214  9.55e-12\\
216  9.56e-12\\
218  9.47e-12\\
220  9.48e-12\\
222  9.38e-12\\
224  9.40e-12\\
226  9.41e-12\\
228  9.41e-12\\
230  9.40e-12\\
232  9.34e-12\\
234  9.32e-12\\
236  9.25e-12\\
238  9.22e-12\\
240  9.22e-12\\
242  9.19e-12\\
244  9.18e-12\\
246  9.13e-12\\
248  9.21e-12\\
250  9.01e-12\\
252  9.02e-12\\
254  9.05e-12\\
256  9.04e-12\\
258  8.96e-12\\
260  8.96e-12\\
262  8.84e-12\\
264  8.94e-12\\
266  8.84e-12\\
268  8.83e-12\\
270  8.87e-12\\
272  8.71e-12\\
274  8.82e-12\\
276  8.77e-12\\
278  8.70e-12\\
280  8.76e-12\\
282  8.65e-12\\
284  8.63e-12\\
286  8.66e-12\\
288  8.53e-12\\
290  8.56e-12\\
292  8.53e-12\\
294  8.56e-12\\
296  8.47e-12\\
298  8.51e-12\\
300  8.41e-12\\
302  8.51e-12\\
304  8.41e-12\\
306  8.35e-12\\
308  8.35e-12\\
310  8.30e-12\\
312  8.31e-12\\
314  8.34e-12\\
316  8.20e-12\\
318  8.35e-12\\
320  8.19e-12\\
322  8.16e-12\\
324  8.22e-12\\
326  8.14e-12\\
328  8.12e-12\\
330  8.15e-12\\
332  8.07e-12\\
334  8.03e-12\\
336  8.10e-12\\
338  8.07e-12\\
340  8.01e-12\\
342  7.85e-12\\
344  7.95e-12\\
346  7.91e-12\\
348  7.88e-12\\
350  7.85e-12\\
352  7.93e-12\\
354  7.86e-12\\
356  7.81e-12\\
358  7.69e-12\\
360  7.74e-12\\
362  7.76e-12\\
364  7.66e-12\\
366  7.68e-12\\
368  7.63e-12\\
370  7.71e-12\\
372  7.56e-12\\
374  7.54e-12\\
376  7.61e-12\\
378  7.61e-12\\
380  7.39e-12\\
382  7.50e-12\\
384  7.43e-12\\
386  7.53e-12\\
388  7.47e-12\\
390  7.40e-12\\
392  7.32e-12\\
394  7.37e-12\\
396  7.36e-12\\
398  7.39e-12\\
400  7.28e-12\\
402  7.45e-12\\
404  7.15e-12\\
406  7.19e-12\\
408  7.15e-12\\
410  7.21e-12\\
412  7.17e-12\\
414  7.20e-12\\
416  7.06e-12\\
418  7.10e-12\\
420  7.11e-12\\
422  7.26e-12\\
424  7.04e-12\\
426  7.22e-12\\
428  6.97e-12\\
430  6.91e-12\\
432  6.85e-12\\
434  6.83e-12\\
436  6.86e-12\\
438  6.82e-12\\
440  6.77e-12\\
442  6.78e-12\\
444  6.85e-12\\
446  6.74e-12\\
448  6.71e-12\\
450  6.70e-12\\
452  6.55e-12\\
454  6.66e-12\\
456  6.57e-12\\
458  6.61e-12\\
460  6.61e-12\\
462  6.43e-12\\
464  6.59e-12\\
466  6.52e-12\\
468  6.59e-12\\
470  6.43e-12\\
472  6.43e-12\\
474  6.42e-12\\
476  6.44e-12\\
478  6.35e-12\\
480  6.30e-12\\
482  6.26e-12\\
484  6.60e-12\\
486  6.30e-12\\
488  6.28e-12\\
490  6.28e-12\\
492  6.33e-12\\
494  6.15e-12\\
496  6.06e-12\\
498  6.06e-12\\
500  6.05e-12\\
502  5.99e-12\\
504  6.05e-12\\
506  6.12e-12\\
508  6.00e-12\\
510  5.92e-12\\
512  5.96e-12\\
514  5.90e-12\\
516  5.87e-12\\
518  5.93e-12\\
520  5.89e-12\\
522  5.88e-12\\
524  5.79e-12\\
526  5.69e-12\\
528  5.78e-12\\
530  5.76e-12\\
532  5.81e-12\\
534  5.87e-12\\
536  5.75e-12\\
538  5.67e-12\\
540  5.63e-12\\
542  5.61e-12\\
544  5.51e-12\\
546  5.54e-12\\
548  5.55e-12\\
550  5.62e-12\\
552  5.49e-12\\
554  5.45e-12\\
556  5.46e-12\\
558  5.57e-12\\
560  5.47e-12\\
562  5.35e-12\\
564  6.02e-12\\
566  5.39e-12\\
568  5.45e-12\\
570  5.40e-12\\
572  5.40e-12\\
574  5.37e-12\\
576  5.36e-12\\
578  5.23e-12\\
580  5.21e-12\\
582  5.33e-12\\
584  5.07e-12\\
586  5.21e-12\\
588  5.12e-12\\
590  5.08e-12\\
592  5.08e-12\\
594  5.04e-12\\
596  5.08e-12\\
598  5.05e-12\\
600  5.17e-12\\
602  5.00e-12\\
604  4.96e-12\\
606  4.92e-12\\
608  4.91e-12\\
610  4.86e-12\\
612  5.00e-12\\
614  4.92e-12\\
616  4.95e-12\\
618  4.80e-12\\
620  4.87e-12\\
622  4.80e-12\\
624  4.79e-12\\
626  4.83e-12\\
628  4.75e-12\\
630  4.76e-12\\
632  4.73e-12\\
634  4.91e-12\\
636  4.65e-12\\
638  4.74e-12\\
640  4.68e-12\\
642  4.64e-12\\
644  4.64e-12\\
646  4.60e-12\\
648  4.55e-12\\
650  4.68e-12\\
652  4.54e-12\\
654  4.53e-12\\
656  4.72e-12\\
658  4.52e-12\\
660  4.53e-12\\
662  4.50e-12\\
664  4.47e-12\\
666  4.39e-12\\
668  4.54e-12\\
670  4.37e-12\\
672  4.49e-12\\
674  4.45e-12\\
676  4.33e-12\\
678  4.35e-12\\
680  4.35e-12\\
682  4.34e-12\\
684  4.30e-12\\
686  4.26e-12\\
688  4.29e-12\\
690  4.29e-12\\
692  4.24e-12\\
694  4.19e-12\\
696  4.27e-12\\
698  4.18e-12\\
700  4.15e-12\\
702  4.40e-12\\
704  4.20e-12\\
706  4.15e-12\\
708  4.11e-12\\
710  4.15e-12\\
712  4.10e-12\\
714  4.13e-12\\
716  4.08e-12\\
718  4.06e-12\\
720  4.06e-12\\
722  4.11e-12\\
724  4.02e-12\\
726  3.99e-12\\
728  3.99e-12\\
730  3.99e-12\\
732  3.97e-12\\
734  3.96e-12\\
736  3.97e-12\\
738  3.96e-12\\
740  3.95e-12\\
742  3.98e-12\\
744  3.87e-12\\
746  3.91e-12\\
748  3.85e-12\\
750  3.85e-12\\
752  3.86e-12\\
754  3.82e-12\\
756  3.84e-12\\
758  3.83e-12\\
760  3.83e-12\\
762  3.90e-12\\
764  3.78e-12\\
766  3.75e-12\\
768  3.76e-12\\
770  3.69e-12\\
772  3.74e-12\\
774  3.74e-12\\
776  3.71e-12\\
778  3.75e-12\\
780  3.71e-12\\
782  3.69e-12\\
784  3.68e-12\\
786  3.66e-12\\
788  3.65e-12\\
790  3.67e-12\\
792  3.65e-12\\
794  3.65e-12\\
796  3.61e-12\\
798  3.60e-12\\
800  3.60e-12\\
802  3.57e-12\\
804  3.59e-12\\
806  3.57e-12\\
808  3.58e-12\\
810  3.53e-12\\
812  3.54e-12\\
814  3.51e-12\\
816  3.52e-12\\
818  3.49e-12\\
820  3.50e-12\\
822  3.46e-12\\
824  3.46e-12\\
826  3.42e-12\\
828  3.39e-12\\
830  3.41e-12\\
832  3.37e-12\\
834  3.43e-12\\
836  3.39e-12\\
838  3.44e-12\\
840  3.37e-12\\
842  3.32e-12\\
844  3.35e-12\\
846  3.33e-12\\
848  3.33e-12\\
850  3.34e-12\\
852  3.31e-12\\
854  3.30e-12\\
856  3.25e-12\\
858  3.25e-12\\
860  3.22e-12\\
862  3.21e-12\\
864  3.22e-12\\
866  3.20e-12\\
868  3.21e-12\\
870  3.18e-12\\
872  3.19e-12\\
874  3.15e-12\\
876  3.14e-12\\
878  3.17e-12\\
880  3.16e-12\\
882  3.13e-12\\
884  3.10e-12\\
886  3.08e-12\\
888  3.10e-12\\
890  3.08e-12\\
892  3.09e-12\\
894  3.06e-12\\
896  2.98e-12\\
898  3.02e-12\\
900  3.05e-12\\
902  3.04e-12\\
904  2.99e-12\\
906  2.99e-12\\
908  2.96e-12\\
910  2.95e-12\\
912  2.93e-12\\
914  2.96e-12\\
916  2.93e-12\\
918  2.91e-12\\
920  2.93e-12\\
922  2.88e-12\\
924  2.94e-12\\
926  2.85e-12\\
928  2.87e-12\\
930  2.86e-12\\
932  2.84e-12\\
934  2.83e-12\\
936  2.81e-12\\
938  2.81e-12\\
940  2.78e-12\\
942  2.79e-12\\
944  2.74e-12\\
946  2.78e-12\\
948  2.72e-12\\
950  2.72e-12\\
952  2.74e-12\\
954  2.73e-12\\
956  2.72e-12\\
958  2.72e-12\\
960  2.70e-12\\
962  2.68e-12\\
964  2.68e-12\\
966  2.67e-12\\
968  2.66e-12\\
970  2.67e-12\\
972  2.63e-12\\
974  2.64e-12\\
976  2.60e-12\\
978  2.60e-12\\
980  2.60e-12\\
982  2.61e-12\\
984  2.60e-12\\
986  2.60e-12\\
988  2.56e-12\\
990  2.56e-12\\
992  2.56e-12\\
994  2.57e-12\\
996  2.54e-12\\
998  2.54e-12\\
1000  2.53e-12\\
1002  2.51e-12\\
1004  2.51e-12\\
1006  2.51e-12\\
1008  2.51e-12\\
1010  2.49e-12\\
1012  2.50e-12\\
1014  2.49e-12\\
1016  2.47e-12\\
1018  2.47e-12\\
1020  2.47e-12\\
1022  2.46e-12\\
1024  2.46e-12\\
};

\end{axis}

\end{tikzpicture}
    \end{subfigure}\quad
    \setlength{\figurewidth}{1.25\textwidth}
    \setlength{\figureheight}{0.3\textwidth}
    \begin{subfigure}[b]{0.75\linewidth}
                        \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}\begin{tikzpicture}

\begin{axis}[width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=8,
xmax=1024,
xlabel style={font=\color{white!15!black}},
xlabel={Time point $t_n$},
xtick={8, 128, 256, 384, 512, 640, 768, 896, 1024},
xticklabels={8, 128, 256, 384, 512, 640, 768, 896, 1024},
ymode=log,
ymin=1e-14,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
yticklabels={,,},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(1.2,0.1)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.5pt]
table[row sep=crcr]{0  8.35e-02\\
2  7.04e-02\\
4  5.14e+02\\
6  4.04e-02\\
8  3.95e-02\\
10  4.65e-02\\
12  5.23e-02\\
14  5.65e-02\\
16  5.96e-02\\
18  6.20e-02\\
20  6.40e-02\\
22  6.55e-02\\
24  6.68e-02\\
26  6.79e-02\\
28  6.88e-02\\
30  6.96e-02\\
32  7.03e-02\\
34  7.09e-02\\
36  7.14e-02\\
38  7.18e-02\\
40  7.22e-02\\
42  7.25e-02\\
44  7.28e-02\\
46  7.30e-02\\
48  7.32e-02\\
50  7.34e-02\\
52  7.35e-02\\
54  7.36e-02\\
56  7.36e-02\\
58  7.36e-02\\
60  7.36e-02\\
62  7.36e-02\\
64  7.36e-02\\
66  7.35e-02\\
68  7.34e-02\\
70  7.33e-02\\
72  7.31e-02\\
74  7.30e-02\\
76  7.28e-02\\
78  7.26e-02\\
80  7.24e-02\\
82  7.22e-02\\
84  7.19e-02\\
86  7.17e-02\\
88  7.14e-02\\
90  7.11e-02\\
92  7.08e-02\\
94  7.05e-02\\
96  7.01e-02\\
98  6.98e-02\\
100  6.94e-02\\
102  6.90e-02\\
104  6.86e-02\\
106  6.82e-02\\
108  6.78e-02\\
110  6.74e-02\\
112  6.69e-02\\
114  6.65e-02\\
116  6.60e-02\\
118  6.55e-02\\
120  6.50e-02\\
122  6.45e-02\\
124  6.40e-02\\
126  6.35e-02\\
128  6.29e-02\\
130  6.24e-02\\
132  6.18e-02\\
134  6.12e-02\\
136  6.07e-02\\
138  6.01e-02\\
140  5.95e-02\\
142  5.88e-02\\
144  5.82e-02\\
146  5.76e-02\\
148  5.69e-02\\
150  5.63e-02\\
152  5.56e-02\\
154  5.50e-02\\
156  5.43e-02\\
158  5.36e-02\\
160  5.29e-02\\
162  5.22e-02\\
164  5.15e-02\\
166  5.08e-02\\
168  5.00e-02\\
170  4.93e-02\\
172  4.86e-02\\
174  4.78e-02\\
176  4.71e-02\\
178  4.63e-02\\
180  4.55e-02\\
182  4.48e-02\\
184  4.40e-02\\
186  4.32e-02\\
188  4.24e-02\\
190  4.16e-02\\
192  4.08e-02\\
194  4.00e-02\\
196  3.92e-02\\
198  3.84e-02\\
200  3.76e-02\\
202  3.68e-02\\
204  3.60e-02\\
206  3.52e-02\\
208  3.43e-02\\
210  3.35e-02\\
212  3.27e-02\\
214  3.19e-02\\
216  3.10e-02\\
218  3.02e-02\\
220  2.94e-02\\
222  2.86e-02\\
224  2.78e-02\\
226  2.69e-02\\
228  2.61e-02\\
230  2.53e-02\\
232  2.45e-02\\
234  2.38e-02\\
236  2.30e-02\\
238  2.22e-02\\
240  2.15e-02\\
242  2.07e-02\\
244  2.00e-02\\
246  1.93e-02\\
248  1.87e-02\\
250  1.80e-02\\
252  1.74e-02\\
254  1.68e-02\\
256  1.63e-02\\
258  1.58e-02\\
260  1.53e-02\\
262  1.49e-02\\
264  1.46e-02\\
266  1.43e-02\\
268  1.41e-02\\
270  1.39e-02\\
272  1.39e-02\\
274  1.38e-02\\
276  1.39e-02\\
278  1.40e-02\\
280  1.42e-02\\
282  1.45e-02\\
284  1.48e-02\\
286  1.52e-02\\
288  1.57e-02\\
290  1.62e-02\\
292  1.67e-02\\
294  1.73e-02\\
296  1.79e-02\\
298  1.85e-02\\
300  1.92e-02\\
302  1.99e-02\\
304  2.06e-02\\
306  2.13e-02\\
308  2.21e-02\\
310  2.29e-02\\
312  2.37e-02\\
314  2.45e-02\\
316  2.53e-02\\
318  2.61e-02\\
320  2.69e-02\\
322  2.77e-02\\
324  2.86e-02\\
326  2.94e-02\\
328  3.03e-02\\
330  3.11e-02\\
332  3.20e-02\\
334  3.28e-02\\
336  3.37e-02\\
338  3.45e-02\\
340  3.54e-02\\
342  3.62e-02\\
344  3.71e-02\\
346  3.79e-02\\
348  3.88e-02\\
350  3.96e-02\\
352  4.05e-02\\
354  4.13e-02\\
356  4.22e-02\\
358  4.30e-02\\
360  4.38e-02\\
362  4.47e-02\\
364  4.55e-02\\
366  4.63e-02\\
368  4.71e-02\\
370  4.79e-02\\
372  4.87e-02\\
374  4.95e-02\\
376  5.03e-02\\
378  5.11e-02\\
380  5.19e-02\\
382  5.27e-02\\
384  5.34e-02\\
386  5.42e-02\\
388  5.50e-02\\
390  5.57e-02\\
392  5.64e-02\\
394  5.72e-02\\
396  5.79e-02\\
398  5.86e-02\\
400  5.93e-02\\
402  6.00e-02\\
404  6.07e-02\\
406  6.14e-02\\
408  6.21e-02\\
410  6.28e-02\\
412  6.34e-02\\
414  6.41e-02\\
416  6.48e-02\\
418  6.54e-02\\
420  6.60e-02\\
422  6.66e-02\\
424  6.73e-02\\
426  6.79e-02\\
428  6.84e-02\\
430  6.90e-02\\
432  6.96e-02\\
434  7.02e-02\\
436  7.07e-02\\
438  7.13e-02\\
440  7.18e-02\\
442  7.23e-02\\
444  7.28e-02\\
446  7.33e-02\\
448  7.38e-02\\
450  7.43e-02\\
452  7.48e-02\\
454  7.53e-02\\
456  7.57e-02\\
458  7.61e-02\\
460  7.66e-02\\
462  7.70e-02\\
464  7.74e-02\\
466  7.78e-02\\
468  7.82e-02\\
470  7.86e-02\\
472  7.89e-02\\
474  7.93e-02\\
476  7.96e-02\\
478  7.99e-02\\
480  8.03e-02\\
482  8.06e-02\\
484  8.09e-02\\
486  8.11e-02\\
488  8.14e-02\\
490  8.17e-02\\
492  8.19e-02\\
494  8.22e-02\\
496  8.24e-02\\
498  8.26e-02\\
500  8.28e-02\\
502  8.30e-02\\
504  8.32e-02\\
506  8.33e-02\\
508  8.35e-02\\
510  8.36e-02\\
512  8.37e-02\\
514  8.39e-02\\
516  8.40e-02\\
518  8.41e-02\\
520  8.41e-02\\
522  8.42e-02\\
524  8.43e-02\\
526  8.43e-02\\
528  8.43e-02\\
530  8.44e-02\\
532  8.44e-02\\
534  8.44e-02\\
536  8.43e-02\\
538  8.43e-02\\
540  8.43e-02\\
542  8.42e-02\\
544  8.42e-02\\
546  8.41e-02\\
548  8.40e-02\\
550  8.39e-02\\
552  8.38e-02\\
554  8.36e-02\\
556  8.35e-02\\
558  8.34e-02\\
560  8.32e-02\\
562  8.30e-02\\
564  8.28e-02\\
566  8.26e-02\\
568  8.24e-02\\
570  8.22e-02\\
572  8.20e-02\\
574  8.17e-02\\
576  8.15e-02\\
578  8.12e-02\\
580  8.09e-02\\
582  8.06e-02\\
584  8.03e-02\\
586  8.00e-02\\
588  7.97e-02\\
590  7.93e-02\\
592  7.90e-02\\
594  7.86e-02\\
596  7.83e-02\\
598  7.79e-02\\
600  7.75e-02\\
602  7.71e-02\\
604  7.67e-02\\
606  7.62e-02\\
608  7.58e-02\\
610  7.53e-02\\
612  7.49e-02\\
614  7.44e-02\\
616  7.39e-02\\
618  7.34e-02\\
620  7.29e-02\\
622  7.24e-02\\
624  7.19e-02\\
626  7.14e-02\\
628  7.08e-02\\
630  7.03e-02\\
632  6.97e-02\\
634  6.91e-02\\
636  6.86e-02\\
638  6.80e-02\\
640  6.74e-02\\
642  6.68e-02\\
644  6.62e-02\\
646  6.55e-02\\
648  6.49e-02\\
650  6.43e-02\\
652  6.36e-02\\
654  6.29e-02\\
656  6.23e-02\\
658  6.16e-02\\
660  6.09e-02\\
662  6.02e-02\\
664  5.95e-02\\
666  5.88e-02\\
668  5.81e-02\\
670  5.74e-02\\
672  5.67e-02\\
674  5.59e-02\\
676  5.52e-02\\
678  5.44e-02\\
680  5.37e-02\\
682  5.29e-02\\
684  5.21e-02\\
686  5.14e-02\\
688  5.06e-02\\
690  4.98e-02\\
692  4.90e-02\\
694  4.82e-02\\
696  4.74e-02\\
698  4.66e-02\\
700  4.58e-02\\
702  4.50e-02\\
704  4.42e-02\\
706  4.34e-02\\
708  4.26e-02\\
710  4.17e-02\\
712  4.09e-02\\
714  4.01e-02\\
716  3.93e-02\\
718  3.84e-02\\
720  3.76e-02\\
722  3.68e-02\\
724  3.59e-02\\
726  3.51e-02\\
728  3.43e-02\\
730  3.35e-02\\
732  3.26e-02\\
734  3.18e-02\\
736  3.10e-02\\
738  3.02e-02\\
740  2.94e-02\\
742  2.86e-02\\
744  2.78e-02\\
746  2.70e-02\\
748  2.63e-02\\
750  2.55e-02\\
752  2.48e-02\\
754  2.41e-02\\
756  2.34e-02\\
758  2.27e-02\\
760  2.20e-02\\
762  2.14e-02\\
764  2.08e-02\\
766  2.02e-02\\
768  1.96e-02\\
770  1.91e-02\\
772  1.87e-02\\
774  1.82e-02\\
776  1.78e-02\\
778  1.75e-02\\
780  1.72e-02\\
782  1.70e-02\\
784  1.68e-02\\
786  1.67e-02\\
788  1.67e-02\\
790  1.67e-02\\
792  1.68e-02\\
794  1.69e-02\\
796  1.71e-02\\
798  1.74e-02\\
800  1.77e-02\\
802  1.80e-02\\
804  1.84e-02\\
806  1.89e-02\\
808  1.94e-02\\
810  1.99e-02\\
812  2.05e-02\\
814  2.11e-02\\
816  2.17e-02\\
818  2.23e-02\\
820  2.30e-02\\
822  2.37e-02\\
824  2.44e-02\\
826  2.52e-02\\
828  2.59e-02\\
830  2.67e-02\\
832  2.74e-02\\
834  2.82e-02\\
836  2.90e-02\\
838  2.98e-02\\
840  3.06e-02\\
842  3.14e-02\\
844  3.22e-02\\
846  3.30e-02\\
848  3.39e-02\\
850  3.47e-02\\
852  3.55e-02\\
854  3.63e-02\\
856  3.72e-02\\
858  3.80e-02\\
860  3.88e-02\\
862  3.97e-02\\
864  4.05e-02\\
866  4.13e-02\\
868  4.21e-02\\
870  4.29e-02\\
872  4.38e-02\\
874  4.46e-02\\
876  4.54e-02\\
878  4.62e-02\\
880  4.70e-02\\
882  4.78e-02\\
884  4.86e-02\\
886  4.94e-02\\
888  5.02e-02\\
890  5.09e-02\\
892  5.17e-02\\
894  5.25e-02\\
896  5.33e-02\\
898  5.40e-02\\
900  5.48e-02\\
902  5.55e-02\\
904  5.62e-02\\
906  5.70e-02\\
908  5.77e-02\\
910  5.84e-02\\
912  5.91e-02\\
914  5.98e-02\\
916  6.05e-02\\
918  6.12e-02\\
920  6.19e-02\\
922  6.25e-02\\
924  6.32e-02\\
926  6.39e-02\\
928  6.45e-02\\
930  6.51e-02\\
932  6.58e-02\\
934  6.64e-02\\
936  6.70e-02\\
938  6.76e-02\\
940  6.82e-02\\
942  6.88e-02\\
944  6.93e-02\\
946  6.99e-02\\
948  7.05e-02\\
950  7.10e-02\\
952  7.15e-02\\
954  7.21e-02\\
956  7.26e-02\\
958  7.31e-02\\
960  7.36e-02\\
962  7.41e-02\\
964  7.45e-02\\
966  7.50e-02\\
968  7.54e-02\\
970  7.59e-02\\
972  7.63e-02\\
974  7.67e-02\\
976  7.71e-02\\
978  7.75e-02\\
980  7.79e-02\\
982  7.83e-02\\
984  7.87e-02\\
986  7.90e-02\\
988  7.93e-02\\
990  7.97e-02\\
992  8.00e-02\\
994  8.03e-02\\
996  8.06e-02\\
998  8.09e-02\\
1000  8.12e-02\\
1002  8.14e-02\\
1004  8.17e-02\\
1006  8.19e-02\\
1008  8.21e-02\\
1010  8.23e-02\\
1012  8.25e-02\\
1014  8.27e-02\\
1016  8.29e-02\\
1018  8.31e-02\\
1020  8.32e-02\\
1022  8.34e-02\\
1024  8.35e-02\\
};
\addlegendentry{Iteration $1$}

\addplot [color=mygreen, line width=1.5pt]
table[row sep=crcr]{0  9.61e-05\\
2  6.70e-05\\
4  1.02e-01\\
6  1.77e-05\\
8  1.17e-03\\
10  9.79e-04\\
12  1.15e-03\\
14  1.14e-03\\
16  1.04e-03\\
18  9.22e-04\\
20  8.14e-04\\
22  7.21e-04\\
24  6.43e-04\\
26  5.77e-04\\
28  5.21e-04\\
30  4.74e-04\\
32  4.33e-04\\
34  3.99e-04\\
36  3.68e-04\\
38  3.42e-04\\
40  3.19e-04\\
42  2.99e-04\\
44  2.81e-04\\
46  2.66e-04\\
48  2.52e-04\\
50  2.40e-04\\
52  2.29e-04\\
54  2.20e-04\\
56  2.11e-04\\
58  2.03e-04\\
60  1.96e-04\\
62  1.90e-04\\
64  1.85e-04\\
66  1.79e-04\\
68  1.75e-04\\
70  1.70e-04\\
72  1.66e-04\\
74  1.62e-04\\
76  1.59e-04\\
78  1.56e-04\\
80  1.53e-04\\
82  1.50e-04\\
84  1.47e-04\\
86  1.45e-04\\
88  1.42e-04\\
90  1.40e-04\\
92  1.38e-04\\
94  1.36e-04\\
96  1.34e-04\\
98  1.32e-04\\
100  1.30e-04\\
102  1.28e-04\\
104  1.26e-04\\
106  1.25e-04\\
108  1.23e-04\\
110  1.21e-04\\
112  1.20e-04\\
114  1.18e-04\\
116  1.17e-04\\
118  1.15e-04\\
120  1.14e-04\\
122  1.13e-04\\
124  1.11e-04\\
126  1.10e-04\\
128  1.09e-04\\
130  1.07e-04\\
132  1.06e-04\\
134  1.05e-04\\
136  1.03e-04\\
138  1.02e-04\\
140  1.01e-04\\
142  9.97e-05\\
144  9.85e-05\\
146  9.73e-05\\
148  9.62e-05\\
150  9.50e-05\\
152  9.38e-05\\
154  9.26e-05\\
156  9.15e-05\\
158  9.03e-05\\
160  8.92e-05\\
162  8.80e-05\\
164  8.69e-05\\
166  8.58e-05\\
168  8.46e-05\\
170  8.35e-05\\
172  8.24e-05\\
174  8.13e-05\\
176  8.02e-05\\
178  7.90e-05\\
180  7.79e-05\\
182  7.68e-05\\
184  7.57e-05\\
186  7.46e-05\\
188  7.35e-05\\
190  7.25e-05\\
192  7.14e-05\\
194  7.03e-05\\
196  6.92e-05\\
198  6.82e-05\\
200  6.71e-05\\
202  6.60e-05\\
204  6.50e-05\\
206  6.39e-05\\
208  6.29e-05\\
210  6.19e-05\\
212  6.08e-05\\
214  5.98e-05\\
216  5.88e-05\\
218  5.78e-05\\
220  5.68e-05\\
222  5.58e-05\\
224  5.48e-05\\
226  5.39e-05\\
228  5.29e-05\\
230  5.20e-05\\
232  5.11e-05\\
234  5.02e-05\\
236  4.93e-05\\
238  4.84e-05\\
240  4.76e-05\\
242  4.67e-05\\
244  4.59e-05\\
246  4.51e-05\\
248  4.43e-05\\
250  4.36e-05\\
252  4.29e-05\\
254  4.22e-05\\
256  4.15e-05\\
258  4.09e-05\\
260  4.02e-05\\
262  3.97e-05\\
264  3.91e-05\\
266  3.86e-05\\
268  3.81e-05\\
270  3.77e-05\\
272  3.73e-05\\
274  3.69e-05\\
276  3.66e-05\\
278  3.64e-05\\
280  3.61e-05\\
282  3.59e-05\\
284  3.58e-05\\
286  3.57e-05\\
288  3.56e-05\\
290  3.56e-05\\
292  3.57e-05\\
294  3.57e-05\\
296  3.59e-05\\
298  3.60e-05\\
300  3.62e-05\\
302  3.65e-05\\
304  3.67e-05\\
306  3.71e-05\\
308  3.74e-05\\
310  3.78e-05\\
312  3.82e-05\\
314  3.87e-05\\
316  3.92e-05\\
318  3.97e-05\\
320  4.02e-05\\
322  4.08e-05\\
324  4.14e-05\\
326  4.20e-05\\
328  4.27e-05\\
330  4.33e-05\\
332  4.40e-05\\
334  4.47e-05\\
336  4.54e-05\\
338  4.61e-05\\
340  4.68e-05\\
342  4.76e-05\\
344  4.83e-05\\
346  4.91e-05\\
348  4.99e-05\\
350  5.07e-05\\
352  5.14e-05\\
354  5.22e-05\\
356  5.30e-05\\
358  5.38e-05\\
360  5.46e-05\\
362  5.55e-05\\
364  5.63e-05\\
366  5.71e-05\\
368  5.79e-05\\
370  5.87e-05\\
372  5.95e-05\\
374  6.03e-05\\
376  6.11e-05\\
378  6.20e-05\\
380  6.28e-05\\
382  6.36e-05\\
384  6.44e-05\\
386  6.52e-05\\
388  6.60e-05\\
390  6.67e-05\\
392  6.75e-05\\
394  6.83e-05\\
396  6.91e-05\\
398  6.99e-05\\
400  7.06e-05\\
402  7.14e-05\\
404  7.21e-05\\
406  7.29e-05\\
408  7.36e-05\\
410  7.43e-05\\
412  7.50e-05\\
414  7.58e-05\\
416  7.65e-05\\
418  7.72e-05\\
420  7.78e-05\\
422  7.85e-05\\
424  7.92e-05\\
426  7.98e-05\\
428  8.05e-05\\
430  8.11e-05\\
432  8.18e-05\\
434  8.24e-05\\
436  8.30e-05\\
438  8.36e-05\\
440  8.42e-05\\
442  8.47e-05\\
444  8.53e-05\\
446  8.59e-05\\
448  8.64e-05\\
450  8.69e-05\\
452  8.75e-05\\
454  8.80e-05\\
456  8.85e-05\\
458  8.90e-05\\
460  8.94e-05\\
462  8.99e-05\\
464  9.03e-05\\
466  9.08e-05\\
468  9.12e-05\\
470  9.16e-05\\
472  9.20e-05\\
474  9.24e-05\\
476  9.28e-05\\
478  9.31e-05\\
480  9.35e-05\\
482  9.38e-05\\
484  9.42e-05\\
486  9.45e-05\\
488  9.48e-05\\
490  9.50e-05\\
492  9.53e-05\\
494  9.56e-05\\
496  9.58e-05\\
498  9.60e-05\\
500  9.62e-05\\
502  9.64e-05\\
504  9.66e-05\\
506  9.68e-05\\
508  9.70e-05\\
510  9.71e-05\\
512  9.72e-05\\
514  9.74e-05\\
516  9.75e-05\\
518  9.76e-05\\
520  9.76e-05\\
522  9.77e-05\\
524  9.77e-05\\
526  9.78e-05\\
528  9.78e-05\\
530  9.78e-05\\
532  9.78e-05\\
534  9.78e-05\\
536  9.77e-05\\
538  9.77e-05\\
540  9.76e-05\\
542  9.75e-05\\
544  9.74e-05\\
546  9.73e-05\\
548  9.72e-05\\
550  9.71e-05\\
552  9.69e-05\\
554  9.67e-05\\
556  9.66e-05\\
558  9.64e-05\\
560  9.62e-05\\
562  9.59e-05\\
564  9.57e-05\\
566  9.55e-05\\
568  9.52e-05\\
570  9.49e-05\\
572  9.46e-05\\
574  9.43e-05\\
576  9.40e-05\\
578  9.37e-05\\
580  9.33e-05\\
582  9.30e-05\\
584  9.26e-05\\
586  9.22e-05\\
588  9.18e-05\\
590  9.14e-05\\
592  9.09e-05\\
594  9.05e-05\\
596  9.00e-05\\
598  8.96e-05\\
600  8.91e-05\\
602  8.86e-05\\
604  8.81e-05\\
606  8.76e-05\\
608  8.70e-05\\
610  8.65e-05\\
612  8.59e-05\\
614  8.54e-05\\
616  8.48e-05\\
618  8.42e-05\\
620  8.36e-05\\
622  8.29e-05\\
624  8.23e-05\\
626  8.17e-05\\
628  8.10e-05\\
630  8.03e-05\\
632  7.97e-05\\
634  7.90e-05\\
636  7.83e-05\\
638  7.75e-05\\
640  7.68e-05\\
642  7.61e-05\\
644  7.53e-05\\
646  7.46e-05\\
648  7.38e-05\\
650  7.30e-05\\
652  7.22e-05\\
654  7.14e-05\\
656  7.06e-05\\
658  6.98e-05\\
660  6.89e-05\\
662  6.81e-05\\
664  6.72e-05\\
666  6.64e-05\\
668  6.55e-05\\
670  6.46e-05\\
672  6.37e-05\\
674  6.28e-05\\
676  6.19e-05\\
678  6.10e-05\\
680  6.01e-05\\
682  5.91e-05\\
684  5.82e-05\\
686  5.72e-05\\
688  5.62e-05\\
690  5.53e-05\\
692  5.43e-05\\
694  5.33e-05\\
696  5.23e-05\\
698  5.13e-05\\
700  5.03e-05\\
702  4.93e-05\\
704  4.83e-05\\
706  4.72e-05\\
708  4.62e-05\\
710  4.52e-05\\
712  4.41e-05\\
714  4.31e-05\\
716  4.20e-05\\
718  4.09e-05\\
720  3.99e-05\\
722  3.88e-05\\
724  3.77e-05\\
726  3.66e-05\\
728  3.55e-05\\
730  3.45e-05\\
732  3.34e-05\\
734  3.23e-05\\
736  3.12e-05\\
738  3.01e-05\\
740  2.90e-05\\
742  2.78e-05\\
744  2.67e-05\\
746  2.56e-05\\
748  2.45e-05\\
750  2.34e-05\\
752  2.23e-05\\
754  2.12e-05\\
756  2.01e-05\\
758  1.90e-05\\
760  1.79e-05\\
762  1.68e-05\\
764  1.58e-05\\
766  1.47e-05\\
768  1.37e-05\\
770  1.27e-05\\
772  1.17e-05\\
774  1.08e-05\\
776  9.87e-06\\
778  9.05e-06\\
780  8.32e-06\\
782  7.70e-06\\
784  7.22e-06\\
786  6.92e-06\\
788  6.82e-06\\
790  6.91e-06\\
792  7.21e-06\\
794  7.68e-06\\
796  8.29e-06\\
798  9.02e-06\\
800  9.84e-06\\
802  1.07e-05\\
804  1.17e-05\\
806  1.26e-05\\
808  1.36e-05\\
810  1.47e-05\\
812  1.57e-05\\
814  1.68e-05\\
816  1.79e-05\\
818  1.90e-05\\
820  2.01e-05\\
822  2.11e-05\\
824  2.23e-05\\
826  2.34e-05\\
828  2.45e-05\\
830  2.56e-05\\
832  2.67e-05\\
834  2.78e-05\\
836  2.89e-05\\
838  3.00e-05\\
840  3.11e-05\\
842  3.22e-05\\
844  3.33e-05\\
846  3.44e-05\\
848  3.55e-05\\
850  3.65e-05\\
852  3.76e-05\\
854  3.87e-05\\
856  3.98e-05\\
858  4.08e-05\\
860  4.19e-05\\
862  4.30e-05\\
864  4.40e-05\\
866  4.50e-05\\
868  4.61e-05\\
870  4.71e-05\\
872  4.81e-05\\
874  4.92e-05\\
876  5.02e-05\\
878  5.12e-05\\
880  5.22e-05\\
882  5.32e-05\\
884  5.41e-05\\
886  5.51e-05\\
888  5.61e-05\\
890  5.70e-05\\
892  5.80e-05\\
894  5.89e-05\\
896  5.99e-05\\
898  6.08e-05\\
900  6.17e-05\\
902  6.26e-05\\
904  6.35e-05\\
906  6.44e-05\\
908  6.53e-05\\
910  6.61e-05\\
912  6.70e-05\\
914  6.79e-05\\
916  6.87e-05\\
918  6.95e-05\\
920  7.03e-05\\
922  7.12e-05\\
924  7.19e-05\\
926  7.27e-05\\
928  7.35e-05\\
930  7.43e-05\\
932  7.50e-05\\
934  7.58e-05\\
936  7.65e-05\\
938  7.72e-05\\
940  7.79e-05\\
942  7.86e-05\\
944  7.93e-05\\
946  8.00e-05\\
948  8.07e-05\\
950  8.13e-05\\
952  8.19e-05\\
954  8.26e-05\\
956  8.32e-05\\
958  8.38e-05\\
960  8.44e-05\\
962  8.49e-05\\
964  8.55e-05\\
966  8.61e-05\\
968  8.66e-05\\
970  8.71e-05\\
972  8.76e-05\\
974  8.81e-05\\
976  8.86e-05\\
978  8.91e-05\\
980  8.95e-05\\
982  9.00e-05\\
984  9.04e-05\\
986  9.08e-05\\
988  9.12e-05\\
990  9.16e-05\\
992  9.20e-05\\
994  9.24e-05\\
996  9.27e-05\\
998  9.30e-05\\
1000  9.34e-05\\
1002  9.37e-05\\
1004  9.40e-05\\
1006  9.42e-05\\
1008  9.45e-05\\
1010  9.48e-05\\
1012  9.50e-05\\
1014  9.52e-05\\
1016  9.54e-05\\
1018  9.56e-05\\
1020  9.58e-05\\
1022  9.60e-05\\
1024  9.61e-05\\
};
\addlegendentry{Iteration $3$}

\addplot [color=myred, dashed, line width=1.5pt]
table[row sep=crcr]{0  1.91e-07\\
2  1.22e-07\\
4  1.03e-03\\
6  3.94e-08\\
8  1.37e-06\\
10  1.04e-06\\
12  1.13e-06\\
14  1.11e-06\\
16  1.12e-06\\
18  1.12e-06\\
20  1.22e-06\\
22  1.35e-06\\
24  1.44e-06\\
26  1.47e-06\\
28  1.43e-06\\
30  1.35e-06\\
32  1.24e-06\\
34  1.13e-06\\
36  1.02e-06\\
38  9.14e-07\\
40  8.18e-07\\
42  7.33e-07\\
44  6.59e-07\\
46  5.94e-07\\
48  5.38e-07\\
50  4.88e-07\\
52  4.45e-07\\
54  4.07e-07\\
56  3.73e-07\\
58  3.43e-07\\
60  3.17e-07\\
62  2.93e-07\\
64  2.72e-07\\
66  2.54e-07\\
68  2.37e-07\\
70  2.23e-07\\
72  2.11e-07\\
74  2.01e-07\\
76  1.92e-07\\
78  1.85e-07\\
80  1.79e-07\\
82  1.74e-07\\
84  1.71e-07\\
86  1.68e-07\\
88  1.65e-07\\
90  1.64e-07\\
92  1.62e-07\\
94  1.61e-07\\
96  1.61e-07\\
98  1.60e-07\\
100  1.60e-07\\
102  1.59e-07\\
104  1.59e-07\\
106  1.59e-07\\
108  1.59e-07\\
110  1.58e-07\\
112  1.58e-07\\
114  1.58e-07\\
116  1.57e-07\\
118  1.57e-07\\
120  1.56e-07\\
122  1.56e-07\\
124  1.55e-07\\
126  1.54e-07\\
128  1.54e-07\\
130  1.53e-07\\
132  1.52e-07\\
134  1.51e-07\\
136  1.50e-07\\
138  1.49e-07\\
140  1.48e-07\\
142  1.47e-07\\
144  1.46e-07\\
146  1.44e-07\\
148  1.43e-07\\
150  1.42e-07\\
152  1.40e-07\\
154  1.39e-07\\
156  1.38e-07\\
158  1.36e-07\\
160  1.35e-07\\
162  1.33e-07\\
164  1.32e-07\\
166  1.30e-07\\
168  1.28e-07\\
170  1.27e-07\\
172  1.25e-07\\
174  1.23e-07\\
176  1.22e-07\\
178  1.20e-07\\
180  1.18e-07\\
182  1.16e-07\\
184  1.15e-07\\
186  1.13e-07\\
188  1.11e-07\\
190  1.09e-07\\
192  1.07e-07\\
194  1.05e-07\\
196  1.03e-07\\
198  1.01e-07\\
200  9.94e-08\\
202  9.74e-08\\
204  9.55e-08\\
206  9.34e-08\\
208  9.14e-08\\
210  8.94e-08\\
212  8.73e-08\\
214  8.53e-08\\
216  8.32e-08\\
218  8.11e-08\\
220  7.90e-08\\
222  7.69e-08\\
224  7.48e-08\\
226  7.27e-08\\
228  7.06e-08\\
230  6.84e-08\\
232  6.63e-08\\
234  6.41e-08\\
236  6.20e-08\\
238  5.98e-08\\
240  5.77e-08\\
242  5.55e-08\\
244  5.34e-08\\
246  5.12e-08\\
248  4.91e-08\\
250  4.69e-08\\
252  4.48e-08\\
254  4.27e-08\\
256  4.06e-08\\
258  3.85e-08\\
260  3.65e-08\\
262  3.44e-08\\
264  3.25e-08\\
266  3.05e-08\\
268  2.87e-08\\
270  2.69e-08\\
272  2.52e-08\\
274  2.36e-08\\
276  2.21e-08\\
278  2.08e-08\\
280  1.98e-08\\
282  1.89e-08\\
284  1.83e-08\\
286  1.81e-08\\
288  1.81e-08\\
290  1.85e-08\\
292  1.91e-08\\
294  2.00e-08\\
296  2.11e-08\\
298  2.25e-08\\
300  2.39e-08\\
302  2.56e-08\\
304  2.73e-08\\
306  2.91e-08\\
308  3.10e-08\\
310  3.30e-08\\
312  3.50e-08\\
314  3.70e-08\\
316  3.91e-08\\
318  4.11e-08\\
320  4.33e-08\\
322  4.54e-08\\
324  4.75e-08\\
326  4.97e-08\\
328  5.18e-08\\
330  5.40e-08\\
332  5.62e-08\\
334  5.84e-08\\
336  6.05e-08\\
338  6.27e-08\\
340  6.49e-08\\
342  6.70e-08\\
344  6.92e-08\\
346  7.14e-08\\
348  7.35e-08\\
350  7.57e-08\\
352  7.78e-08\\
354  7.99e-08\\
356  8.21e-08\\
358  8.42e-08\\
360  8.63e-08\\
362  8.84e-08\\
364  9.05e-08\\
366  9.25e-08\\
368  9.46e-08\\
370  9.67e-08\\
372  9.87e-08\\
374  1.01e-07\\
376  1.03e-07\\
378  1.05e-07\\
380  1.07e-07\\
382  1.09e-07\\
384  1.11e-07\\
386  1.13e-07\\
388  1.15e-07\\
390  1.16e-07\\
392  1.18e-07\\
394  1.20e-07\\
396  1.22e-07\\
398  1.24e-07\\
400  1.26e-07\\
402  1.28e-07\\
404  1.29e-07\\
406  1.31e-07\\
408  1.33e-07\\
410  1.35e-07\\
412  1.36e-07\\
414  1.38e-07\\
416  1.40e-07\\
418  1.41e-07\\
420  1.43e-07\\
422  1.45e-07\\
424  1.46e-07\\
426  1.48e-07\\
428  1.49e-07\\
430  1.51e-07\\
432  1.52e-07\\
434  1.54e-07\\
436  1.55e-07\\
438  1.57e-07\\
440  1.58e-07\\
442  1.59e-07\\
444  1.61e-07\\
446  1.62e-07\\
448  1.63e-07\\
450  1.65e-07\\
452  1.66e-07\\
454  1.67e-07\\
456  1.68e-07\\
458  1.70e-07\\
460  1.71e-07\\
462  1.72e-07\\
464  1.73e-07\\
466  1.74e-07\\
468  1.75e-07\\
470  1.76e-07\\
472  1.77e-07\\
474  1.78e-07\\
476  1.79e-07\\
478  1.80e-07\\
480  1.81e-07\\
482  1.82e-07\\
484  1.83e-07\\
486  1.84e-07\\
488  1.84e-07\\
490  1.85e-07\\
492  1.86e-07\\
494  1.87e-07\\
496  1.87e-07\\
498  1.88e-07\\
500  1.89e-07\\
502  1.89e-07\\
504  1.90e-07\\
506  1.90e-07\\
508  1.91e-07\\
510  1.91e-07\\
512  1.92e-07\\
514  1.92e-07\\
516  1.93e-07\\
518  1.93e-07\\
520  1.93e-07\\
522  1.94e-07\\
524  1.94e-07\\
526  1.94e-07\\
528  1.94e-07\\
530  1.95e-07\\
532  1.95e-07\\
534  1.95e-07\\
536  1.95e-07\\
538  1.95e-07\\
540  1.95e-07\\
542  1.95e-07\\
544  1.95e-07\\
546  1.95e-07\\
548  1.95e-07\\
550  1.95e-07\\
552  1.95e-07\\
554  1.95e-07\\
556  1.95e-07\\
558  1.94e-07\\
560  1.94e-07\\
562  1.94e-07\\
564  1.94e-07\\
566  1.93e-07\\
568  1.93e-07\\
570  1.92e-07\\
572  1.92e-07\\
574  1.92e-07\\
576  1.91e-07\\
578  1.91e-07\\
580  1.90e-07\\
582  1.90e-07\\
584  1.89e-07\\
586  1.88e-07\\
588  1.88e-07\\
590  1.87e-07\\
592  1.86e-07\\
594  1.86e-07\\
596  1.85e-07\\
598  1.84e-07\\
600  1.83e-07\\
602  1.82e-07\\
604  1.82e-07\\
606  1.81e-07\\
608  1.80e-07\\
610  1.79e-07\\
612  1.78e-07\\
614  1.77e-07\\
616  1.76e-07\\
618  1.75e-07\\
620  1.74e-07\\
622  1.73e-07\\
624  1.71e-07\\
626  1.70e-07\\
628  1.69e-07\\
630  1.68e-07\\
632  1.67e-07\\
634  1.65e-07\\
636  1.64e-07\\
638  1.63e-07\\
640  1.62e-07\\
642  1.60e-07\\
644  1.59e-07\\
646  1.57e-07\\
648  1.56e-07\\
650  1.55e-07\\
652  1.53e-07\\
654  1.52e-07\\
656  1.50e-07\\
658  1.49e-07\\
660  1.47e-07\\
662  1.45e-07\\
664  1.44e-07\\
666  1.42e-07\\
668  1.41e-07\\
670  1.39e-07\\
672  1.37e-07\\
674  1.35e-07\\
676  1.34e-07\\
678  1.32e-07\\
680  1.30e-07\\
682  1.28e-07\\
684  1.27e-07\\
686  1.25e-07\\
688  1.23e-07\\
690  1.21e-07\\
692  1.19e-07\\
694  1.17e-07\\
696  1.15e-07\\
698  1.14e-07\\
700  1.12e-07\\
702  1.10e-07\\
704  1.08e-07\\
706  1.06e-07\\
708  1.04e-07\\
710  1.02e-07\\
712  9.96e-08\\
714  9.75e-08\\
716  9.55e-08\\
718  9.34e-08\\
720  9.13e-08\\
722  8.92e-08\\
724  8.71e-08\\
726  8.50e-08\\
728  8.28e-08\\
730  8.07e-08\\
732  7.85e-08\\
734  7.63e-08\\
736  7.42e-08\\
738  7.20e-08\\
740  6.98e-08\\
742  6.76e-08\\
744  6.53e-08\\
746  6.31e-08\\
748  6.09e-08\\
750  5.87e-08\\
752  5.64e-08\\
754  5.42e-08\\
756  5.19e-08\\
758  4.97e-08\\
760  4.74e-08\\
762  4.52e-08\\
764  4.29e-08\\
766  4.07e-08\\
768  3.84e-08\\
770  3.62e-08\\
772  3.40e-08\\
774  3.18e-08\\
776  2.96e-08\\
778  2.74e-08\\
780  2.53e-08\\
782  2.32e-08\\
784  2.12e-08\\
786  1.92e-08\\
788  1.74e-08\\
790  1.57e-08\\
792  1.42e-08\\
794  1.30e-08\\
796  1.21e-08\\
798  1.16e-08\\
800  1.17e-08\\
802  1.22e-08\\
804  1.31e-08\\
806  1.44e-08\\
808  1.59e-08\\
810  1.76e-08\\
812  1.95e-08\\
814  2.15e-08\\
816  2.35e-08\\
818  2.56e-08\\
820  2.77e-08\\
822  2.99e-08\\
824  3.21e-08\\
826  3.43e-08\\
828  3.65e-08\\
830  3.87e-08\\
832  4.10e-08\\
834  4.32e-08\\
836  4.55e-08\\
838  4.77e-08\\
840  5.00e-08\\
842  5.22e-08\\
844  5.45e-08\\
846  5.67e-08\\
848  5.89e-08\\
850  6.12e-08\\
852  6.34e-08\\
854  6.56e-08\\
856  6.78e-08\\
858  7.01e-08\\
860  7.22e-08\\
862  7.44e-08\\
864  7.66e-08\\
866  7.88e-08\\
868  8.09e-08\\
870  8.31e-08\\
872  8.52e-08\\
874  8.74e-08\\
876  8.95e-08\\
878  9.16e-08\\
880  9.37e-08\\
882  9.57e-08\\
884  9.78e-08\\
886  9.98e-08\\
888  1.02e-07\\
890  1.04e-07\\
892  1.06e-07\\
894  1.08e-07\\
896  1.10e-07\\
898  1.12e-07\\
900  1.14e-07\\
902  1.16e-07\\
904  1.18e-07\\
906  1.19e-07\\
908  1.21e-07\\
910  1.23e-07\\
912  1.25e-07\\
914  1.27e-07\\
916  1.29e-07\\
918  1.30e-07\\
920  1.32e-07\\
922  1.34e-07\\
924  1.36e-07\\
926  1.37e-07\\
928  1.39e-07\\
930  1.41e-07\\
932  1.42e-07\\
934  1.44e-07\\
936  1.46e-07\\
938  1.47e-07\\
940  1.49e-07\\
942  1.50e-07\\
944  1.52e-07\\
946  1.53e-07\\
948  1.55e-07\\
950  1.56e-07\\
952  1.58e-07\\
954  1.59e-07\\
956  1.60e-07\\
958  1.62e-07\\
960  1.63e-07\\
962  1.64e-07\\
964  1.66e-07\\
966  1.67e-07\\
968  1.68e-07\\
970  1.69e-07\\
972  1.70e-07\\
974  1.72e-07\\
976  1.73e-07\\
978  1.74e-07\\
980  1.75e-07\\
982  1.76e-07\\
984  1.77e-07\\
986  1.78e-07\\
988  1.79e-07\\
990  1.80e-07\\
992  1.81e-07\\
994  1.82e-07\\
996  1.82e-07\\
998  1.83e-07\\
1000  1.84e-07\\
1002  1.85e-07\\
1004  1.86e-07\\
1006  1.86e-07\\
1008  1.87e-07\\
1010  1.88e-07\\
1012  1.88e-07\\
1014  1.89e-07\\
1016  1.89e-07\\
1018  1.90e-07\\
1020  1.90e-07\\
1022  1.91e-07\\
1024  1.91e-07\\
};
\addlegendentry{Iteration $5$}

\addplot [color=mygreen, dashed, line width=1.5pt]
table[row sep=crcr]{0  4.53e-10\\
2  2.83e-10\\
4  2.64e-05\\
6  9.56e-11\\
8  2.42e-09\\
10  1.73e-09\\
12  1.96e-09\\
14  1.88e-09\\
16  1.92e-09\\
18  1.91e-09\\
20  1.92e-09\\
22  1.92e-09\\
24  1.93e-09\\
26  1.93e-09\\
28  1.99e-09\\
30  2.12e-09\\
32  2.29e-09\\
34  2.47e-09\\
36  2.59e-09\\
38  2.65e-09\\
40  2.64e-09\\
42  2.57e-09\\
44  2.44e-09\\
46  2.28e-09\\
48  2.10e-09\\
50  1.91e-09\\
52  1.73e-09\\
54  1.55e-09\\
56  1.39e-09\\
58  1.25e-09\\
60  1.13e-09\\
62  1.02e-09\\
64  9.40e-10\\
66  8.70e-10\\
68  8.14e-10\\
70  7.69e-10\\
72  7.33e-10\\
74  7.04e-10\\
76  6.81e-10\\
78  6.62e-10\\
80  6.46e-10\\
82  6.34e-10\\
84  6.23e-10\\
86  6.14e-10\\
88  6.06e-10\\
90  6.00e-10\\
92  5.94e-10\\
94  5.89e-10\\
96  5.85e-10\\
98  5.82e-10\\
100  5.79e-10\\
102  5.76e-10\\
104  5.74e-10\\
106  5.72e-10\\
108  5.70e-10\\
110  5.68e-10\\
112  5.67e-10\\
114  5.65e-10\\
116  5.64e-10\\
118  5.62e-10\\
120  5.61e-10\\
122  5.59e-10\\
124  5.58e-10\\
126  5.56e-10\\
128  5.54e-10\\
130  5.53e-10\\
132  5.51e-10\\
134  5.49e-10\\
136  5.47e-10\\
138  5.45e-10\\
140  5.42e-10\\
142  5.40e-10\\
144  5.38e-10\\
146  5.35e-10\\
148  5.33e-10\\
150  5.30e-10\\
152  5.27e-10\\
154  5.25e-10\\
156  5.22e-10\\
158  5.19e-10\\
160  5.16e-10\\
162  5.13e-10\\
164  5.09e-10\\
166  5.06e-10\\
168  5.03e-10\\
170  5.00e-10\\
172  4.97e-10\\
174  4.93e-10\\
176  4.90e-10\\
178  4.86e-10\\
180  4.83e-10\\
182  4.79e-10\\
184  4.76e-10\\
186  4.72e-10\\
188  4.69e-10\\
190  4.65e-10\\
192  4.62e-10\\
194  4.58e-10\\
196  4.54e-10\\
198  4.51e-10\\
200  4.47e-10\\
202  4.43e-10\\
204  4.40e-10\\
206  4.36e-10\\
208  4.32e-10\\
210  4.28e-10\\
212  4.25e-10\\
214  4.21e-10\\
216  4.18e-10\\
218  4.14e-10\\
220  4.10e-10\\
222  4.07e-10\\
224  4.03e-10\\
226  3.99e-10\\
228  3.96e-10\\
230  3.92e-10\\
232  3.89e-10\\
234  3.85e-10\\
236  3.82e-10\\
238  3.79e-10\\
240  3.75e-10\\
242  3.72e-10\\
244  3.69e-10\\
246  3.65e-10\\
248  3.62e-10\\
250  3.59e-10\\
252  3.56e-10\\
254  3.53e-10\\
256  3.50e-10\\
258  3.47e-10\\
260  3.44e-10\\
262  3.41e-10\\
264  3.39e-10\\
266  3.36e-10\\
268  3.33e-10\\
270  3.31e-10\\
272  3.28e-10\\
274  3.26e-10\\
276  3.24e-10\\
278  3.22e-10\\
280  3.20e-10\\
282  3.18e-10\\
284  3.16e-10\\
286  3.14e-10\\
288  3.12e-10\\
290  3.11e-10\\
292  3.09e-10\\
294  3.08e-10\\
296  3.06e-10\\
298  3.05e-10\\
300  3.04e-10\\
302  3.03e-10\\
304  3.02e-10\\
306  3.02e-10\\
308  3.01e-10\\
310  3.01e-10\\
312  3.00e-10\\
314  3.00e-10\\
316  3.00e-10\\
318  3.00e-10\\
320  3.00e-10\\
322  3.00e-10\\
324  3.00e-10\\
326  3.01e-10\\
328  3.01e-10\\
330  3.01e-10\\
332  3.02e-10\\
334  3.03e-10\\
336  3.04e-10\\
338  3.05e-10\\
340  3.06e-10\\
342  3.07e-10\\
344  3.08e-10\\
346  3.10e-10\\
348  3.11e-10\\
350  3.13e-10\\
352  3.14e-10\\
354  3.16e-10\\
356  3.18e-10\\
358  3.19e-10\\
360  3.21e-10\\
362  3.24e-10\\
364  3.26e-10\\
366  3.28e-10\\
368  3.30e-10\\
370  3.32e-10\\
372  3.34e-10\\
374  3.37e-10\\
376  3.39e-10\\
378  3.41e-10\\
380  3.44e-10\\
382  3.46e-10\\
384  3.49e-10\\
386  3.52e-10\\
388  3.54e-10\\
390  3.56e-10\\
392  3.59e-10\\
394  3.62e-10\\
396  3.65e-10\\
398  3.67e-10\\
400  3.70e-10\\
402  3.73e-10\\
404  3.76e-10\\
406  3.78e-10\\
408  3.81e-10\\
410  3.83e-10\\
412  3.86e-10\\
414  3.89e-10\\
416  3.91e-10\\
418  3.94e-10\\
420  3.97e-10\\
422  4.00e-10\\
424  4.03e-10\\
426  4.06e-10\\
428  4.08e-10\\
430  4.11e-10\\
432  4.13e-10\\
434  4.16e-10\\
436  4.19e-10\\
438  4.22e-10\\
440  4.24e-10\\
442  4.26e-10\\
444  4.29e-10\\
446  4.32e-10\\
448  4.34e-10\\
450  4.37e-10\\
452  4.39e-10\\
454  4.41e-10\\
456  4.43e-10\\
458  4.46e-10\\
460  4.48e-10\\
462  4.51e-10\\
464  4.53e-10\\
466  4.55e-10\\
468  4.57e-10\\
470  4.59e-10\\
472  4.61e-10\\
474  4.63e-10\\
476  4.64e-10\\
478  4.67e-10\\
480  4.68e-10\\
482  4.70e-10\\
484  4.73e-10\\
486  4.74e-10\\
488  4.76e-10\\
490  4.77e-10\\
492  4.79e-10\\
494  4.81e-10\\
496  4.82e-10\\
498  4.83e-10\\
500  4.85e-10\\
502  4.86e-10\\
504  4.87e-10\\
506  4.89e-10\\
508  4.91e-10\\
510  4.91e-10\\
512  4.92e-10\\
514  4.92e-10\\
516  4.93e-10\\
518  4.95e-10\\
520  4.95e-10\\
522  4.96e-10\\
524  4.96e-10\\
526  4.98e-10\\
528  4.98e-10\\
530  4.99e-10\\
532  4.99e-10\\
534  4.99e-10\\
536  5.00e-10\\
538  5.00e-10\\
540  5.00e-10\\
542  5.01e-10\\
544  5.00e-10\\
546  5.01e-10\\
548  5.01e-10\\
550  5.01e-10\\
552  5.01e-10\\
554  5.00e-10\\
556  5.01e-10\\
558  5.00e-10\\
560  4.99e-10\\
562  4.99e-10\\
564  4.98e-10\\
566  4.97e-10\\
568  4.96e-10\\
570  4.96e-10\\
572  4.95e-10\\
574  4.95e-10\\
576  4.94e-10\\
578  4.93e-10\\
580  4.92e-10\\
582  4.91e-10\\
584  4.90e-10\\
586  4.88e-10\\
588  4.87e-10\\
590  4.86e-10\\
592  4.84e-10\\
594  4.83e-10\\
596  4.81e-10\\
598  4.80e-10\\
600  4.78e-10\\
602  4.77e-10\\
604  4.75e-10\\
606  4.73e-10\\
608  4.72e-10\\
610  4.70e-10\\
612  4.67e-10\\
614  4.65e-10\\
616  4.63e-10\\
618  4.61e-10\\
620  4.59e-10\\
622  4.57e-10\\
624  4.54e-10\\
626  4.52e-10\\
628  4.49e-10\\
630  4.47e-10\\
632  4.44e-10\\
634  4.41e-10\\
636  4.39e-10\\
638  4.36e-10\\
640  4.33e-10\\
642  4.30e-10\\
644  4.28e-10\\
646  4.24e-10\\
648  4.21e-10\\
650  4.18e-10\\
652  4.15e-10\\
654  4.12e-10\\
656  4.09e-10\\
658  4.06e-10\\
660  4.02e-10\\
662  3.99e-10\\
664  3.95e-10\\
666  3.92e-10\\
668  3.89e-10\\
670  3.85e-10\\
672  3.82e-10\\
674  3.78e-10\\
676  3.74e-10\\
678  3.70e-10\\
680  3.66e-10\\
682  3.63e-10\\
684  3.59e-10\\
686  3.55e-10\\
688  3.51e-10\\
690  3.48e-10\\
692  3.43e-10\\
694  3.39e-10\\
696  3.35e-10\\
698  3.31e-10\\
700  3.27e-10\\
702  3.23e-10\\
704  3.18e-10\\
706  3.14e-10\\
708  3.10e-10\\
710  3.06e-10\\
712  3.01e-10\\
714  2.97e-10\\
716  2.93e-10\\
718  2.88e-10\\
720  2.84e-10\\
722  2.80e-10\\
724  2.75e-10\\
726  2.71e-10\\
728  2.66e-10\\
730  2.62e-10\\
732  2.57e-10\\
734  2.53e-10\\
736  2.48e-10\\
738  2.44e-10\\
740  2.40e-10\\
742  2.35e-10\\
744  2.31e-10\\
746  2.26e-10\\
748  2.22e-10\\
750  2.17e-10\\
752  2.13e-10\\
754  2.09e-10\\
756  2.05e-10\\
758  2.00e-10\\
760  1.96e-10\\
762  1.92e-10\\
764  1.87e-10\\
766  1.84e-10\\
768  1.79e-10\\
770  1.75e-10\\
772  1.71e-10\\
774  1.67e-10\\
776  1.64e-10\\
778  1.60e-10\\
780  1.56e-10\\
782  1.53e-10\\
784  1.50e-10\\
786  1.47e-10\\
788  1.44e-10\\
790  1.41e-10\\
792  1.38e-10\\
794  1.36e-10\\
796  1.33e-10\\
798  1.31e-10\\
800  1.29e-10\\
802  1.28e-10\\
804  1.26e-10\\
806  1.25e-10\\
808  1.24e-10\\
810  1.23e-10\\
812  1.23e-10\\
814  1.23e-10\\
816  1.23e-10\\
818  1.23e-10\\
820  1.24e-10\\
822  1.24e-10\\
824  1.25e-10\\
826  1.27e-10\\
828  1.28e-10\\
830  1.30e-10\\
832  1.32e-10\\
834  1.34e-10\\
836  1.37e-10\\
838  1.39e-10\\
840  1.42e-10\\
842  1.45e-10\\
844  1.48e-10\\
846  1.51e-10\\
848  1.55e-10\\
850  1.58e-10\\
852  1.62e-10\\
854  1.65e-10\\
856  1.69e-10\\
858  1.73e-10\\
860  1.77e-10\\
862  1.81e-10\\
864  1.85e-10\\
866  1.89e-10\\
868  1.93e-10\\
870  1.97e-10\\
872  2.01e-10\\
874  2.05e-10\\
876  2.09e-10\\
878  2.14e-10\\
880  2.18e-10\\
882  2.22e-10\\
884  2.27e-10\\
886  2.31e-10\\
888  2.35e-10\\
890  2.40e-10\\
892  2.44e-10\\
894  2.48e-10\\
896  2.53e-10\\
898  2.57e-10\\
900  2.61e-10\\
902  2.65e-10\\
904  2.70e-10\\
906  2.74e-10\\
908  2.78e-10\\
910  2.82e-10\\
912  2.86e-10\\
914  2.90e-10\\
916  2.95e-10\\
918  2.99e-10\\
920  3.03e-10\\
922  3.07e-10\\
924  3.11e-10\\
926  3.15e-10\\
928  3.19e-10\\
930  3.23e-10\\
932  3.27e-10\\
934  3.31e-10\\
936  3.34e-10\\
938  3.38e-10\\
940  3.42e-10\\
942  3.45e-10\\
944  3.49e-10\\
946  3.53e-10\\
948  3.56e-10\\
950  3.60e-10\\
952  3.63e-10\\
954  3.67e-10\\
956  3.70e-10\\
958  3.73e-10\\
960  3.77e-10\\
962  3.80e-10\\
964  3.83e-10\\
966  3.86e-10\\
968  3.89e-10\\
970  3.92e-10\\
972  3.95e-10\\
974  3.98e-10\\
976  4.01e-10\\
978  4.04e-10\\
980  4.07e-10\\
982  4.09e-10\\
984  4.12e-10\\
986  4.15e-10\\
988  4.17e-10\\
990  4.20e-10\\
992  4.22e-10\\
994  4.24e-10\\
996  4.27e-10\\
998  4.29e-10\\
1000  4.31e-10\\
1002  4.33e-10\\
1004  4.35e-10\\
1006  4.37e-10\\
1008  4.39e-10\\
1010  4.41e-10\\
1012  4.43e-10\\
1014  4.45e-10\\
1016  4.46e-10\\
1018  4.48e-10\\
1020  4.50e-10\\
1022  4.51e-10\\
1024  4.53e-10\\
};
\addlegendentry{Iteration $7$}

\addplot [color=myorange, dashed, line width=1.5pt]
table[row sep=crcr]{0  2.58e-11\\
2  1.89e-11\\
4  4.32e-06\\
6  4.74e-12\\
8  1.35e-10\\
10  1.09e-10\\
12  1.17e-10\\
14  1.14e-10\\
16  1.15e-10\\
18  1.15e-10\\
20  1.15e-10\\
22  1.15e-10\\
24  1.15e-10\\
26  1.15e-10\\
28  1.15e-10\\
30  1.15e-10\\
32  1.15e-10\\
34  1.18e-10\\
36  1.23e-10\\
38  1.28e-10\\
40  1.34e-10\\
42  1.38e-10\\
44  1.40e-10\\
46  1.40e-10\\
48  1.38e-10\\
50  1.34e-10\\
52  1.29e-10\\
54  1.23e-10\\
56  1.16e-10\\
58  1.09e-10\\
60  1.03e-10\\
62  9.72e-11\\
64  9.23e-11\\
66  8.81e-11\\
68  8.47e-11\\
70  8.20e-11\\
72  7.99e-11\\
74  7.82e-11\\
76  7.70e-11\\
78  7.61e-11\\
80  7.53e-11\\
82  7.47e-11\\
84  7.43e-11\\
86  7.39e-11\\
88  7.35e-11\\
90  7.32e-11\\
92  7.29e-11\\
94  7.26e-11\\
96  7.24e-11\\
98  7.21e-11\\
100  7.19e-11\\
102  7.17e-11\\
104  7.14e-11\\
106  7.12e-11\\
108  7.09e-11\\
110  7.07e-11\\
112  7.05e-11\\
114  7.03e-11\\
116  7.00e-11\\
118  6.98e-11\\
120  6.95e-11\\
122  6.93e-11\\
124  6.91e-11\\
126  6.89e-11\\
128  6.86e-11\\
130  6.84e-11\\
132  6.81e-11\\
134  6.79e-11\\
136  6.77e-11\\
138  6.74e-11\\
140  6.72e-11\\
142  6.69e-11\\
144  6.67e-11\\
146  6.65e-11\\
148  6.62e-11\\
150  6.60e-11\\
152  6.57e-11\\
154  6.55e-11\\
156  6.52e-11\\
158  6.50e-11\\
160  6.47e-11\\
162  6.45e-11\\
164  6.42e-11\\
166  6.40e-11\\
168  6.38e-11\\
170  6.35e-11\\
172  6.33e-11\\
174  6.29e-11\\
176  6.27e-11\\
178  6.25e-11\\
180  6.21e-11\\
182  6.19e-11\\
184  6.18e-11\\
186  6.15e-11\\
188  6.12e-11\\
190  6.09e-11\\
192  6.07e-11\\
194  6.05e-11\\
196  6.02e-11\\
198  6.00e-11\\
200  5.97e-11\\
202  5.94e-11\\
204  5.92e-11\\
206  5.90e-11\\
208  5.86e-11\\
210  5.85e-11\\
212  5.81e-11\\
214  5.80e-11\\
216  5.77e-11\\
218  5.75e-11\\
220  5.72e-11\\
222  5.70e-11\\
224  5.68e-11\\
226  5.64e-11\\
228  5.62e-11\\
230  5.60e-11\\
232  5.58e-11\\
234  5.55e-11\\
236  5.53e-11\\
238  5.51e-11\\
240  5.48e-11\\
242  5.46e-11\\
244  5.44e-11\\
246  5.41e-11\\
248  5.39e-11\\
250  5.37e-11\\
252  5.35e-11\\
254  5.33e-11\\
256  5.30e-11\\
258  5.28e-11\\
260  5.26e-11\\
262  5.24e-11\\
264  5.22e-11\\
266  5.19e-11\\
268  5.18e-11\\
270  5.15e-11\\
272  5.13e-11\\
274  5.11e-11\\
276  5.09e-11\\
278  5.07e-11\\
280  5.05e-11\\
282  5.03e-11\\
284  5.01e-11\\
286  4.99e-11\\
288  4.97e-11\\
290  4.96e-11\\
292  4.94e-11\\
294  4.92e-11\\
296  4.90e-11\\
298  4.88e-11\\
300  4.86e-11\\
302  4.84e-11\\
304  4.83e-11\\
306  4.81e-11\\
308  4.80e-11\\
310  4.78e-11\\
312  4.76e-11\\
314  4.74e-11\\
316  4.73e-11\\
318  4.71e-11\\
320  4.70e-11\\
322  4.68e-11\\
324  4.67e-11\\
326  4.65e-11\\
328  4.64e-11\\
330  4.63e-11\\
332  4.61e-11\\
334  4.60e-11\\
336  4.58e-11\\
338  4.57e-11\\
340  4.56e-11\\
342  4.54e-11\\
344  4.53e-11\\
346  4.51e-11\\
348  4.51e-11\\
350  4.49e-11\\
352  4.48e-11\\
354  4.47e-11\\
356  4.46e-11\\
358  4.44e-11\\
360  4.44e-11\\
362  4.42e-11\\
364  4.41e-11\\
366  4.40e-11\\
368  4.40e-11\\
370  4.38e-11\\
372  4.37e-11\\
374  4.37e-11\\
376  4.35e-11\\
378  4.35e-11\\
380  4.35e-11\\
382  4.34e-11\\
384  4.32e-11\\
386  4.30e-11\\
388  4.30e-11\\
390  4.28e-11\\
392  4.29e-11\\
394  4.29e-11\\
396  4.28e-11\\
398  4.26e-11\\
400  4.26e-11\\
402  4.25e-11\\
404  4.25e-11\\
406  4.24e-11\\
408  4.24e-11\\
410  4.22e-11\\
412  4.20e-11\\
414  4.23e-11\\
416  4.22e-11\\
418  4.20e-11\\
420  4.21e-11\\
422  4.18e-11\\
424  4.21e-11\\
426  4.19e-11\\
428  4.17e-11\\
430  4.16e-11\\
432  4.17e-11\\
434  4.16e-11\\
436  4.14e-11\\
438  4.15e-11\\
440  4.14e-11\\
442  4.15e-11\\
444  4.13e-11\\
446  4.14e-11\\
448  4.14e-11\\
450  4.15e-11\\
452  4.12e-11\\
454  4.12e-11\\
456  4.11e-11\\
458  4.12e-11\\
460  4.12e-11\\
462  4.10e-11\\
464  4.08e-11\\
466  4.07e-11\\
468  4.09e-11\\
470  4.09e-11\\
472  4.07e-11\\
474  4.06e-11\\
476  4.05e-11\\
478  4.05e-11\\
480  4.07e-11\\
482  4.06e-11\\
484  4.04e-11\\
486  4.05e-11\\
488  4.04e-11\\
490  4.03e-11\\
492  4.07e-11\\
494  4.05e-11\\
496  4.01e-11\\
498  4.02e-11\\
500  4.01e-11\\
502  4.02e-11\\
504  4.02e-11\\
506  4.00e-11\\
508  3.99e-11\\
510  4.00e-11\\
512  3.99e-11\\
514  3.97e-11\\
516  4.01e-11\\
518  3.99e-11\\
520  3.99e-11\\
522  3.98e-11\\
524  3.97e-11\\
526  3.95e-11\\
528  3.94e-11\\
530  3.92e-11\\
532  3.96e-11\\
534  3.94e-11\\
536  3.89e-11\\
538  3.89e-11\\
540  3.91e-11\\
542  3.90e-11\\
544  3.87e-11\\
546  3.87e-11\\
548  3.87e-11\\
550  3.85e-11\\
552  3.90e-11\\
554  3.87e-11\\
556  3.82e-11\\
558  3.83e-11\\
560  3.80e-11\\
562  3.84e-11\\
564  3.79e-11\\
566  3.80e-11\\
568  3.77e-11\\
570  3.78e-11\\
572  3.79e-11\\
574  3.75e-11\\
576  3.78e-11\\
578  3.75e-11\\
580  3.74e-11\\
582  3.72e-11\\
584  3.70e-11\\
586  3.68e-11\\
588  3.71e-11\\
590  3.67e-11\\
592  3.69e-11\\
594  3.63e-11\\
596  3.62e-11\\
598  3.64e-11\\
600  3.61e-11\\
602  3.62e-11\\
604  3.61e-11\\
606  3.57e-11\\
608  3.55e-11\\
610  3.55e-11\\
612  3.53e-11\\
614  3.52e-11\\
616  3.49e-11\\
618  3.51e-11\\
620  3.50e-11\\
622  3.48e-11\\
624  3.44e-11\\
626  3.45e-11\\
628  3.45e-11\\
630  3.43e-11\\
632  3.38e-11\\
634  3.39e-11\\
636  3.38e-11\\
638  3.36e-11\\
640  3.33e-11\\
642  3.30e-11\\
644  3.31e-11\\
646  3.30e-11\\
648  3.29e-11\\
650  3.25e-11\\
652  3.25e-11\\
654  3.26e-11\\
656  3.22e-11\\
658  3.24e-11\\
660  3.18e-11\\
662  3.16e-11\\
664  3.14e-11\\
666  3.13e-11\\
668  3.11e-11\\
670  3.07e-11\\
672  3.09e-11\\
674  3.06e-11\\
676  3.03e-11\\
678  3.03e-11\\
680  3.01e-11\\
682  2.98e-11\\
684  2.98e-11\\
686  2.94e-11\\
688  2.94e-11\\
690  2.91e-11\\
692  2.92e-11\\
694  2.89e-11\\
696  2.87e-11\\
698  2.85e-11\\
700  2.84e-11\\
702  2.82e-11\\
704  2.80e-11\\
706  2.77e-11\\
708  2.75e-11\\
710  2.75e-11\\
712  2.71e-11\\
714  2.71e-11\\
716  2.68e-11\\
718  2.68e-11\\
720  2.65e-11\\
722  2.63e-11\\
724  2.62e-11\\
726  2.58e-11\\
728  2.56e-11\\
730  2.56e-11\\
732  2.53e-11\\
734  2.51e-11\\
736  2.50e-11\\
738  2.48e-11\\
740  2.47e-11\\
742  2.44e-11\\
744  2.42e-11\\
746  2.41e-11\\
748  2.40e-11\\
750  2.38e-11\\
752  2.36e-11\\
754  2.34e-11\\
756  2.33e-11\\
758  2.30e-11\\
760  2.29e-11\\
762  2.27e-11\\
764  2.25e-11\\
766  2.25e-11\\
768  2.22e-11\\
770  2.21e-11\\
772  2.19e-11\\
774  2.18e-11\\
776  2.17e-11\\
778  2.15e-11\\
780  2.14e-11\\
782  2.13e-11\\
784  2.11e-11\\
786  2.10e-11\\
788  2.09e-11\\
790  2.07e-11\\
792  2.07e-11\\
794  2.05e-11\\
796  2.04e-11\\
798  2.03e-11\\
800  2.02e-11\\
802  2.01e-11\\
804  1.99e-11\\
806  1.99e-11\\
808  1.98e-11\\
810  1.97e-11\\
812  1.96e-11\\
814  1.95e-11\\
816  1.95e-11\\
818  1.94e-11\\
820  1.93e-11\\
822  1.93e-11\\
824  1.92e-11\\
826  1.92e-11\\
828  1.91e-11\\
830  1.91e-11\\
832  1.90e-11\\
834  1.90e-11\\
836  1.90e-11\\
838  1.90e-11\\
840  1.89e-11\\
842  1.89e-11\\
844  1.89e-11\\
846  1.89e-11\\
848  1.89e-11\\
850  1.89e-11\\
852  1.89e-11\\
854  1.89e-11\\
856  1.90e-11\\
858  1.89e-11\\
860  1.90e-11\\
862  1.90e-11\\
864  1.90e-11\\
866  1.91e-11\\
868  1.91e-11\\
870  1.92e-11\\
872  1.92e-11\\
874  1.92e-11\\
876  1.93e-11\\
878  1.94e-11\\
880  1.94e-11\\
882  1.95e-11\\
884  1.95e-11\\
886  1.97e-11\\
888  1.96e-11\\
890  1.98e-11\\
892  1.99e-11\\
894  2.00e-11\\
896  1.99e-11\\
898  2.02e-11\\
900  2.01e-11\\
902  2.03e-11\\
904  2.03e-11\\
906  2.04e-11\\
908  2.05e-11\\
910  2.06e-11\\
912  2.07e-11\\
914  2.08e-11\\
916  2.09e-11\\
918  2.10e-11\\
920  2.11e-11\\
922  2.12e-11\\
924  2.15e-11\\
926  2.14e-11\\
928  2.15e-11\\
930  2.16e-11\\
932  2.17e-11\\
934  2.19e-11\\
936  2.20e-11\\
938  2.21e-11\\
940  2.22e-11\\
942  2.23e-11\\
944  2.25e-11\\
946  2.26e-11\\
948  2.26e-11\\
950  2.28e-11\\
952  2.28e-11\\
954  2.29e-11\\
956  2.30e-11\\
958  2.32e-11\\
960  2.32e-11\\
962  2.33e-11\\
964  2.34e-11\\
966  2.36e-11\\
968  2.36e-11\\
970  2.37e-11\\
972  2.38e-11\\
974  2.40e-11\\
976  2.40e-11\\
978  2.41e-11\\
980  2.42e-11\\
982  2.43e-11\\
984  2.44e-11\\
986  2.45e-11\\
988  2.45e-11\\
990  2.46e-11\\
992  2.47e-11\\
994  2.48e-11\\
996  2.49e-11\\
998  2.50e-11\\
1000  2.50e-11\\
1002  2.51e-11\\
1004  2.52e-11\\
1006  2.52e-11\\
1008  2.53e-11\\
1010  2.54e-11\\
1012  2.55e-11\\
1014  2.55e-11\\
1016  2.56e-11\\
1018  2.56e-11\\
1020  2.57e-11\\
1022  2.57e-11\\
1024  2.58e-11\\
};
\addlegendentry{Iteration $8$}

\addplot [color=myred, dotted, line width=1.5pt]
table[row sep=crcr]{0  0.00e+00\\
2  0.00e+00\\
4  5.86e-14\\
6  2.78e-13\\
8  1.42e-11\\
10  1.36e-11\\
12  1.37e-11\\
14  1.36e-11\\
16  1.36e-11\\
18  1.36e-11\\
20  1.35e-11\\
22  1.35e-11\\
24  1.35e-11\\
26  1.34e-11\\
28  1.34e-11\\
30  1.33e-11\\
32  1.33e-11\\
34  1.33e-11\\
36  1.32e-11\\
38  1.32e-11\\
40  1.32e-11\\
42  1.33e-11\\
44  1.33e-11\\
46  1.34e-11\\
48  1.35e-11\\
50  1.35e-11\\
52  1.35e-11\\
54  1.34e-11\\
56  1.33e-11\\
58  1.31e-11\\
60  1.30e-11\\
62  1.28e-11\\
64  1.27e-11\\
66  1.25e-11\\
68  1.24e-11\\
70  1.22e-11\\
72  1.21e-11\\
74  1.20e-11\\
76  1.19e-11\\
78  1.18e-11\\
80  1.18e-11\\
82  1.17e-11\\
84  1.17e-11\\
86  1.16e-11\\
88  1.16e-11\\
90  1.15e-11\\
92  1.15e-11\\
94  1.15e-11\\
96  1.14e-11\\
98  1.14e-11\\
100  1.13e-11\\
102  1.13e-11\\
104  1.13e-11\\
106  1.12e-11\\
108  1.12e-11\\
110  1.12e-11\\
112  1.11e-11\\
114  1.11e-11\\
116  1.11e-11\\
118  1.10e-11\\
120  1.10e-11\\
122  1.10e-11\\
124  1.09e-11\\
126  1.09e-11\\
128  1.09e-11\\
130  1.08e-11\\
132  1.08e-11\\
134  1.07e-11\\
136  1.07e-11\\
138  1.07e-11\\
140  1.07e-11\\
142  1.06e-11\\
144  1.06e-11\\
146  1.06e-11\\
148  1.06e-11\\
150  1.05e-11\\
152  1.05e-11\\
154  1.04e-11\\
156  1.04e-11\\
158  1.04e-11\\
160  1.03e-11\\
162  1.03e-11\\
164  1.03e-11\\
166  1.02e-11\\
168  1.02e-11\\
170  1.02e-11\\
172  1.01e-11\\
174  1.01e-11\\
176  1.01e-11\\
178  1.01e-11\\
180  9.97e-12\\
182  1.00e-11\\
184  9.96e-12\\
186  9.96e-12\\
188  9.90e-12\\
190  9.86e-12\\
192  9.86e-12\\
194  9.82e-12\\
196  9.80e-12\\
198  9.77e-12\\
200  9.74e-12\\
202  9.71e-12\\
204  9.71e-12\\
206  9.69e-12\\
208  9.62e-12\\
210  9.66e-12\\
212  9.54e-12\\
214  9.55e-12\\
216  9.56e-12\\
218  9.47e-12\\
220  9.48e-12\\
222  9.38e-12\\
224  9.40e-12\\
226  9.41e-12\\
228  9.41e-12\\
230  9.40e-12\\
232  9.34e-12\\
234  9.32e-12\\
236  9.25e-12\\
238  9.22e-12\\
240  9.22e-12\\
242  9.19e-12\\
244  9.18e-12\\
246  9.13e-12\\
248  9.21e-12\\
250  9.01e-12\\
252  9.02e-12\\
254  9.05e-12\\
256  9.04e-12\\
258  8.96e-12\\
260  8.96e-12\\
262  8.84e-12\\
264  8.94e-12\\
266  8.84e-12\\
268  8.83e-12\\
270  8.87e-12\\
272  8.71e-12\\
274  8.82e-12\\
276  8.77e-12\\
278  8.70e-12\\
280  8.76e-12\\
282  8.65e-12\\
284  8.63e-12\\
286  8.66e-12\\
288  8.53e-12\\
290  8.56e-12\\
292  8.53e-12\\
294  8.56e-12\\
296  8.47e-12\\
298  8.51e-12\\
300  8.41e-12\\
302  8.51e-12\\
304  8.41e-12\\
306  8.35e-12\\
308  8.35e-12\\
310  8.30e-12\\
312  8.31e-12\\
314  8.34e-12\\
316  8.20e-12\\
318  8.35e-12\\
320  8.19e-12\\
322  8.16e-12\\
324  8.22e-12\\
326  8.14e-12\\
328  8.12e-12\\
330  8.15e-12\\
332  8.07e-12\\
334  8.03e-12\\
336  8.10e-12\\
338  8.07e-12\\
340  8.01e-12\\
342  7.85e-12\\
344  7.95e-12\\
346  7.91e-12\\
348  7.88e-12\\
350  7.85e-12\\
352  7.93e-12\\
354  7.86e-12\\
356  7.81e-12\\
358  7.69e-12\\
360  7.74e-12\\
362  7.76e-12\\
364  7.66e-12\\
366  7.68e-12\\
368  7.63e-12\\
370  7.71e-12\\
372  7.56e-12\\
374  7.54e-12\\
376  7.61e-12\\
378  7.61e-12\\
380  7.39e-12\\
382  7.50e-12\\
384  7.43e-12\\
386  7.53e-12\\
388  7.47e-12\\
390  7.40e-12\\
392  7.32e-12\\
394  7.37e-12\\
396  7.36e-12\\
398  7.39e-12\\
400  7.28e-12\\
402  7.45e-12\\
404  7.15e-12\\
406  7.19e-12\\
408  7.15e-12\\
410  7.21e-12\\
412  7.17e-12\\
414  7.20e-12\\
416  7.06e-12\\
418  7.10e-12\\
420  7.11e-12\\
422  7.26e-12\\
424  7.04e-12\\
426  7.22e-12\\
428  6.97e-12\\
430  6.91e-12\\
432  6.85e-12\\
434  6.83e-12\\
436  6.86e-12\\
438  6.82e-12\\
440  6.77e-12\\
442  6.78e-12\\
444  6.85e-12\\
446  6.74e-12\\
448  6.71e-12\\
450  6.70e-12\\
452  6.55e-12\\
454  6.66e-12\\
456  6.57e-12\\
458  6.61e-12\\
460  6.61e-12\\
462  6.43e-12\\
464  6.59e-12\\
466  6.52e-12\\
468  6.59e-12\\
470  6.43e-12\\
472  6.43e-12\\
474  6.42e-12\\
476  6.44e-12\\
478  6.35e-12\\
480  6.30e-12\\
482  6.26e-12\\
484  6.60e-12\\
486  6.30e-12\\
488  6.28e-12\\
490  6.28e-12\\
492  6.33e-12\\
494  6.15e-12\\
496  6.06e-12\\
498  6.06e-12\\
500  6.05e-12\\
502  5.99e-12\\
504  6.05e-12\\
506  6.12e-12\\
508  6.00e-12\\
510  5.92e-12\\
512  5.96e-12\\
514  5.90e-12\\
516  5.87e-12\\
518  5.93e-12\\
520  5.89e-12\\
522  5.88e-12\\
524  5.79e-12\\
526  5.69e-12\\
528  5.78e-12\\
530  5.76e-12\\
532  5.81e-12\\
534  5.87e-12\\
536  5.75e-12\\
538  5.67e-12\\
540  5.63e-12\\
542  5.61e-12\\
544  5.51e-12\\
546  5.54e-12\\
548  5.55e-12\\
550  5.62e-12\\
552  5.49e-12\\
554  5.45e-12\\
556  5.46e-12\\
558  5.57e-12\\
560  5.47e-12\\
562  5.35e-12\\
564  6.02e-12\\
566  5.39e-12\\
568  5.45e-12\\
570  5.40e-12\\
572  5.40e-12\\
574  5.37e-12\\
576  5.36e-12\\
578  5.23e-12\\
580  5.21e-12\\
582  5.33e-12\\
584  5.07e-12\\
586  5.21e-12\\
588  5.12e-12\\
590  5.08e-12\\
592  5.08e-12\\
594  5.04e-12\\
596  5.08e-12\\
598  5.05e-12\\
600  5.17e-12\\
602  5.00e-12\\
604  4.96e-12\\
606  4.92e-12\\
608  4.91e-12\\
610  4.86e-12\\
612  5.00e-12\\
614  4.92e-12\\
616  4.95e-12\\
618  4.80e-12\\
620  4.87e-12\\
622  4.80e-12\\
624  4.79e-12\\
626  4.83e-12\\
628  4.75e-12\\
630  4.76e-12\\
632  4.73e-12\\
634  4.91e-12\\
636  4.65e-12\\
638  4.74e-12\\
640  4.68e-12\\
642  4.64e-12\\
644  4.64e-12\\
646  4.60e-12\\
648  4.55e-12\\
650  4.68e-12\\
652  4.54e-12\\
654  4.53e-12\\
656  4.72e-12\\
658  4.52e-12\\
660  4.53e-12\\
662  4.50e-12\\
664  4.47e-12\\
666  4.39e-12\\
668  4.54e-12\\
670  4.37e-12\\
672  4.49e-12\\
674  4.45e-12\\
676  4.33e-12\\
678  4.35e-12\\
680  4.35e-12\\
682  4.34e-12\\
684  4.30e-12\\
686  4.26e-12\\
688  4.29e-12\\
690  4.29e-12\\
692  4.24e-12\\
694  4.19e-12\\
696  4.27e-12\\
698  4.18e-12\\
700  4.15e-12\\
702  4.40e-12\\
704  4.20e-12\\
706  4.15e-12\\
708  4.11e-12\\
710  4.15e-12\\
712  4.10e-12\\
714  4.13e-12\\
716  4.08e-12\\
718  4.06e-12\\
720  4.06e-12\\
722  4.11e-12\\
724  4.02e-12\\
726  3.99e-12\\
728  3.99e-12\\
730  3.99e-12\\
732  3.97e-12\\
734  3.96e-12\\
736  3.97e-12\\
738  3.96e-12\\
740  3.95e-12\\
742  3.98e-12\\
744  3.87e-12\\
746  3.91e-12\\
748  3.85e-12\\
750  3.85e-12\\
752  3.86e-12\\
754  3.82e-12\\
756  3.84e-12\\
758  3.83e-12\\
760  3.83e-12\\
762  3.90e-12\\
764  3.78e-12\\
766  3.75e-12\\
768  3.76e-12\\
770  3.69e-12\\
772  3.74e-12\\
774  3.74e-12\\
776  3.71e-12\\
778  3.75e-12\\
780  3.71e-12\\
782  3.69e-12\\
784  3.68e-12\\
786  3.66e-12\\
788  3.65e-12\\
790  3.67e-12\\
792  3.65e-12\\
794  3.65e-12\\
796  3.61e-12\\
798  3.60e-12\\
800  3.60e-12\\
802  3.57e-12\\
804  3.59e-12\\
806  3.57e-12\\
808  3.58e-12\\
810  3.53e-12\\
812  3.54e-12\\
814  3.51e-12\\
816  3.52e-12\\
818  3.49e-12\\
820  3.50e-12\\
822  3.46e-12\\
824  3.46e-12\\
826  3.42e-12\\
828  3.39e-12\\
830  3.41e-12\\
832  3.37e-12\\
834  3.43e-12\\
836  3.39e-12\\
838  3.44e-12\\
840  3.37e-12\\
842  3.32e-12\\
844  3.35e-12\\
846  3.33e-12\\
848  3.33e-12\\
850  3.34e-12\\
852  3.31e-12\\
854  3.30e-12\\
856  3.25e-12\\
858  3.25e-12\\
860  3.22e-12\\
862  3.21e-12\\
864  3.22e-12\\
866  3.20e-12\\
868  3.21e-12\\
870  3.18e-12\\
872  3.19e-12\\
874  3.15e-12\\
876  3.14e-12\\
878  3.17e-12\\
880  3.16e-12\\
882  3.13e-12\\
884  3.10e-12\\
886  3.08e-12\\
888  3.10e-12\\
890  3.08e-12\\
892  3.09e-12\\
894  3.06e-12\\
896  2.98e-12\\
898  3.02e-12\\
900  3.05e-12\\
902  3.04e-12\\
904  2.99e-12\\
906  2.99e-12\\
908  2.96e-12\\
910  2.95e-12\\
912  2.93e-12\\
914  2.96e-12\\
916  2.93e-12\\
918  2.91e-12\\
920  2.93e-12\\
922  2.88e-12\\
924  2.94e-12\\
926  2.85e-12\\
928  2.87e-12\\
930  2.86e-12\\
932  2.84e-12\\
934  2.83e-12\\
936  2.81e-12\\
938  2.81e-12\\
940  2.78e-12\\
942  2.79e-12\\
944  2.74e-12\\
946  2.78e-12\\
948  2.72e-12\\
950  2.72e-12\\
952  2.74e-12\\
954  2.73e-12\\
956  2.72e-12\\
958  2.72e-12\\
960  2.70e-12\\
962  2.68e-12\\
964  2.68e-12\\
966  2.67e-12\\
968  2.66e-12\\
970  2.67e-12\\
972  2.63e-12\\
974  2.64e-12\\
976  2.60e-12\\
978  2.60e-12\\
980  2.60e-12\\
982  2.61e-12\\
984  2.60e-12\\
986  2.60e-12\\
988  2.56e-12\\
990  2.56e-12\\
992  2.56e-12\\
994  2.57e-12\\
996  2.54e-12\\
998  2.54e-12\\
1000  2.53e-12\\
1002  2.51e-12\\
1004  2.51e-12\\
1006  2.51e-12\\
1008  2.51e-12\\
1010  2.49e-12\\
1012  2.50e-12\\
1014  2.49e-12\\
1016  2.47e-12\\
1018  2.47e-12\\
1020  2.47e-12\\
1022  2.46e-12\\
1024  2.46e-12\\
};
\addlegendentry{Iteration $9$}

\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,xmin=-0.4,
xmax=0.4,
xtick={-0.4, -0.2,    0,  0.2,  0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$v_f$},
ymin=0.0,
ymax=0.7,
ytick={0, 0.35, 0.7},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=2,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{-0.00047785714667064	0.0\\
-0.000477727082357547	0.007\\
-0.00047733675675121	0.014\\
-0.000476685807865059	0.021\\
-0.000475773752477413	0.028\\
-0.000474600166394913	0.035\\
-0.00047316493703516	0.042\\
-0.000471468588436727	0.049\\
-0.000469512678684686	0.056\\
-0.000467300269506257	0.063\\
-0.000464836467419175	0.07\\
-0.000462129035279458	0.077\\
-0.000459189072350835	0.084\\
-0.000456031760080459	0.091\\
-0.000452677169591266	0.098\\
-0.000449151125467526	0.105\\
-0.000445486118695979	0.112\\
-0.0004417222596112	0.119\\
-0.000437908259364396	0.126\\
-0.000434102425776733	0.133\\
-0.000430373656443248	0.14\\
-0.000426802408618166	0.147\\
-0.000423481621740575	0.154\\
-0.000420517564461981	0.161\\
-0.000418030573734571	0.168\\
-0.000416155648941981	0.175\\
-0.000415042859246107	0.182\\
-0.000414857517341119	0.189\\
-0.000415780067722094	0.196\\
-0.000418005632481087	0.203\\
-0.000421743152647691	0.21\\
-0.000427214058325549	0.217\\
-0.000434650396495064	0.224\\
-0.000444292341535042	0.231\\
-0.000456385010467692	0.238\\
-0.000471174502885778	0.245\\
-0.000488903084739882	0.252\\
-0.000509803435939141	0.259\\
-0.000534091884371499	0.266\\
-0.000561960553829293	0.273\\
-0.000593568360810389	0.28\\
-0.000629030805657198	0.287\\
-0.000668408517420958	0.294\\
-0.000711694529639991	0.301\\
-0.000758800286353639	0.308\\
-0.000809540404598639	0.315\\
-0.000863616251808191	0.322\\
-0.000920598434397513	0.329\\
-0.000979908337787049	0.336\\
-0.00104079890855685	0.343\\
-0.00110233492665391	0.35\\
-0.00116337307981914	0.357\\
-0.00122254222379003	0.364\\
-0.00127822429036944	0.371\\
-0.00132853639097409	0.378\\
-0.00137131475544594	0.385\\
-0.00140410124416368	0.392\\
-0.00142413327501194	0.399\\
-0.00142833811444121	0.406\\
-0.00141333259223729	0.413\\
-0.00137542941089543	0.42\\
-0.00131065133042637	0.427\\
-0.00121475461531315	0.434\\
-0.00108326322899649	0.441\\
-0.000911515348958095	0.448\\
-0.000694723847888862	0.455\\
-0.000428052438658581	0.462\\
-0.000106709207302848	0.469\\
0.000273940747178804	0.476\\
0.000718241891601262	0.483\\
0.00123009247176164	0.49\\
0.0018127649205796	0.497\\
0.00246870122958454	0.504\\
0.00319928233212271	0.511\\
0.00400457090846829	0.518\\
0.00488302747654787	0.525\\
0.00583120018727391	0.532\\
0.0068433894105302	0.539\\
0.0079112889863835	0.546\\
0.00902360693527502	0.553\\
0.0101656694790673	0.56\\
0.0113190134289106	0.567\\
0.0124609733512992	0.574\\
0.0135642714335773	0.581\\
0.0145966196349585	0.588\\
0.0155203455259665	0.595\\
0.016292055181167	0.602\\
0.0168623485855277	0.609\\
0.0171756052265678	0.616\\
0.0171698598491472	0.623\\
0.0167767907166043	0.63\\
0.0159218451121344	0.637\\
0.014524529179947	0.644\\
0.0124988914889885	0.651\\
0.00975423183413917	0.658\\
0.00619606869031182	0.665\\
0.00172740031078448	0.672\\
-0.00374970439386898	0.679\\
-0.010332148465727	0.686\\
-0.0181134463587031	0.693\\
-0.0271809245316347	0.7\\
};

\addplot [color=black!40, line width=1.0pt]
  table[row sep=crcr]{0.0642817010354529	0\\
0.0642817804575279	0.007\\
0.0642820170902545	0.014\\
0.0642824060112434	0.021\\
0.0642829389440652	0.028\\
0.0642836041514378	0.035\\
0.064284386289434	0.042\\
0.0642852662265168	0.049\\
0.0642862208323865	0.056\\
0.0642872227428597	0.063\\
0.0642882401083144	0.07\\
0.0642892363346242	0.077\\
0.0642901698269829	0.084\\
0.0642909937485879	0.091\\
0.0642916558077983	0.098\\
0.064292098089117	0.105\\
0.0642922569451442	0.112\\
0.0642920629684985	0.119\\
0.0642914410645807	0.126\\
0.0642903106479296	0.133\\
0.0642885859867575	0.14\\
0.064286176721995	0.147\\
0.0642829885887898	0.154\\
0.0642789243697957	0.161\\
0.0642738851107119	0.168\\
0.0642677716292778	0.175\\
0.0642604863492165	0.182\\
0.0642519354903281	0.189\\
0.0642420316449554	0.196\\
0.0642306967692373	0.203\\
0.0642178656147932	0.21\\
0.064203489622597	0.217\\
0.0641875412956313	0.224\\
0.0641700190603025	0.231\\
0.0641509526183713	0.238\\
0.0641304087811312	0.245\\
0.0641084977655802	0.252\\
0.0640853799182051	0.259\\
0.0640612728155785	0.266\\
0.0640364586720989	0.273\\
0.0640112919637794	0.28\\
0.0639862071528927	0.287\\
0.0639617263714719	0.294\\
0.0639384668921228	0.301\\
0.0639171481823748	0.308\\
0.0638985983040017	0.315\\
0.063883759381563	0.322\\
0.0638736918251547	0.329\\
0.0638695769514011	0.336\\
0.0638727176045906	0.343\\
0.063884536337218	0.35\\
0.0639065706668552	0.357\\
0.0639404648852179	0.364\\
0.0639879578566947	0.371\\
0.0640508662088377	0.378\\
0.0641310622879545	0.385\\
0.064230446230822	0.392\\
0.0643509114907025	0.399\\
0.06449430315459	0.406\\
0.0646623684014911	0.413\\
0.0648566984813424	0.42\\
0.0650786616439206	0.427\\
0.0653293265200628	0.434\\
0.0656093755571426	0.441\\
0.0659190082406711	0.448\\
0.0662578339978616	0.455\\
0.0666247548808411	0.462\\
0.0670178383707463	0.469\\
0.0674341809329451	0.476\\
0.0678697632916659	0.483\\
0.0683192987826499	0.49\\
0.0687760765879225	0.497\\
0.0692318021596362	0.504\\
0.0696764377016513	0.511\\
0.07009804619858	0.518\\
0.0704826431617177	0.525\\
0.0708140609974706	0.532\\
0.0710738316926842	0.539\\
0.0712410943467925	0.546\\
0.0712925349547494	0.553\\
0.0712023667463945	0.56\\
0.0709423603034193	0.567\\
0.0704819335872247	0.574\\
0.0697883128988303	0.581\\
0.0688267766306705	0.588\\
0.0675609944302931	0.595\\
0.065953475043662	0.602\\
0.0639661366020018	0.609\\
0.0615610134167419	0.616\\
0.0587011134026259	0.623\\
0.0553514400045	0.63\\
0.0514801918983412	0.637\\
0.0470601527061436	0.644\\
0.0420702814368073	0.651\\
0.0364975122661674	0.658\\
0.0303387695199816	0.665\\
0.0236032002424381	0.672\\
0.0163146224362438	0.679\\
0.00851418186515737	0.686\\
0.00026320413411305	0.693\\
-0.00835377847212218	0.7\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0719038563929966	0\\
0.071903814577765	0.007\\
0.0719036871843567	0.014\\
0.0719034683813194	0.021\\
0.0719031484891558	0.028\\
0.0719027140419033	0.035\\
0.0719021478777211	0.042\\
0.071901429262823	0.049\\
0.0719005340542818	0.056\\
0.0718994349083735	0.063\\
0.071898101542212	0.07\\
0.0718965010574383	0.077\\
0.0718945983356442	0.084\\
0.07189235651601	0.091\\
0.0718897375663004	0.098\\
0.0718867029588472	0.105\\
0.0718832144634358	0.112\\
0.0718792350690506	0.119\\
0.0718747300461946	0.126\\
0.0718696681609225	0.133\\
0.0718640230507704	0.14\\
0.0718577747713744	0.147\\
0.0718509115206814	0.154\\
0.0718434315452156	0.161\\
0.0718353452298013	0.168\\
0.0718266773683989	0.175\\
0.0718174696092204	0.182\\
0.0718077830619852	0.189\\
0.0717977010490032	0.196\\
0.0717873319746743	0.203\\
0.071776812279912	0.21\\
0.0717663094389212	0.217\\
0.0717560249456335	0.224\\
0.0717461972259442	0.231\\
0.0717371043997037	0.238\\
0.0717290668032366	0.245\\
0.0717224491690599	0.252\\
0.0717176623445531	0.259\\
0.071715164415738	0.266\\
0.0717154610862455	0.273\\
0.0717191051452158	0.28\\
0.0717266948416034	0.287\\
0.0717388709664904	0.294\\
0.0717563124299855	0.301\\
0.0717797301056144	0.308\\
0.071809858703359	0.315\\
0.0718474464233745	0.322\\
0.0718932421366445	0.329\\
0.0719479798372937	0.336\\
0.0720123601149122	0.343\\
0.0720870284050888	0.35\\
0.072172549793556	0.357\\
0.0722693801751144	0.364\\
0.0723778336041541	0.371\\
0.0724980457204767	0.378\\
0.072629933193673	0.385\\
0.0727731492029853	0.392\\
0.0729270350588387	0.399\\
0.0730905681785061	0.406\\
0.0732623067530688	0.413\\
0.0734403315872184	0.42\\
0.07362218575866	0.427\\
0.0738048129308431	0.434\\
0.0739844953621011	0.441\\
0.0741567928863396	0.448\\
0.074316484395021	0.455\\
0.0744575136267041	0.462\\
0.0745729413675139	0.469\\
0.0746549064816259	0.476\\
0.0746945985222709	0.483\\
0.0746822450170637	0.49\\
0.0746071168716727	0.497\\
0.0744575556868076	0.504\\
0.0742210271276417	0.511\\
0.0738842048130596	0.518\\
0.0734330894938381	0.525\\
0.0728531685515842	0.532\\
0.0721296210596709	0.539\\
0.0712475737872545	0.546\\
0.0701924135794615	0.553\\
0.0689501614906159	0.56\\
0.067507913860552	0.567\\
0.0658543551821539	0.574\\
0.0639803470849188	0.581\\
0.061879597026421	0.588\\
0.0595494093113815	0.595\\
0.0569915198157527	0.602\\
0.054213014249148	0.609\\
0.0512273279111565	0.616\\
0.0480553226540667	0.623\\
0.0447264341259369	0.63\\
0.0412798793055761	0.637\\
0.0377659108298336	0.644\\
0.0342471006331061	0.651\\
0.0307996309545617	0.658\\
0.0275145658131766	0.665\\
0.0244990706066148	0.672\\
0.0218775415709306	0.679\\
0.0197926004713205	0.686\\
0.018405903122945	0.693\\
0.0178987032269326	0.7\\
};

\addplot [color=black!40, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0156135834670774	0\\
0.0156134575824064	0.007\\
0.0156130793977088	0.014\\
0.015612447355811	0.021\\
0.0156115589778614	0.028\\
0.0156104110385662	0.035\\
0.0156089998126368	0.042\\
0.0156073213934612	0.049\\
0.0156053720851559	0.056\\
0.0156031488691859	0.063\\
0.015600649946633	0.07\\
0.015597875356926	0.077\\
0.0155948276733862	0.084\\
0.0155915127752681	0.091\\
0.0155879406950568	0.098\\
0.0155841265385984	0.105\\
0.0155800914741539	0.112\\
0.0155758637846678	0.119\\
0.01557147997539	0.126\\
0.0155669859264808	0.133\\
0.0155624380773277	0.14\\
0.0155579046260101	0.147\\
0.0155534667236417	0.154\\
0.0155492196392108	0.161\\
0.0155452738660166	0.168\\
0.0155417561358925	0.175\\
0.0155388103021291	0.182\\
0.0155365980464082	0.189\\
0.0155352993591775	0.196\\
0.0155351127368133	0.203\\
0.0155362550327167	0.21\\
0.0155389608932797	0.217\\
0.0155434817035807	0.224\\
0.0155500839618738	0.231\\
0.0155590469966185	0.238\\
0.0155706599351743	0.245\\
0.0155852178296022	0.252\\
0.0156030168425639	0.259\\
0.0156243483954028	0.266\\
0.0156494921814884	0.273\\
0.0156787079511904	0.28\\
0.0157122259808584	0.287\\
0.0157502361473605	0.294\\
0.0157928755425861	0.301\\
0.015840214579346	0.308\\
0.0158922415618581	0.315\\
0.0159488457210321	0.322\\
0.0160097987476258	0.329\\
0.0160747348955887	0.336\\
0.0161431297740759	0.343\\
0.0162142780001937	0.35\\
0.0162872699459943	0.357\\
0.0163609678829232	0.364\\
0.0164339819051331	0.371\\
0.0165046460999444	0.378\\
0.0165709955292596	0.385\\
0.0166307446897237	0.392\\
0.016681268231433	0.399\\
0.0167195848343455	0.406\\
0.016742345267221	0.413\\
0.0167458257845532	0.42\\
0.0167259281507818	0.427\\
0.0166781877158505	0.434\\
0.0165977910991778	0.441\\
0.016479605167029	0.448\\
0.0163182191072174	0.455\\
0.0161080015104553	0.462\\
0.0158431744542674	0.469\\
0.0155179066471619	0.476\\
0.0151264277209814	0.483\\
0.0146631657504642	0.49\\
0.0141229100227092	0.497\\
0.0135010009663432	0.504\\
0.012793548970865	0.511\\
0.0119976835703391	0.518\\
0.0111118341211642	0.525\\
0.0101360426593694	0.532\\
0.00907230906678974	0.539\\
0.00792496799534004	0.546\\
0.00670109618235005	0.553\\
0.00541094782576678	0.56\\
0.00406841456492885	0.567\\
0.00269150532058507	0.574\\
0.00130283977845643	0.581\\
-6.98523524149119e-05	0.588\\
-0.00139323601568531	0.595\\
-0.00262789115530402	0.602\\
-0.00372786268381348	0.609\\
-0.00464025640759629	0.616\\
-0.00530489979312186	0.623\\
-0.00565408914553474	0.63\\
-0.00561244756870125	0.637\\
-0.00509692094628732	0.644\\
-0.00401694207884634	0.651\\
-0.00227479597348024	0.658\\
0.000233777960537755	0.665\\
0.0036187084889233	0.672\\
0.00799439930067208	0.679\\
0.0134781774466734	0.686\\
0.0201883396397885	0.693\\
0.0282417519171935	0.7\\
};

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.0545549719828462	0\\
-0.0545550700431666	0.007\\
-0.0545553628660794	0.014\\
-0.0545558463503709	0.021\\
-0.0545565135708962	0.028\\
-0.0545573546454472	0.035\\
-0.054558356551502	0.042\\
-0.0545595028960689	0.049\\
-0.0545607736428665	0.056\\
-0.0545621448021872	0.063\\
-0.0545635880899957	0.07\\
-0.0545650705641221	0.077\\
-0.0545665542468367	0.084\\
-0.0545679957446424	0.091\\
-0.0545693458778034	0.098\\
-0.054570549333935	0.105\\
-0.0545715443619109	0.112\\
-0.0545722625243916	0.119\\
-0.0545726285294196	0.126\\
-0.0545725601637469	0.133\\
-0.0545719683528222	0.14\\
-0.054570757374636	0.147\\
-0.0545688252568488	0.154\\
-0.0545660643887569	0.161\\
-0.0545623623816085	0.168\\
-0.0545576032124956	0.175\\
-0.0545516686884179	0.182\\
-0.0545444402680353	0.189\\
-0.0545358012789882	0.196\\
-0.0545256395683199	0.203\\
-0.0545138506223552	0.21\\
-0.0545003411901975	0.217\\
-0.054485033441645	0.224\\
-0.054467869685599	0.231\\
-0.0544488176687551	0.238\\
-0.054427876466329	0.245\\
-0.0544050829665532	0.252\\
-0.0543805189384891	0.259\\
-0.0543543186581112	0.266\\
-0.0543266770504296	0.273\\
-0.0542978582854375	0.28\\
-0.0542682047427192	0.287\\
-0.0542381462334847	0.294\\
-0.0542082093394972	0.301\\
-0.0541790266957589	0.308\\
-0.0541513460079084	0.315\\
-0.0541260385561195	0.322\\
-0.0541041068950137	0.329\\
-0.0540866914139526	0.336\\
-0.0540750753744141	0.343\\
-0.0540706879914643	0.35\\
-0.0540751050752576	0.357\\
-0.0540900466968307	0.364\\
-0.0541173712912046	0.371\\
-0.0541590655611724	0.378\\
-0.0542172294985579	0.385\\
-0.0542940557978668	0.392\\
-0.0543918029020393	0.399\\
-0.0545127608936894	0.406\\
-0.0546592094302596	0.413\\
-0.0548333669207586	0.42\\
-0.0550373301582621	0.427\\
-0.0552730036595636	0.434\\
-0.0555420180249393	0.441\\
-0.0558456367209049	0.448\\
-0.0561846508112977	0.455\\
-0.0565592613214166	0.462\\
-0.0569689491208588	0.469\\
-0.0574123324577455	0.476\\
-0.0578870125748712	0.483\\
-0.0583894081914827	0.49\\
-0.0589145800472098	0.497\\
-0.0594560471810692	0.504\\
-0.0600055971618594	0.511\\
-0.0605530930993222	0.518\\
-0.0610862809498974	0.525\\
-0.0615906013872592	0.532\\
-0.0620490113351464	0.539\\
-0.0624418211555666	0.546\\
-0.0627465544444316	0.553\\
-0.0629378384017795	0.56\\
-0.0629873338048362	0.567\\
-0.062863714705892	0.574\\
-0.0625327090863103	0.581\\
-0.0619572128018372	0.588\\
-0.0610974902271527	0.595\\
-0.0599114760187575	0.602\\
-0.0583551933289707	0.609\\
-0.0563833045784344	0.616\\
-0.0539498114824874	0.623\\
-0.0510089213741335	0.63\\
-0.0475160969126834	0.637\\
-0.0434293059454563	0.644\\
-0.0387104875266479	0.651\\
-0.0333272488126786	0.658\\
-0.0272548056611549	0.665\\
-0.0204781771697726	0.672\\
-0.0129946410062783	0.679\\
-0.00481645210186465	0.686\\
0.00402617799296734	0.693\\
0.0134818501601014	0.7\\
};

\addplot [color=black!40, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.0762318204608528	0\\
-0.076231803534972	0.007\\
-0.0762317507176622	0.014\\
-0.0762316558947254	0.021\\
-0.0762315088925013	0.028\\
-0.0762312955051747	0.035\\
-0.0762309975376058	0.042\\
-0.0762305928682665	0.049\\
-0.0762300555381502	0.056\\
-0.0762293558727868	0.063\\
-0.076228460645722	0.07\\
-0.0762273332930068	0.077\\
-0.0762259341893699	0.084\\
-0.0762242209977954	0.091\\
-0.0762221491051739	0.098\\
-0.0762196721575224	0.105\\
-0.0762167427089268	0.112\\
-0.0762133129988341	0.119\\
-0.0762093358725537	0.126\\
-0.0762047658597791	0.133\\
-0.0761995604255594	0.14\\
-0.0761936814073755	0.147\\
-0.0761870966507487	0.154\\
-0.0761797818540594	0.161\\
-0.076171722630917	0.168\\
-0.0761629167954069	0.175\\
-0.0761533768717941	0.182\\
-0.0761431328256805	0.189\\
-0.0761322350081339	0.196\\
-0.0761207572978421	0.203\\
-0.0761088004188321	0.21\\
-0.0760964954026513	0.217\\
-0.0760840071540918	0.224\\
-0.0760715380684929	0.231\\
-0.0760593316363627	0.238\\
-0.0760476759574954	0.245\\
-0.0760369070719597	0.252\\
-0.0760274119993304	0.259\\
-0.0760196313604199	0.266\\
-0.0760140614376641	0.273\\
-0.0760112555114021	0.28\\
-0.0760118242897943	0.287\\
-0.0760164352303372	0.294\\
-0.0760258105312259	0.301\\
-0.0760407235516221	0.308\\
-0.0760619934017357	0.315\\
-0.0760904774271347	0.322\\
-0.0761270612975862	0.329\\
-0.0761726463998067	0.336\\
-0.0762281342267075	0.343\\
-0.0762944074540898	0.35\\
-0.076372307400435	0.357\\
-0.076462607577722	0.364\\
-0.0765659830624589	0.371\\
-0.0766829754478333	0.378\\
-0.0768139531816417	0.385\\
-0.0769590671521239	0.392\\
-0.0771182014567175	0.399\\
-0.0772909193788432	0.406\\
-0.0774764047068941	0.413\\
-0.0776733986593836	0.42\\
-0.0778801328323867	0.427\\
-0.0780942587615247	0.434\\
-0.0783127748921668	0.441\\
-0.0785319519793514	0.448\\
-0.0787472581939326	0.455\\
-0.0789532854939673	0.462\\
-0.0791436791301822	0.469\\
-0.079311072490659	0.476\\
-0.0794470298510412	0.483\\
-0.0795419999801017	0.49\\
-0.0795852839528699	0.497\\
-0.0795650209399654	0.504\\
-0.0794681961662542	0.511\\
-0.0792806756568352	0.518\\
-0.0789872728044349	0.525\\
-0.0785718521884436	0.532\\
-0.0780174764389962	0.539\\
-0.077306602254473	0.546\\
-0.0764213319300901	0.553\\
-0.0753437269190202	0.56\\
-0.0740561900034015	0.567\\
-0.0725419225758455	0.574\\
-0.0707854632953132	0.581\\
-0.0687733139547087	0.588\\
-0.0664946577491389	0.595\\
-0.0639421742292748	0.602\\
-0.0611129540275469	0.609\\
-0.0580095149185158	0.616\\
-0.0546409188802564	0.623\\
-0.0510239875222772	0.63\\
-0.0471846104992218	0.637\\
-0.0431591383017061	0.644\\
-0.038995847072118	0.651\\
-0.034756458804044	0.658\\
-0.0305176954246814	0.665\\
-0.0263728398129778	0.672\\
-0.0224332707644004	0.679\\
-0.0188299322797948	0.686\\
-0.0157146903483259	0.693\\
-0.0132615226472277	0.7\\
};

\end{axis}

\end{tikzpicture}        \end{minipage}\hfill
        \begin{minipage}{0.485\textwidth}
            \centering\hfill
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
                        \begin{tikzpicture}

    \begin{axis}[    width=\figurewidth,
    height=0.667\figureheight,
    at={(0\figurewidth,0\figureheight)},
    hide axis,
    unbounded coords=jump,
    xmin=-0.5,
    xmax=0.5,
    ymin=0,
    ymax=1,
    axis background/.style={fill=white},
    title style={font=\bfseries},
    legend style={at={(0.5,-0.03)}, anchor=north, legend columns=3, legend cell align=left, align=left, fill=none, draw=none}
    ]

    \addlegendimage{color=black, line width=1.0pt}
    \addlegendentry{~$0.000~s$~~}

    \addlegendimage{color=black!40, line width=1.0pt}
    \addlegendentry{~$0.156~s$~~}

    \addlegendimage{color=black, dashed, line width=1.0pt}
    \addlegendentry{~$0.312~s$~~}

    \addlegendimage{color=black!40, dashed, line width=1.0pt}
    \addlegendentry{~$0.469~s$~~}

    \addlegendimage{color=black, dashdotted, line width=1.0pt}
    \addlegendentry{~$0.625~s$~~}

    \addlegendimage{color=black!40, dashdotted, line width=1.0pt}
    \addlegendentry{~$0.781~s$~~}

    \end{axis}
    \end{tikzpicture}            ~\\[2ex]
            \centering
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
                        \vspace{-0.2cm}
            \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.667\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.4,
xmax=0.4,
xtick={-0.4, -0.2,    0,  0.2,  0.4},
xlabel style={font=\color{white!15!black}},
xlabel={$v_s$},
ymin=0.7,
ymax=1,
ytick={0.7, 1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=1,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(0.5,-0.03)}, anchor=north, legend columns=7, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{-0.0271809245316347	0.70\\
-0.0416166345185851	0.715\\
-0.0523714874175348	0.73\\
-0.0586302564254172	0.745\\
-0.0599648338874301	0.76\\
-0.0563618001063116	0.775\\
-0.0482155626941849	0.79\\
-0.0362882433329021	0.805\\
-0.0216401719306779	0.82\\
-0.00553717534516041	0.835\\
0.010657364135749	0.85\\
0.025596593536783	0.865\\
0.0380609748644746	0.88\\
0.047056748573117	0.895\\
0.0518942001041821	0.91\\
0.0522396285755228	0.925\\
0.0481371625821305	0.94\\
0.0399990963503028	0.955\\
0.0285660199676158	0.97\\
0.0148404767559736	0.985\\
0	1\\
};

\addplot [color=black!40, line width=1.0pt]
  table[row sep=crcr]{-0.00835377847212219	0.7\\
0.0201583624274296	0.715\\
0.0576343722905362	0.73\\
0.100785638225991	0.745\\
0.14592191221144	0.76\\
0.189262102774765	0.775\\
0.227246646574713	0.79\\
0.256825971466794	0.805\\
0.27570193869991	0.82\\
0.282503365073628	0.835\\
0.276882407471526	0.85\\
0.259525259719865	0.865\\
0.2320777095284	0.88\\
0.196993048397283	0.895\\
0.157316057188223	0.91\\
0.116421807632654	0.925\\
0.0777314336799347	0.94\\
0.04442858029779	0.955\\
0.0191998299991077	0.97\\
0.00402009901675974	0.985\\
-0	1\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0178987032269326	0.7\\
0.0640154067407864	0.715\\
0.116411370704318	0.73\\
0.170617257453903	0.745\\
0.222104575427382	0.76\\
0.266658581187024	0.775\\
0.300718507475058	0.79\\
0.321657972959488	0.805\\
0.327983752585608	0.82\\
0.319438096070715	0.835\\
0.296997883140219	0.85\\
0.262772424497294	0.865\\
0.219809959458222	0.88\\
0.171830199029524	0.895\\
0.12290603699539	0.91\\
0.0771213530145513	0.925\\
0.0382333788628877	0.94\\
0.00936729706724375	0.955\\
-0.00723231191453381	0.97\\
-0.0103735820609674	0.985\\
0	1\\
};

\addplot [color=black!40, dashed, line width=1.0pt]
  table[row sep=crcr]{0.0282417519171935	0.7\\
0.0509717464522171	0.715\\
0.0717150124061226	0.73\\
0.0887941007356702	0.745\\
0.10086746923838	0.76\\
0.107033037398738	0.775\\
0.106893855967737	0.79\\
0.100581218512636	0.805\\
0.0887340810013497	0.82\\
0.0724372298650625	0.835\\
0.0531239588135545	0.85\\
0.0324518144983093	0.865\\
0.0121620312640683	0.88\\
-0.00606556096800877	0.895\\
-0.0207501859621335	0.91\\
-0.0307291515024918	0.925\\
-0.0352487792719722	0.94\\
-0.0340201974689651	0.955\\
-0.0272359444303637	0.97\\
-0.015546605822479	0.985\\
0	1\\
};

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{0.0134818501601014	0.7\\
-0.00737863663303776	0.715\\
-0.0367259183973719	0.73\\
-0.0719545389809386	0.745\\
-0.110026648649653	0.76\\
-0.147729842130199	0.775\\
-0.181944418538339	0.79\\
-0.209898110946566	0.805\\
-0.229387724468208	0.82\\
-0.238950158719861	0.835\\
-0.237969702786279	0.85\\
-0.226713900211825	0.865\\
-0.206296234371482	0.88\\
-0.178569889270306	0.895\\
-0.145962408295755	0.91\\
-0.111265756736019	0.925\\
-0.0773997238904599	0.94\\
-0.0471685151376554	0.955\\
-0.0230306480728384	0.97\\
-0.00690088077794972	0.985\\
0	1\\
};

\addplot [color=black!40, dashdotted, line width=1.0pt]
  table[row sep=crcr]{-0.0132615226472277	0.7\\
-0.0591704481993846	0.715\\
-0.112522666489896	0.73\\
-0.168745700712586	0.745\\
-0.223122530895687	0.76\\
-0.271181643031185	0.775\\
-0.309059661975659	0.79\\
-0.333807503330552	0.805\\
-0.343616064070627	0.82\\
-0.33794442058519	0.835\\
-0.317541725270712	0.85\\
-0.284362803237242	0.865\\
-0.24138612526573	0.88\\
-0.192350669016369	0.895\\
-0.141434552415816	0.91\\
-0.0929027332913735	0.925\\
-0.0507531860029792	0.94\\
-0.0183906484234666	0.955\\
0.00164565939752513	0.97\\
0.00787875793878695	0.985\\
0	1\\
};

\end{axis}
\end{tikzpicture}        \end{minipage}
        \vfill
    \end{minipage}
    \begin{minipage}{\textwidth}
        \begin{minipage}{0.485\textwidth}
            \centering
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
                        \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xtick={  -1, -0.5,    0,  0.5,    1},
xlabel style={font=\color{white!15!black}},
xlabel={$p|_{z=0}$},
ymin=0,
ymax=1,
ytick={0, 0.35, 0.7, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{0.999981175282601	0\\
0.999981175282601	0.007\\
0.999981175282601	0.014\\
0.999981175282601	0.021\\
0.999981175282601	0.028\\
0.999981175282601	0.035\\
0.999981175282601	0.042\\
0.999981175282601	0.049\\
0.999981175282601	0.056\\
0.999981175282601	0.063\\
0.999981175282601	0.07\\
0.999981175282601	0.077\\
0.999981175282601	0.084\\
0.999981175282601	0.091\\
0.999981175282601	0.098\\
0.999981175282601	0.105\\
0.999981175282601	0.112\\
0.999981175282601	0.119\\
0.999981175282601	0.126\\
0.999981175282601	0.133\\
0.999981175282601	0.14\\
0.999981175282601	0.147\\
0.999981175282601	0.154\\
0.999981175282601	0.161\\
0.999981175282601	0.168\\
0.999981175282601	0.175\\
0.999981175282601	0.182\\
0.999981175282601	0.189\\
0.999981175282601	0.196\\
0.999981175282601	0.203\\
0.999981175282601	0.21\\
0.999981175282601	0.217\\
0.999981175282601	0.224\\
0.999981175282601	0.231\\
0.999981175282601	0.238\\
0.999981175282601	0.245\\
0.999981175282601	0.252\\
0.999981175282601	0.259\\
0.999981175282601	0.266\\
0.999981175282601	0.273\\
0.999981175282601	0.28\\
0.999981175282601	0.287\\
0.999981175282601	0.294\\
0.999981175282601	0.301\\
0.999981175282601	0.308\\
0.999981175282601	0.315\\
0.999981175282601	0.322\\
0.999981175282601	0.329\\
0.999981175282601	0.336\\
0.999981175282601	0.343\\
0.999981175282601	0.35\\
0.999981175282601	0.357\\
0.999981175282601	0.364\\
0.999981175282601	0.371\\
0.999981175282601	0.378\\
0.999981175282601	0.385\\
0.999981175282601	0.392\\
0.999981175282601	0.399\\
0.999981175282601	0.406\\
0.999981175282601	0.413\\
0.999981175282601	0.42\\
0.999981175282601	0.427\\
0.999981175282601	0.434\\
0.999981175282601	0.441\\
0.999981175282601	0.448\\
0.999981175282601	0.455\\
0.999981175282601	0.462\\
0.999981175282601	0.469\\
0.999981175282601	0.476\\
0.999981175282601	0.483\\
0.999981175282601	0.49\\
0.999981175282601	0.497\\
0.999981175282601	0.504\\
0.999981175282601	0.511\\
0.999981175282601	0.518\\
0.999981175282601	0.525\\
0.999981175282601	0.532\\
0.999981175282601	0.539\\
0.999981175282601	0.546\\
0.999981175282601	0.553\\
0.999981175282601	0.56\\
0.999981175282601	0.567\\
0.999981175282601	0.574\\
0.999981175282601	0.581\\
0.999981175282601	0.588\\
0.999981175282601	0.595\\
0.999981175282601	0.602\\
0.999981175282601	0.609\\
0.999981175282601	0.616\\
0.999981175282601	0.623\\
0.999981175282601	0.63\\
0.999981175282601	0.637\\
0.999981175282601	0.644\\
0.999981175282601	0.651\\
0.999981175282601	0.658\\
0.999981175282601	0.665\\
0.999981175282601	0.672\\
0.999981175282601	0.679\\
0.999981175282601	0.686\\
0.999981175282601	0.693\\
0.999981175282601	0.7\\
};

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{0.994175945388851	0.7\\
0.997767294525663	0.715\\
1.00377643383273	0.73\\
1.012274359414	0.745\\
1.02266427336473	0.76\\
1.03371508983095	0.775\\
1.04380372830002	0.79\\
1.05129541361799	0.805\\
1.05494784265536	0.82\\
1.0542185865207	0.835\\
1.04938650649456	0.85\\
1.04145629950696	0.865\\
1.03188142807877	0.88\\
1.02219365467384	0.895\\
1.01365106029202	0.91\\
1.00700444394157	0.925\\
1.00243951810615	0.94\\
0.99969395637162	0.955\\
0.998293255950516	0.97\\
0.997814975783438	0.985\\
0.998087407771017	1\\
};

\addplot [color=black!40, line width=1.0pt]
table[row sep=crcr]{0.560661576197336	0\\
0.560661576197336	0.007\\
0.560661576197336	0.014\\
0.560661576197336	0.021\\
0.560661576197336	0.028\\
0.560661576197336	0.035\\
0.560661576197336	0.042\\
0.560661576197336	0.049\\
0.560661576197336	0.056\\
0.560661576197336	0.063\\
0.560661576197336	0.07\\
0.560661576197336	0.077\\
0.560661576197336	0.084\\
0.560661576197336	0.091\\
0.560661576197336	0.098\\
0.560661576197336	0.105\\
0.560661576197336	0.112\\
0.560661576197336	0.119\\
0.560661576197336	0.126\\
0.560661576197336	0.133\\
0.560661576197336	0.14\\
0.560661576197336	0.147\\
0.560661576197336	0.154\\
0.560661576197336	0.161\\
0.560661576197336	0.168\\
0.560661576197336	0.175\\
0.560661576197336	0.182\\
0.560661576197336	0.189\\
0.560661576197336	0.196\\
0.560661576197336	0.203\\
0.560661576197336	0.21\\
0.560661576197336	0.217\\
0.560661576197336	0.224\\
0.560661576197336	0.231\\
0.560661576197336	0.238\\
0.560661576197336	0.245\\
0.560661576197336	0.252\\
0.560661576197336	0.259\\
0.560661576197336	0.266\\
0.560661576197336	0.273\\
0.560661576197336	0.28\\
0.560661576197336	0.287\\
0.560661576197336	0.294\\
0.560661576197336	0.301\\
0.560661576197336	0.308\\
0.560661576197336	0.315\\
0.560661576197336	0.322\\
0.560661576197336	0.329\\
0.560661576197336	0.336\\
0.560661576197336	0.343\\
0.560661576197336	0.35\\
0.560661576197336	0.357\\
0.560661576197336	0.364\\
0.560661576197336	0.371\\
0.560661576197336	0.378\\
0.560661576197336	0.385\\
0.560661576197336	0.392\\
0.560661576197336	0.399\\
0.560661576197336	0.406\\
0.560661576197336	0.413\\
0.560661576197336	0.42\\
0.560661576197336	0.427\\
0.560661576197336	0.434\\
0.560661576197336	0.441\\
0.560661576197336	0.448\\
0.560661576197336	0.455\\
0.560661576197336	0.462\\
0.560661576197336	0.469\\
0.560661576197336	0.476\\
0.560661576197336	0.483\\
0.560661576197336	0.49\\
0.560661576197336	0.497\\
0.560661576197336	0.504\\
0.560661576197336	0.511\\
0.560661576197336	0.518\\
0.560661576197336	0.525\\
0.560661576197336	0.532\\
0.560661576197336	0.539\\
0.560661576197336	0.546\\
0.560661576197336	0.553\\
0.560661576197336	0.56\\
0.560661576197336	0.567\\
0.560661576197336	0.574\\
0.560661576197336	0.581\\
0.560661576197336	0.588\\
0.560661576197336	0.595\\
0.560661576197336	0.602\\
0.560661576197336	0.609\\
0.560661576197336	0.616\\
0.560661576197336	0.623\\
0.560661576197336	0.63\\
0.560661576197336	0.637\\
0.560661576197336	0.644\\
0.560661576197336	0.651\\
0.560661576197336	0.658\\
0.560661576197336	0.665\\
0.560661576197336	0.672\\
0.560661576197336	0.679\\
0.560661576197336	0.686\\
0.560661576197336	0.693\\
0.560661576197336	0.7\\
};

\addplot [color=black!40, line width=1.0pt]
table[row sep=crcr]{0.55595758806808	0.7\\
0.558387986779938	0.715\\
0.561869152001592	0.73\\
0.566089397452214	0.745\\
0.570471310987938	0.76\\
0.57430242747503	0.775\\
0.576913875357645	0.79\\
0.577852553092155	0.805\\
0.57699521542972	0.82\\
0.574571749475981	0.835\\
0.571093457121743	0.85\\
0.567211063546284	0.865\\
0.563547361255702	0.88\\
0.560554850595457	0.895\\
0.558438286947348	0.91\\
0.557159597804827	0.925\\
0.556515759757295	0.94\\
0.556257635565336	0.955\\
0.556206505277283	0.97\\
0.55632826321424	0.985\\
0.556741421498563	1\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{-0.377007410216418	0\\
-0.377007410216418	0.007\\
-0.377007410216418	0.014\\
-0.377007410216418	0.021\\
-0.377007410216418	0.028\\
-0.377007410216418	0.035\\
-0.377007410216418	0.042\\
-0.377007410216418	0.049\\
-0.377007410216418	0.056\\
-0.377007410216418	0.063\\
-0.377007410216418	0.07\\
-0.377007410216418	0.077\\
-0.377007410216418	0.084\\
-0.377007410216418	0.091\\
-0.377007410216418	0.098\\
-0.377007410216418	0.105\\
-0.377007410216418	0.112\\
-0.377007410216418	0.119\\
-0.377007410216418	0.126\\
-0.377007410216418	0.133\\
-0.377007410216418	0.14\\
-0.377007410216418	0.147\\
-0.377007410216418	0.154\\
-0.377007410216418	0.161\\
-0.377007410216418	0.168\\
-0.377007410216418	0.175\\
-0.377007410216418	0.182\\
-0.377007410216418	0.189\\
-0.377007410216418	0.196\\
-0.377007410216418	0.203\\
-0.377007410216418	0.21\\
-0.377007410216418	0.217\\
-0.377007410216418	0.224\\
-0.377007410216418	0.231\\
-0.377007410216418	0.238\\
-0.377007410216418	0.245\\
-0.377007410216418	0.252\\
-0.377007410216418	0.259\\
-0.377007410216418	0.266\\
-0.377007410216418	0.273\\
-0.377007410216418	0.28\\
-0.377007410216418	0.287\\
-0.377007410216418	0.294\\
-0.377007410216418	0.301\\
-0.377007410216418	0.308\\
-0.377007410216418	0.315\\
-0.377007410216418	0.322\\
-0.377007410216418	0.329\\
-0.377007410216418	0.336\\
-0.377007410216418	0.343\\
-0.377007410216418	0.35\\
-0.377007410216418	0.357\\
-0.377007410216418	0.364\\
-0.377007410216418	0.371\\
-0.377007410216418	0.378\\
-0.377007410216418	0.385\\
-0.377007410216418	0.392\\
-0.377007410216418	0.399\\
-0.377007410216418	0.406\\
-0.377007410216418	0.413\\
-0.377007410216418	0.42\\
-0.377007410216418	0.427\\
-0.377007410216418	0.434\\
-0.377007410216418	0.441\\
-0.377007410216418	0.448\\
-0.377007410216418	0.455\\
-0.377007410216418	0.462\\
-0.377007410216418	0.469\\
-0.377007410216418	0.476\\
-0.377007410216418	0.483\\
-0.377007410216418	0.49\\
-0.377007410216418	0.497\\
-0.377007410216418	0.504\\
-0.377007410216418	0.511\\
-0.377007410216418	0.518\\
-0.377007410216418	0.525\\
-0.377007410216418	0.532\\
-0.377007410216418	0.539\\
-0.377007410216418	0.546\\
-0.377007410216418	0.553\\
-0.377007410216418	0.56\\
-0.377007410216418	0.567\\
-0.377007410216418	0.574\\
-0.377007410216418	0.581\\
-0.377007410216418	0.588\\
-0.377007410216418	0.595\\
-0.377007410216418	0.602\\
-0.377007410216418	0.609\\
-0.377007410216418	0.616\\
-0.377007410216418	0.623\\
-0.377007410216418	0.63\\
-0.377007410216418	0.637\\
-0.377007410216418	0.644\\
-0.377007410216418	0.651\\
-0.377007410216418	0.658\\
-0.377007410216418	0.665\\
-0.377007410216418	0.672\\
-0.377007410216418	0.679\\
-0.377007410216418	0.686\\
-0.377007410216418	0.693\\
-0.377007410216418	0.7\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{-0.377007410479035	0.7\\
-0.376980512668212	0.715\\
-0.376847949293141	0.73\\
-0.376493771577052	0.745\\
-0.375797087753353	0.76\\
-0.37469200824474	0.775\\
-0.373212234922739	0.79\\
-0.371504480672487	0.805\\
-0.369805255557624	0.82\\
-0.368387463222088	0.835\\
-0.367492874541113	0.85\\
-0.367270883936945	0.865\\
-0.36774177177478	0.88\\
-0.368794861338776	0.895\\
-0.370221102081987	0.91\\
-0.371769238700726	0.925\\
-0.37320808159859	0.94\\
-0.374376438449832	0.955\\
-0.375207093403047	0.97\\
-0.375720087733546	0.985\\
-0.375990496498566	1\\
};

\addplot [color=black!40, dashed, line width=1.0pt]
table[row sep=crcr]{-0.979569765685441	0\\
-0.979569765685441	0.007\\
-0.979569765685441	0.014\\
-0.979569765685441	0.021\\
-0.979569765685441	0.028\\
-0.979569765685441	0.035\\
-0.979569765685441	0.042\\
-0.979569765685441	0.049\\
-0.979569765685441	0.056\\
-0.979569765685441	0.063\\
-0.979569765685441	0.07\\
-0.979569765685441	0.077\\
-0.979569765685441	0.084\\
-0.979569765685441	0.091\\
-0.979569765685441	0.098\\
-0.979569765685441	0.105\\
-0.979569765685441	0.112\\
-0.979569765685441	0.119\\
-0.979569765685441	0.126\\
-0.979569765685441	0.133\\
-0.979569765685441	0.14\\
-0.979569765685441	0.147\\
-0.979569765685441	0.154\\
-0.979569765685441	0.161\\
-0.979569765685441	0.168\\
-0.979569765685441	0.175\\
-0.979569765685441	0.182\\
-0.979569765685441	0.189\\
-0.979569765685441	0.196\\
-0.979569765685441	0.203\\
-0.979569765685441	0.21\\
-0.979569765685441	0.217\\
-0.979569765685441	0.224\\
-0.979569765685441	0.231\\
-0.979569765685441	0.238\\
-0.979569765685441	0.245\\
-0.979569765685441	0.252\\
-0.979569765685441	0.259\\
-0.979569765685441	0.266\\
-0.979569765685441	0.273\\
-0.979569765685441	0.28\\
-0.979569765685441	0.287\\
-0.979569765685441	0.294\\
-0.979569765685441	0.301\\
-0.979569765685441	0.308\\
-0.979569765685441	0.315\\
-0.979569765685441	0.322\\
-0.979569765685441	0.329\\
-0.979569765685441	0.336\\
-0.979569765685441	0.343\\
-0.979569765685441	0.35\\
-0.979569765685441	0.357\\
-0.979569765685441	0.364\\
-0.979569765685441	0.371\\
-0.979569765685441	0.378\\
-0.979569765685441	0.385\\
-0.979569765685441	0.392\\
-0.979569765685441	0.399\\
-0.979569765685441	0.406\\
-0.979569765685441	0.413\\
-0.979569765685441	0.42\\
-0.979569765685441	0.427\\
-0.979569765685441	0.434\\
-0.979569765685441	0.441\\
-0.979569765685441	0.448\\
-0.979569765685441	0.455\\
-0.979569765685441	0.462\\
-0.979569765685441	0.469\\
-0.979569765685441	0.476\\
-0.979569765685441	0.483\\
-0.979569765685441	0.49\\
-0.979569765685441	0.497\\
-0.979569765685441	0.504\\
-0.979569765685441	0.511\\
-0.979569765685441	0.518\\
-0.979569765685441	0.525\\
-0.979569765685441	0.532\\
-0.979569765685441	0.539\\
-0.979569765685441	0.546\\
-0.979569765685441	0.553\\
-0.979569765685441	0.56\\
-0.979569765685441	0.567\\
-0.979569765685441	0.574\\
-0.979569765685441	0.581\\
-0.979569765685441	0.588\\
-0.979569765685441	0.595\\
-0.979569765685441	0.602\\
-0.979569765685441	0.609\\
-0.979569765685441	0.616\\
-0.979569765685441	0.623\\
-0.979569765685441	0.63\\
-0.979569765685441	0.637\\
-0.979569765685441	0.644\\
-0.979569765685441	0.651\\
-0.979569765685441	0.658\\
-0.979569765685441	0.665\\
-0.979569765685441	0.672\\
-0.979569765685441	0.679\\
-0.979569765685441	0.686\\
-0.979569765685441	0.693\\
-0.979569765685441	0.7\\
};

\addplot [color=black!40, dashed, line width=1.0pt]
table[row sep=crcr]{-0.98427128415777	0.7\\
-0.981243875972992	0.715\\
-0.976020429615961	0.73\\
-0.968429611628409	0.745\\
-0.958904374679203	0.76\\
-0.948493176816103	0.775\\
-0.93867006669729	0.79\\
-0.930997930545171	0.805\\
-0.926745647167851	0.82\\
-0.926573616826719	0.835\\
-0.930379674065398	0.85\\
-0.937346856524587	0.865\\
-0.946172587887397	0.88\\
-0.955405308839903	0.895\\
-0.9637859305942	0.91\\
-0.97049576825078	0.925\\
-0.975247228566786	0.94\\
-0.978206361043992	0.955\\
-0.979789963781303	0.97\\
-0.980417177863015	0.985\\
-0.98030513335539	1\\
};

\addplot [color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{-0.711432195745217	0\\
-0.711432195745217	0.007\\
-0.711432195745217	0.014\\
-0.711432195745217	0.021\\
-0.711432195745217	0.028\\
-0.711432195745217	0.035\\
-0.711432195745217	0.042\\
-0.711432195745217	0.049\\
-0.711432195745217	0.056\\
-0.711432195745217	0.063\\
-0.711432195745217	0.07\\
-0.711432195745217	0.077\\
-0.711432195745217	0.084\\
-0.711432195745217	0.091\\
-0.711432195745217	0.098\\
-0.711432195745217	0.105\\
-0.711432195745217	0.112\\
-0.711432195745217	0.119\\
-0.711432195745217	0.126\\
-0.711432195745217	0.133\\
-0.711432195745217	0.14\\
-0.711432195745217	0.147\\
-0.711432195745217	0.154\\
-0.711432195745217	0.161\\
-0.711432195745217	0.168\\
-0.711432195745217	0.175\\
-0.711432195745217	0.182\\
-0.711432195745217	0.189\\
-0.711432195745217	0.196\\
-0.711432195745217	0.203\\
-0.711432195745217	0.21\\
-0.711432195745217	0.217\\
-0.711432195745217	0.224\\
-0.711432195745217	0.231\\
-0.711432195745217	0.238\\
-0.711432195745217	0.245\\
-0.711432195745217	0.252\\
-0.711432195745217	0.259\\
-0.711432195745217	0.266\\
-0.711432195745217	0.273\\
-0.711432195745217	0.28\\
-0.711432195745217	0.287\\
-0.711432195745217	0.294\\
-0.711432195745217	0.301\\
-0.711432195745217	0.308\\
-0.711432195745217	0.315\\
-0.711432195745217	0.322\\
-0.711432195745217	0.329\\
-0.711432195745217	0.336\\
-0.711432195745217	0.343\\
-0.711432195745217	0.35\\
-0.711432195745217	0.357\\
-0.711432195745217	0.364\\
-0.711432195745217	0.371\\
-0.711432195745217	0.378\\
-0.711432195745217	0.385\\
-0.711432195745217	0.392\\
-0.711432195745217	0.399\\
-0.711432195745217	0.406\\
-0.711432195745217	0.413\\
-0.711432195745217	0.42\\
-0.711432195745217	0.427\\
-0.711432195745217	0.434\\
-0.711432195745217	0.441\\
-0.711432195745217	0.448\\
-0.711432195745217	0.455\\
-0.711432195745217	0.462\\
-0.711432195745217	0.469\\
-0.711432195745217	0.476\\
-0.711432195745217	0.483\\
-0.711432195745217	0.49\\
-0.711432195745217	0.497\\
-0.711432195745217	0.504\\
-0.711432195745217	0.511\\
-0.711432195745217	0.518\\
-0.711432195745217	0.525\\
-0.711432195745217	0.532\\
-0.711432195745217	0.539\\
-0.711432195745217	0.546\\
-0.711432195745217	0.553\\
-0.711432195745217	0.56\\
-0.711432195745217	0.567\\
-0.711432195745217	0.574\\
-0.711432195745217	0.581\\
-0.711432195745217	0.588\\
-0.711432195745217	0.595\\
-0.711432195745217	0.602\\
-0.711432195745217	0.609\\
-0.711432195745217	0.616\\
-0.711432195745217	0.623\\
-0.711432195745217	0.63\\
-0.711432195745217	0.637\\
-0.711432195745217	0.644\\
-0.711432195745217	0.651\\
-0.711432195745217	0.658\\
-0.711432195745217	0.665\\
-0.711432195745217	0.672\\
-0.711432195745217	0.679\\
-0.711432195745217	0.686\\
-0.711432195745217	0.693\\
-0.711432195745217	0.7\\
};

\addplot [color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{-0.717239315832545	0.7\\
-0.714104897964237	0.715\\
-0.709429242907234	0.73\\
-0.703511041860899	0.745\\
-0.697057657225441	0.76\\
-0.691043017011644	0.775\\
-0.68647394585778	0.79\\
-0.684135826497689	0.805\\
-0.684394132095478	0.82\\
-0.687109895091763	0.835\\
-0.691691114735923	0.85\\
-0.697260326527235	0.865\\
-0.70288435194877	0.88\\
-0.707796075167053	0.895\\
-0.711544367035653	0.91\\
-0.714034162276009	0.925\\
-0.715455250134309	0.94\\
-0.716133549625953	0.955\\
-0.716361346413283	0.97\\
-0.716266388214662	0.985\\
-0.715763493719885	1\\
};

\addplot [color=black!40, dashdotted, line width=1.0pt]
table[row sep=crcr]{0.189068664149806	0\\
0.189068664149806	0.007\\
0.189068664149806	0.014\\
0.189068664149806	0.021\\
0.189068664149806	0.028\\
0.189068664149806	0.035\\
0.189068664149806	0.042\\
0.189068664149806	0.049\\
0.189068664149806	0.056\\
0.189068664149806	0.063\\
0.189068664149806	0.07\\
0.189068664149806	0.077\\
0.189068664149806	0.084\\
0.189068664149806	0.091\\
0.189068664149806	0.098\\
0.189068664149806	0.105\\
0.189068664149806	0.112\\
0.189068664149806	0.119\\
0.189068664149806	0.126\\
0.189068664149806	0.133\\
0.189068664149806	0.14\\
0.189068664149806	0.147\\
0.189068664149806	0.154\\
0.189068664149806	0.161\\
0.189068664149806	0.168\\
0.189068664149806	0.175\\
0.189068664149806	0.182\\
0.189068664149806	0.189\\
0.189068664149806	0.196\\
0.189068664149806	0.203\\
0.189068664149806	0.21\\
0.189068664149806	0.217\\
0.189068664149806	0.224\\
0.189068664149806	0.231\\
0.189068664149806	0.238\\
0.189068664149806	0.245\\
0.189068664149806	0.252\\
0.189068664149806	0.259\\
0.189068664149806	0.266\\
0.189068664149806	0.273\\
0.189068664149806	0.28\\
0.189068664149806	0.287\\
0.189068664149806	0.294\\
0.189068664149806	0.301\\
0.189068664149806	0.308\\
0.189068664149806	0.315\\
0.189068664149806	0.322\\
0.189068664149806	0.329\\
0.189068664149806	0.336\\
0.189068664149806	0.343\\
0.189068664149806	0.35\\
0.189068664149806	0.357\\
0.189068664149806	0.364\\
0.189068664149806	0.371\\
0.189068664149806	0.378\\
0.189068664149806	0.385\\
0.189068664149806	0.392\\
0.189068664149806	0.399\\
0.189068664149806	0.406\\
0.189068664149806	0.413\\
0.189068664149806	0.42\\
0.189068664149806	0.427\\
0.189068664149806	0.434\\
0.189068664149806	0.441\\
0.189068664149806	0.448\\
0.189068664149806	0.455\\
0.189068664149806	0.462\\
0.189068664149806	0.469\\
0.189068664149806	0.476\\
0.189068664149806	0.483\\
0.189068664149806	0.49\\
0.189068664149806	0.497\\
0.189068664149806	0.504\\
0.189068664149806	0.511\\
0.189068664149806	0.518\\
0.189068664149806	0.525\\
0.189068664149806	0.532\\
0.189068664149806	0.539\\
0.189068664149806	0.546\\
0.189068664149806	0.553\\
0.189068664149806	0.56\\
0.189068664149806	0.567\\
0.189068664149806	0.574\\
0.189068664149806	0.581\\
0.189068664149806	0.588\\
0.189068664149806	0.595\\
0.189068664149806	0.602\\
0.189068664149806	0.609\\
0.189068664149806	0.616\\
0.189068664149806	0.623\\
0.189068664149806	0.63\\
0.189068664149806	0.637\\
0.189068664149806	0.644\\
0.189068664149806	0.651\\
0.189068664149806	0.658\\
0.189068664149806	0.665\\
0.189068664149806	0.672\\
0.189068664149806	0.679\\
0.189068664149806	0.686\\
0.189068664149806	0.693\\
0.189068664149806	0.7\\
};

\addplot [color=black!40, dashdotted, line width=1.0pt]
table[row sep=crcr]{0.188809253113902	0.7\\
0.188861258942276	0.715\\
0.188865292327148	0.73\\
0.188827018686214	0.745\\
0.188802944170453	0.76\\
0.188876445573415	0.775\\
0.18912344726024	0.79\\
0.189579664426996	0.805\\
0.190220555908717	0.82\\
0.190960776239483	0.835\\
0.191673486134917	0.85\\
0.192223486979904	0.865\\
0.192503825445282	0.88\\
0.192464585127161	0.895\\
0.192125242468635	0.91\\
0.191567267632986	0.925\\
0.19090984046649	0.94\\
0.190276642609677	0.955\\
0.189764104657324	0.97\\
0.189420555873164	0.985\\
0.18924185346605	1\\
};

\end{axis}

\end{tikzpicture}
        \end{minipage}\hfill
        \begin{minipage}{0.485\textwidth}
            \centering
            \setlength{\figurewidth}{0.8\textwidth}
            \setlength{\figureheight}{0.35\textwidth}
                        \begin{tikzpicture}

\begin{axis}[width=\figurewidth,
height=0.979\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.01,
xmax=0.06,
xtick={-0.02,     0,  0.02,  0.04,  0.06},
xlabel style={font=\color{white!15!black}},
scaled x ticks={false},
x tick label style={
/pgf/number format/.cd,
fixed,
precision=2,
/tikz/.cd},
xlabel={$p|_{z=L}$},
ymin=0,
ymax=1,
ytick={0, 0.35, 0.7, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{-0.00580522989374968	0.7\\
-0.00221388075693811	0.715\\
0.00379525855012686	0.73\\
0.0122931841313969	0.745\\
0.0226830980821254	0.76\\
0.0337339145483469	0.775\\
0.0438225530174228	0.79\\
0.05131423833539	0.805\\
0.0549666673727583	0.82\\
0.0542374112380972	0.835\\
0.0494053312119639	0.85\\
0.0414751242243575	0.865\\
0.0319002527961649	0.88\\
0.022212479391237	0.895\\
0.0136698850094159	0.91\\
0.00702326865897092	0.925\\
0.00245834282355297	0.94\\
-0.000287218910980597	0.955\\
-0.00168791933208469	0.97\\
-0.00216619949916341	0.985\\
-0.00189376751158453	1\\
};

\addplot [color=black!40, line width=1.0pt]
table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!40, line width=1.0pt]
table[row sep=crcr]{-0.00470398812925573	0.7\\
-0.00227358941739837	0.715\\
0.00120757580425615	0.73\\
0.00542782125487757	0.745\\
0.00980973479060179	0.76\\
0.013640851277694	0.775\\
0.0162522991603092	0.79\\
0.0171909768948187	0.805\\
0.0163336392323836	0.82\\
0.0139101732786449	0.835\\
0.0104318809244072	0.85\\
0.00654948734894766	0.865\\
0.00288578505836603	0.88\\
-0.00010672560187876	0.895\\
-0.00222328924998778	0.91\\
-0.00350197839250948	0.925\\
-0.00414581644004078	0.94\\
-0.00440394063200011	0.955\\
-0.00445507092005346	0.97\\
-0.00433331298309579	0.985\\
-0.00392015469877351	1\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{-0	0\\
-0	0.007\\
-0	0.014\\
-0	0.021\\
-0	0.028\\
-0	0.035\\
-0	0.042\\
-0	0.049\\
-0	0.056\\
-0	0.063\\
-0	0.07\\
-0	0.077\\
-0	0.084\\
-0	0.091\\
-0	0.098\\
-0	0.105\\
-0	0.112\\
-0	0.119\\
-0	0.126\\
-0	0.133\\
-0	0.14\\
-0	0.147\\
-0	0.154\\
-0	0.161\\
-0	0.168\\
-0	0.175\\
-0	0.182\\
-0	0.189\\
-0	0.196\\
-0	0.203\\
-0	0.21\\
-0	0.217\\
-0	0.224\\
-0	0.231\\
-0	0.238\\
-0	0.245\\
-0	0.252\\
-0	0.259\\
-0	0.266\\
-0	0.273\\
-0	0.28\\
-0	0.287\\
-0	0.294\\
-0	0.301\\
-0	0.308\\
-0	0.315\\
-0	0.322\\
-0	0.329\\
-0	0.336\\
-0	0.343\\
-0	0.35\\
-0	0.357\\
-0	0.364\\
-0	0.371\\
-0	0.378\\
-0	0.385\\
-0	0.392\\
-0	0.399\\
-0	0.406\\
-0	0.413\\
-0	0.42\\
-0	0.427\\
-0	0.434\\
-0	0.441\\
-0	0.448\\
-0	0.455\\
-0	0.462\\
-0	0.469\\
-0	0.476\\
-0	0.483\\
-0	0.49\\
-0	0.497\\
-0	0.504\\
-0	0.511\\
-0	0.518\\
-0	0.525\\
-0	0.532\\
-0	0.539\\
-0	0.546\\
-0	0.553\\
-0	0.56\\
-0	0.567\\
-0	0.574\\
-0	0.581\\
-0	0.588\\
-0	0.595\\
-0	0.602\\
-0	0.609\\
-0	0.616\\
-0	0.623\\
-0	0.63\\
-0	0.637\\
-0	0.644\\
-0	0.651\\
-0	0.658\\
-0	0.665\\
-0	0.672\\
-0	0.679\\
-0	0.686\\
-0	0.693\\
-0	0.7\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{-2.6261718711895e-10	0.7\\
2.68975482059554e-05	0.715\\
0.000159460923277155	0.73\\
0.000513638639366481	0.745\\
0.00121032246306565	0.76\\
0.00231540197167837	0.775\\
0.00379517529367908	0.79\\
0.00550292954393085	0.805\\
0.00720215465879444	0.82\\
0.00861994699433034	0.835\\
0.00951453567530552	0.85\\
0.0097365262794734	0.865\\
0.00926563844163858	0.88\\
0.00821254887764182	0.895\\
0.00678630813443145	0.91\\
0.00523817151569244	0.925\\
0.00379932861782859	0.94\\
0.00263097176658616	0.955\\
0.00180031681337159	0.97\\
0.0012873224828723	0.985\\
0.00101691371785248	1\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{-0	0\\
-0	0.007\\
-0	0.014\\
-0	0.021\\
-0	0.028\\
-0	0.035\\
-0	0.042\\
-0	0.049\\
-0	0.056\\
-0	0.063\\
-0	0.07\\
-0	0.077\\
-0	0.084\\
-0	0.091\\
-0	0.098\\
-0	0.105\\
-0	0.112\\
-0	0.119\\
-0	0.126\\
-0	0.133\\
-0	0.14\\
-0	0.147\\
-0	0.154\\
-0	0.161\\
-0	0.168\\
-0	0.175\\
-0	0.182\\
-0	0.189\\
-0	0.196\\
-0	0.203\\
-0	0.21\\
-0	0.217\\
-0	0.224\\
-0	0.231\\
-0	0.238\\
-0	0.245\\
-0	0.252\\
-0	0.259\\
-0	0.266\\
-0	0.273\\
-0	0.28\\
-0	0.287\\
-0	0.294\\
-0	0.301\\
-0	0.308\\
-0	0.315\\
-0	0.322\\
-0	0.329\\
-0	0.336\\
-0	0.343\\
-0	0.35\\
-0	0.357\\
-0	0.364\\
-0	0.371\\
-0	0.378\\
-0	0.385\\
-0	0.392\\
-0	0.399\\
-0	0.406\\
-0	0.413\\
-0	0.42\\
-0	0.427\\
-0	0.434\\
-0	0.441\\
-0	0.448\\
-0	0.455\\
-0	0.462\\
-0	0.469\\
-0	0.476\\
-0	0.483\\
-0	0.49\\
-0	0.497\\
-0	0.504\\
-0	0.511\\
-0	0.518\\
-0	0.525\\
-0	0.532\\
-0	0.539\\
-0	0.546\\
-0	0.553\\
-0	0.56\\
-0	0.567\\
-0	0.574\\
-0	0.581\\
-0	0.588\\
-0	0.595\\
-0	0.602\\
-0	0.609\\
-0	0.616\\
-0	0.623\\
-0	0.63\\
-0	0.637\\
-0	0.644\\
-0	0.651\\
-0	0.658\\
-0	0.665\\
-0	0.672\\
-0	0.679\\
-0	0.686\\
-0	0.693\\
-0	0.7\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{-0.00470151847232908	0.7\\
-0.00167411028755103	0.715\\
0.00354933606947978	0.73\\
0.0111401540570312	0.745\\
0.0206653910062376	0.76\\
0.0310765888693372	0.775\\
0.0408996989881512	0.79\\
0.0485718351402691	0.805\\
0.0528241185175892	0.82\\
0.0529961488587217	0.835\\
0.0491900916200423	0.85\\
0.0422229091608537	0.865\\
0.033397177798044	0.88\\
0.0241644568455371	0.895\\
0.0157838350912412	0.91\\
0.00907399743466065	0.925\\
0.00432253711865448	0.94\\
0.00136340464144823	0.955\\
-0.000220198095862632	0.97\\
-0.000847412177574442	0.985\\
-0.000735367669949898	1\\
};

\addplot [color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black, dashdotted, line width=1.0pt]
table[row sep=crcr]{-0.00580712008732859	0.7\\
-0.00267270221902044	0.715\\
0.002002952837983	0.73\\
0.00792115388431744	0.745\\
0.0143745385197755	0.76\\
0.0203891787335731	0.775\\
0.0249582498874365	0.79\\
0.0272963692475275	0.805\\
0.0270380636497391	0.82\\
0.0243223006534535	0.835\\
0.0197410810092939	0.85\\
0.0141718692179819	0.865\\
0.00854784379644648	0.88\\
0.00363612057816422	0.895\\
-0.00011217129043683	0.91\\
-0.0026019665307927	0.925\\
-0.00402305438909211	0.94\\
-0.00470135388073615	0.955\\
-0.00492915066806657	0.97\\
-0.00483419246944546	0.985\\
-0.00433129797466849	1\\
};

\addplot [color=black!40, dashdotted, line width=1.0pt]
table[row sep=crcr]{0	0\\
0	0.007\\
0	0.014\\
0	0.021\\
0	0.028\\
0	0.035\\
0	0.042\\
0	0.049\\
0	0.056\\
0	0.063\\
0	0.07\\
0	0.077\\
0	0.084\\
0	0.091\\
0	0.098\\
0	0.105\\
0	0.112\\
0	0.119\\
0	0.126\\
0	0.133\\
0	0.14\\
0	0.147\\
0	0.154\\
0	0.161\\
0	0.168\\
0	0.175\\
0	0.182\\
0	0.189\\
0	0.196\\
0	0.203\\
0	0.21\\
0	0.217\\
0	0.224\\
0	0.231\\
0	0.238\\
0	0.245\\
0	0.252\\
0	0.259\\
0	0.266\\
0	0.273\\
0	0.28\\
0	0.287\\
0	0.294\\
0	0.301\\
0	0.308\\
0	0.315\\
0	0.322\\
0	0.329\\
0	0.336\\
0	0.343\\
0	0.35\\
0	0.357\\
0	0.364\\
0	0.371\\
0	0.378\\
0	0.385\\
0	0.392\\
0	0.399\\
0	0.406\\
0	0.413\\
0	0.42\\
0	0.427\\
0	0.434\\
0	0.441\\
0	0.448\\
0	0.455\\
0	0.462\\
0	0.469\\
0	0.476\\
0	0.483\\
0	0.49\\
0	0.497\\
0	0.504\\
0	0.511\\
0	0.518\\
0	0.525\\
0	0.532\\
0	0.539\\
0	0.546\\
0	0.553\\
0	0.56\\
0	0.567\\
0	0.574\\
0	0.581\\
0	0.588\\
0	0.595\\
0	0.602\\
0	0.609\\
0	0.616\\
0	0.623\\
0	0.63\\
0	0.637\\
0	0.644\\
0	0.651\\
0	0.658\\
0	0.665\\
0	0.672\\
0	0.679\\
0	0.686\\
0	0.693\\
0	0.7\\
};

\addplot [color=black!40, dashdotted, line width=1.0pt]
table[row sep=crcr]{-0.000259411035903899	0.7\\
-0.000207405207529849	0.715\\
-0.000203371822657582	0.73\\
-0.000241645463591397	0.745\\
-0.000265719979352794	0.76\\
-0.000192218576390389	0.775\\
5.47831104341714e-05	0.79\\
0.000511000277190766	0.805\\
0.00115189175891117	0.82\\
0.0018921120896773	0.835\\
0.00260482198511143	0.85\\
0.00315482283009845	0.865\\
0.00343516129547682	0.88\\
0.00339592097735497	0.895\\
0.00305657831882941	0.91\\
0.00249860348318071	0.925\\
0.00184117631668484	0.94\\
0.00120797845987165	0.955\\
0.000695440507518607	0.97\\
0.000351891723358662	0.985\\
0.000173189316244624	1\\
};

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{ l | l }
        Name                        & LEAD \\
        \hline\hline
        Operating System            & Scientific Linux 6.4 (Carbon) \\
        Compute Nodes               & 1x AMD Opteron 6373 G34 \\
                                    & \qquad 2.3 GHz, 4x 16 cores, Abu Dhabi \\
                                    & 7x AMD Opteron 6328 G34 \\
                                    & \qquad 3.2 GHz, 4x 8 cores, Abu Dhabi \\
        Memory per Node             & 256 GB \\
        Disks per Node              & 4 x 128 GB Samsung SSD \\
        Network                     & 2 x 10 GBit Intel 82599ES Ethernet Dual SFP+ \\
                                    & 1 x Melanox MCX353A-QCBT, \\
                                    & Infiniband single-port QSFP, IB 40 GB/s \\
                                    & 2 x 1 GBit \\
        Total Number of Processors  & 288 \\
    \end{tabular}
\begin{tabular}{ l | l }
        Name                        & TheoSim \\
        \hline\hline
        Operating System            & Scientific Linux 6.10 (Carbon) \\
        Compute Nodes               & 52x Intel(R) Xeon(R) E5-2650 v2 \\
                                    & \qquad 2.8 GHz, 2x 10 cores, Ivy Bridge \\
                                    & \qquad Available for project: 18 nodes \\
        Memory per Node             & 256 GB \\
        Disks per Node              & 4 x 500 GB Samsung SSD \\
        Network                     & 1 x QDR-Infiniband Interconnect (40 GBit) \\
                                    & 1 x 1 GBit Ethernet \\
        Total Number of Processors  & 1040 \\
                                    & \qquad Available for project: 360 \\
    \end{tabular}
\begin{tabular}{ l | l }
        Name                        & ORCA \\
        \hline\hline
        Operating System            & Ubuntu 16.04 \\
        Compute Nodes               & 1x AMD Ryzen Threadripper 2990WX \\
                                    & \qquad 3.0 GHz, 32 cores \\
        Memory per Node             & 128 GB \\
        Disks per Node              & 3 x 1 TB Samsung NVME SSD \\
        Total Number of Processors  & 32 \\
    \end{tabular}
\begin{tabular}{ l | l }
        Name                        & TOM \\
        \hline\hline
        Operating System            & Suse SLES 11 SP1 \\
        Compute Nodes               & 76x Intel(R) Xeon(R) E7-8837 \\
                                    & \qquad 2.66GHz, 8 cores, Westmere EX \\
        Memory per Node             & 64 GB \\
        Network                     & NUMAlink 5 Interconnect \\
                Total Number of Processors  & 608 \\
    \end{tabular}
\begin{tabular}{ l || c  c  c | c  c | c  c }
                                            &       &       &           & \multicolumn{2}{c|}{TheoSim}  & \multicolumn{2}{c}{LEAD}  \\
        Algorithm                           & $p_x$ & $p_t$ & $p_x p_t$ & Wall clock        & Speedup   & Wall clock    & Speedup   \\
                                            &       &       &           & time $[s]$        &           & time $[s]$    &           \\
        \hline\hline
        Sequential time-stepping            & $1$   & $1$   & $1$       & $332$             & $1.00$x   & $523$     &           \\
                                            & $8$   & $1$   & $8$       & $64$              & $5.19$x   & $83$      & $6.30$x   \\
                                            & $16$  & $1$   & $16$      & $43$              & $7.72$x   & $56$      & $9.34$x   \\
                                            & $32$  & $1$   & $32$      & $260$             & $1.28$x   &           &           \\
        \hline
        MGRIT, F-relaxation, $m = 2$      & $16$  & $1$   & $16$      & $323$             & $1.03$x   & $446$     & $1.17$x   \\
        MGRIT, F-relaxation, $m = 32$     & $4$   & $1$   & $4$       & $202$             & $1.64$x   & $306$     & $1.71$x   \\
        MGRIT, F-relaxation, $m = 32$     & $16$  & $1$   & $16$      & $78$              & $4.26$x   & $104$     & $5.03$x   \\
        MGRIT, F-relaxation, $m = 32$     & $32$  & $1$   & $32$      & $76$              & $4.37$x   &           &           \\
        MGRIT, F-relaxation, $m = 32$     & $16$  & $16$  & $256$     & $9$               & $36.89$x  &           &           \\
        \hline
        MGRIT, FCF-relaxation, $m = 2$    & $16$  & $1$   & $16$      & $233$             & $1.42$x   & $315$     & $1.66$x   \\
        MGRIT, FCF-relaxation, $m = 32$   & $4$   & $1$   & $4$       & $225$             & $1.48$x   & $339$     & $1.54$x   \\
        MGRIT, FCF-relaxation, $m = 32$   & $16$  & $1$   & $16$      & $81$              & $4.10$x   & $101$     & $5.18$x   \\
        MGRIT, FCF-relaxation, $m = 32$   & $32$  & $1$   & $32$      & $48$              & $6.92$x   &           &           \\
        MGRIT, FCF-relaxation, $m = 32$   & $16$  & $16$  & $256$     & $10$              & $33.20$x  &           &           \\
    \end{tabular}
\begin{tabular}{ c | c || c | c || c | c | c | c }
        \multicolumn{2}{ c || }{Sequential time-stepping} & \multicolumn{2}{c || }{MGRIT} & \multicolumn{4}{c}{Speedup} \\
                \#cycles & Error & \#iterations
        & Error & $1$ proc & $4$ procs & $16$ procs & $32$ procs \\
                \hline\hline
                $2$ & $1.78 \cdot 10^{-3}$
        & $3$ & $1.82 \cdot 10^{-3}$ & $0.22$x & $1.10$x & $2.96$x& $3.08$x \\
                $4$ & $1.11 \cdot 10^{-3}$
        & $4$ & $1.08 \cdot 10^{-3}$ & $0.34$x & $1.72$x & $4.90$x& $5.08$x \\
                $7$ & $8.15 \cdot 10^{-4}$
        & $6$ & $8.18 \cdot 10^{-4}$ & $0.41$x & $2.03$x & $6.20$x& $6.64$x \\
                && $9$ & $7.24 \cdot 10^{-4}$ & $0.28$x & $1.40$x & $4.49$x& $4.91$x \\
            \end{tabular}
\begin{tabular}{ c | c || c | c || c | c | c }
        \multicolumn{2}{ c || }{Sequential time-stepping} & \multicolumn{2}{c || }{MGRIT} & \multicolumn{3}{c}{Speedup} \\
                \#cycles & Error & \#iterations
        & Error & $16$ procs & $32$ procs & $64$ procs \\
                \hline\hline
                $3$ & $1.04 \cdot 10^{-3}$
        & $2$ & $9.98 \cdot 10^{-4}$ & $6.60$x & $6.52$x & $8.22$x \\
                $5$ & $4.65 \cdot 10^{-4}$
        & $4$ & $4.17 \cdot 10^{-4}$ & $7.19$x & $7.73$x & $9.60$x \\
                $6$ & $3.93 \cdot 10^{-4}$
        & $6$ & $3.66 \cdot 10^{-4}$ & $6.40$x & $7.20$x & $9.05$x \\
                && $9$ & $2.00 \cdot 10^{-4}$ & $4.60$x & $5.41$x & $6.88$x \\
            \end{tabular}
\begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={,},
xlabel style={font=\color{white!15!black}},
ymin=-5.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-4e-5, -2e-5, 0, 2e-5},
yticklabels={-40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      8.39764742587891e-06
0.01     -5.77564260987759e-06
0.02     -4.48246353532146e-06
0.03     -4.04743456347677e-06
0.04      -4.4439057950868e-06
0.05     -5.63986293395593e-06
0.06     -7.54718775712797e-06
0.07     -1.00399504163956e-05
0.08      -1.2970755467272e-05
0.09     -1.60446666270534e-05
0.1     -1.83444021280711e-05
0.11     -1.99308296824553e-05
0.12      -2.0768770025275e-05
0.13     -2.08517843239252e-05
0.14     -2.02042336084022e-05
0.15      -1.8862066401506e-05
0.16     -1.68533773353379e-05
0.17     -1.70722372804741e-05
0.18     -1.71728955495238e-05
0.19     -1.69907851421667e-05
0.2     -1.65381309534547e-05
0.21     -1.57957800977054e-05
0.22     -1.47329644432362e-05
0.23     -1.33205374693971e-05
0.24     -1.15404609473486e-05
0.25     -9.90252040204598e-06
0.26       -8.499505893279e-06
0.27     -7.19445011107475e-06
0.28     -5.97998787982415e-06
0.29     -4.86080406530981e-06
0.3     -3.84310013942128e-06
0.31     -2.93284880899609e-06
0.32     -2.13510239494988e-06
0.33     -4.77827963831054e-07
0.34      9.46529449582949e-07
0.35      2.04532509717253e-06
0.36      2.82144816799205e-06
0.37      3.27297201914367e-06
0.38      5.84779604954015e-07
0.39      7.78338019491369e-07
0.4      1.03852669597686e-06
0.41      1.04273497148622e-06
0.42      1.07619590938282e-06
0.43      1.17000584084447e-06
0.44      1.31925666867317e-06
0.45      1.51858598376096e-06
0.46      1.76318076839702e-06
0.47      2.04793284667631e-06
0.48      2.36762832012987e-06
0.49      5.33080896309275e-06
0.5      7.22451552502338e-06
0.51      7.70633476376046e-06
0.52      6.80257703172096e-06
0.53      4.53806155172249e-06
0.54      9.30928365408693e-07
0.55     -4.01486552442036e-06
0.56     -1.03294047001212e-05
0.57      -1.7090925170963e-05
0.58     -2.24985232473657e-05
0.59      -2.6523144686573e-05
0.6     -2.91583684953638e-05
0.61     -3.03720585334127e-05
0.62     -3.01077570476182e-05
0.63     -2.82915551938881e-05
0.64     -2.48456760373192e-05
0.65     -2.50463730165014e-05
0.66     -2.51356666959574e-05
0.67     -2.46980179507352e-05
0.68     -2.37747693874846e-05
0.69     -2.23995386756281e-05
0.7     -2.06000598940459e-05
0.71     -1.83900414943936e-05
0.72     -1.57683541994483e-05
0.73     -1.59336858872466e-05
0.74     -1.54405424840878e-05
0.75     -1.39851417320409e-05
0.76     -1.15543781986082e-05
0.77      -8.1207473217825e-06
0.78     -3.63261933840432e-06
0.79       1.9788678837477e-06
0.8      8.39764742587891e-06
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0      1.69179327569822e-05
0.01      2.20684838635108e-06
0.02      3.44952540965578e-06
0.03      3.80737240135933e-06
0.04      3.35332491527589e-06
0.05      2.15609333049357e-06
0.06       3.2633880584885e-07
0.07     -1.99415066348324e-06
0.08     -4.64920758632309e-06
0.09     -7.34737108285676e-06
0.1     -9.19780281612515e-06
0.11       -1.029395866314e-05
0.12     -1.06356246440842e-05
0.13     -1.02489288611126e-05
0.14     -9.18223908596553e-06
0.15     -7.48246975719137e-06
0.16     -5.18118192835432e-06
0.17     -5.10971599800111e-06
0.18     -4.86855458239463e-06
0.19     -4.32084724458195e-06
0.2      -3.5013695775472e-06
0.21     -2.41302680721011e-06
0.22     -1.04891487703664e-06
0.23      5.95009714986582e-07
0.24      2.50811578900829e-06
0.25      4.17099046076048e-06
0.26      5.51133216144183e-06
0.27      6.67482465697988e-06
0.28      7.67958100829731e-06
0.29      8.53232227368564e-06
0.3      9.23899278471583e-06
0.31      9.80610934070557e-06
0.32      1.02411063177911e-05
0.33      1.14820231966182e-05
0.34      1.24259152326805e-05
0.35      1.30122315635585e-05
0.36      1.32665432619274e-05
0.37      1.32079098674897e-05
0.38      1.02497189322449e-05
0.39      1.01424037746331e-05
0.4      1.01015345898129e-05
0.41      9.81553305765835e-06
0.42      9.57602389839452e-06
0.43      9.40680954027861e-06
0.44      9.29795913305168e-06
0.45      9.24025433360983e-06
0.46      9.22725143212357e-06
0.47      9.25034613916806e-06
0.48      9.30297284283757e-06
0.49       1.1914885923522e-05
0.5      1.33706914765917e-05
0.51      1.34103137917702e-05
0.52      1.21197071968993e-05
0.53      9.56551357505986e-06
0.54      5.79286607188729e-06
0.55      8.15153284489666e-07
0.56     -5.39861182549415e-06
0.57     -1.19437689249955e-05
0.58     -1.70559758071082e-05
0.59     -2.07357605797047e-05
0.6     -2.30039913304101e-05
0.61      -2.3856877340713e-05
0.62      -2.3264920501359e-05
0.63     -2.11760186246132e-05
0.64     -1.75257527250192e-05
0.65      -1.7543711550789e-05
0.66     -1.74223526204132e-05
0.67     -1.67648747711979e-05
0.68     -1.56232350738314e-05
0.69     -1.40377667497712e-05
0.7     -1.20425164799514e-05
0.71     -9.65807852448927e-06
0.72     -6.89275706642764e-06
0.73      -6.9052102365872e-06
0.74     -6.22971526114004e-06
0.75     -4.60181262340101e-06
0.76     -2.04063163597983e-06
0.77      1.44358425678497e-06
0.78      5.83886105891272e-06
0.79      1.11226809472566e-05
0.8      1.69179327569822e-05
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0       1.7719832685027e-05
0.01      6.67817609287057e-06
0.02      7.85589300027451e-06
0.03      8.12779620967156e-06
0.04      7.58865405782378e-06
0.05      6.32320763006437e-06
0.06       4.4537592256995e-06
0.07      2.13301928054691e-06
0.08     -4.71001466273681e-07
0.09     -3.06697857766467e-06
0.1     -4.79121120675568e-06
0.11     -5.76491410180895e-06
0.12     -6.00834622937378e-06
0.13     -5.55697657624854e-06
0.14     -4.45535831777116e-06
0.15     -2.74091876579084e-06
0.16     -4.44753148319901e-07
0.17     -3.67606887446498e-07
0.18      -9.1841048994026e-08
0.19      4.95799939715017e-07
0.2      1.34249313569591e-06
0.21      2.43005801476516e-06
0.22      3.75303610263129e-06
0.23      5.30465183308063e-06
0.24      7.06720541439058e-06
0.25      8.53289453510791e-06
0.26      9.64791680875902e-06
0.27      1.05707068885659e-05
0.28      1.13277731058141e-05
0.29      1.19336100017691e-05
0.3      1.23990441599146e-05
0.31      1.27332587166657e-05
0.32      1.29448024158482e-05
0.33      1.39681651272285e-05
0.34      1.46987271295835e-05
0.35      1.50785012507622e-05
0.36      1.51347758915086e-05
0.37      1.48865646796609e-05
0.38      1.17518125844195e-05
0.39      1.14811017654266e-05
0.4      1.12844576533811e-05
0.41      1.08532099281794e-05
0.42      1.04806195757212e-05
0.43      1.01889204488004e-05
0.44      9.96709810885404e-06
0.45      9.80592254595445e-06
0.46      9.69689422440079e-06
0.47      9.63149946954879e-06
0.48      9.60307175970768e-06
0.49      1.21451680982198e-05
0.5      1.35370675691219e-05
0.51      1.35173434944314e-05
0.52      1.21752326779563e-05
0.53      9.58045976889524e-06
0.54      5.77466771573104e-06
0.55      7.63034480962781e-07
0.56     -5.48941463189875e-06
0.57     -1.20800646765416e-05
0.58     -1.72511993378225e-05
0.59     -2.10206182311587e-05
0.6     -2.34261201183844e-05
0.61     -2.44672198081026e-05
0.62     -2.40971467562722e-05
0.63     -2.22303679367313e-05
0.64     -1.87677293422703e-05
0.65     -1.89232462439307e-05
0.66     -1.88977227235822e-05
0.67     -1.82973463673019e-05
0.68     -1.71769290410842e-05
0.69     -1.55807899191063e-05
0.7     -1.35461732454871e-05
0.71     -1.10969002979116e-05
0.72     -8.24169636325659e-06
0.73     -8.15609940520169e-06
0.74     -7.38366098543144e-06
0.75     -5.65259352053663e-06
0.76     -2.97387559332027e-06
0.77      6.52653164115869e-07
0.78      5.21589839647471e-06
0.79      1.06823605227288e-05
0.8       1.6643769721095e-05
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0      1.50088816186731e-05
0.01      4.08705334988645e-06
0.02      5.43297886627188e-06
0.03      5.86720722667914e-06
0.04      5.47135470742319e-06
0.05      4.32102247071445e-06
0.06      2.53319203230493e-06
0.07      2.56325736551652e-07
0.08      -2.3438455632076e-06
0.09      -4.9733055706724e-06
0.1      -6.7588264420348e-06
0.11     -7.81762369443007e-06
0.12     -8.16572630020223e-06
0.13     -7.83142200841348e-06
0.14     -6.84824456798942e-06
0.15     -5.24062365830767e-06
0.16     -3.02525109455911e-06
0.17      -3.0171109661094e-06
0.18      -2.8134588514806e-06
0.19     -2.29568542365862e-06
0.2     -1.51156875916126e-06
0.21     -4.73082613125722e-07
0.22      8.21377953318739e-07
0.23      2.37242719802653e-06
0.24      4.16880084709893e-06
0.25      5.69914111498711e-06
0.26      6.89862522853146e-06
0.27      7.91858326506007e-06
0.28      8.78006494456729e-06
0.29      9.49222605781825e-06
0.3      1.00620451356068e-05
0.31      1.04962836580115e-05
0.32      1.08015206686623e-05
0.33       1.1919379247849e-05
0.34      1.27462297292616e-05
0.35      1.32192112667729e-05
0.36      1.33622508299082e-05
0.37      1.31924171283598e-05
0.38      1.00918169000755e-05
0.39      9.86211915864378e-06
0.4      9.70532478955381e-06
0.41      9.31139179727501e-06
0.42      8.97334033244333e-06
0.43      8.71442983912272e-06
0.44       8.5242876604681e-06
0.45       8.3942109735094e-06
0.46      8.31562420033255e-06
0.47      8.28051783075224e-06
0.48      8.28228836463121e-06
0.49      1.08695734079114e-05
0.5      1.23199983742742e-05
0.51      1.23572506663151e-05
0.52      1.10602141540873e-05
0.53      8.49114609678352e-06
0.54      4.68560851635453e-06
0.55     -3.57836213679021e-07
0.56     -6.68184458116097e-06
0.57     -1.33831215334019e-05
0.58     -1.86965112694262e-05
0.59     -2.26374848735209e-05
0.6     -2.52393174177039e-05
0.61     -2.64920095209472e-05
0.62     -2.63335760949095e-05
0.63     -2.46606390769045e-05
0.64     -2.13573964814345e-05
0.65     -2.16473761841607e-05
0.66     -2.17470831953949e-05
0.67     -2.12596647500657e-05
0.68     -2.02377464075149e-05
0.69     -1.87237759082679e-05
0.7     -1.67532310177409e-05
0.71     -1.43478665637057e-05
0.72     -1.15121378472333e-05
0.73     -1.14415644734355e-05
0.74     -1.06887013062263e-05
0.75     -8.96525575520855e-06
0.76     -6.26660369674494e-06
0.77     -2.57575677199214e-06
0.78      2.11640253795992e-06
0.79      7.79368902954835e-06
0.8      1.40493582243562e-05
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0   1.40688160953209e-05
0.01      3.17580490708702e-06
0.02      4.57072319855629e-06
0.03      5.05621707814955e-06
0.04      4.70927172386141e-06
0.05      3.60210397803473e-06
0.06      1.84959228388754e-06
0.07     -4.01178592871572e-07
0.08     -2.98476810354704e-06
0.09      -5.6044448500824e-06
0.1     -7.38187622049828e-06
0.11     -8.43109263042114e-06
0.12       -8.766257017108e-06
0.13     -8.41543331293468e-06
0.14     -7.41369849575947e-06
0.15     -5.78703996127026e-06
0.16     -3.55366400315293e-06
0.17     -3.53025658266176e-06
0.18     -3.31533547755024e-06
0.19     -2.78726817736558e-06
0.2     -1.99200476624217e-06
0.21     -9.39868839376865e-07
0.22      3.72074214006548e-07
0.23      1.94527572873129e-06
0.24      3.76969664119228e-06
0.25      5.33220711593749e-06
0.26      6.56575896201852e-06
0.27      7.62046136087181e-06
0.28      8.51633121336853e-06
0.29      9.26176089535568e-06
0.3       9.8632002942627e-06
0.31      1.03271125627346e-05
0.32       1.0659975037636e-05
0.33      1.18035605181961e-05
0.34      1.26543631622727e-05
0.35      1.31493490675792e-05
0.36      1.33129772735554e-05
0.37      1.31622428096476e-05
0.38      1.00872546728819e-05
0.39      9.87529938631108e-06
0.4      9.73460739128478e-06
0.41      9.35527030855691e-06
0.42      9.03030416263501e-06
0.43      8.78309592958441e-06
0.44      8.60335843374621e-06
0.45      8.48221874705355e-06
0.46      8.41167454925663e-06
0.47      8.38348278984577e-06
0.48      8.39109541412362e-06
0.49      1.09812776029199e-05
0.5      1.24319830232202e-05
0.51      1.24685222947991e-05
0.52      1.11710017641566e-05
0.53      8.60270413387903e-06
0.54      4.80028068889251e-06
0.55     -2.36464374797626e-07
0.56     -6.54913859419012e-06
0.57     -1.32337894405407e-05
0.58     -1.85249454548008e-05
0.59     -2.24370805383305e-05
0.6       -2.500281596995e-05
0.61      -2.6213438096983e-05
0.62     -2.60105306411133e-05
0.63      -2.4295329301556e-05
0.64     -2.09572337879558e-05
0.65     -2.12165246374183e-05
0.66     -2.12895393386718e-05
0.67     -2.07782902802311e-05
0.68     -1.97353509967505e-05
0.69     -1.82032525624722e-05
0.7      -1.6217715030509e-05
0.71     -1.38010269652432e-05
0.72     -1.09587895686397e-05
0.73     -1.08830331350752e-05
0.74     -1.01244856628375e-05
0.75     -8.39771810746402e-06
0.76     -5.70099827592761e-06
0.77     -2.02033622925414e-06
0.78        2.650159161014e-06
0.79      8.29181767633249e-06
0.8      1.44997297576817e-05
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}                        \begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={,},
xlabel style={font=\color{white!15!black}},
ymin=-5.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-4e-5, -2e-5, 0, 2e-5},
yticklabels={-40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      1.49862390310128e-05
0.01       1.9510055116754e-06
0.02      2.70897873673517e-06
0.03      2.44841909545458e-06
0.04      1.12907463243576e-06
0.05     -1.18120653038236e-06
0.06     -4.42837900920683e-06
0.07     -8.54903518424346e-06
0.08     -1.34892320244408e-05
0.09     -1.97221703737694e-05
0.1     -2.55184257406127e-05
0.11     -3.03193181720937e-05
0.12     -3.37277455162292e-05
0.13     -3.53186853015114e-05
0.14     -3.47278738457533e-05
0.15     -3.17449988162515e-05
0.16     -2.63578621725643e-05
0.17     -2.31245823737987e-05
0.18     -2.04935131737312e-05
0.19     -1.80584823993454e-05
0.2     -1.58725901568005e-05
0.21     -1.39551292513393e-05
0.22     -1.22974060010457e-05
0.23     -1.08792483184391e-05
0.24     -9.68614896171653e-06
0.25     -8.07995927639603e-06
0.26     -6.54038285768926e-06
0.27     -5.21601395179385e-06
0.28     -4.10441245031072e-06
0.29     -3.19506340468179e-06
0.3     -2.47798862558237e-06
0.31     -1.94515958999297e-06
0.32     -1.59030137262411e-06
0.33     -3.75641765788337e-07
0.34       7.4946525697181e-07
0.35      1.60776043205067e-06
0.36      2.19415299846518e-06
0.37      2.51112464797337e-06
0.38     -8.99079304040688e-07
0.39     -5.72080449779411e-07
0.4       2.2209953063477e-08
0.41      3.05577748614845e-07
0.42      4.81516975498525e-07
0.43      6.06916570675422e-07
0.44      6.84375916065644e-07
0.45      7.16370906375093e-07
0.46      7.05276255936907e-07
0.47      6.53712268026707e-07
0.48      5.65959415792448e-07
0.49      2.85254422227252e-06
0.5      4.30912187483823e-06
0.51      4.56949751095501e-06
0.52      3.68403427566357e-06
0.53      1.68247308372675e-06
0.54     -1.44874034029326e-06
0.55     -5.78290851920922e-06
0.56     -1.14214363213129e-05
0.57     -1.76628047174853e-05
0.58     -2.28605708973288e-05
0.59     -2.68551890391372e-05
0.6     -2.95088946515797e-05
0.61     -3.06894761814519e-05
0.62     -3.03081945809755e-05
0.63     -2.83466236934899e-05
0.64     -2.48557958476414e-05
0.65     -2.50870773784997e-05
0.66     -2.53781787004911e-05
0.67     -2.49419231568813e-05
0.68     -2.37369947970704e-05
0.69     -2.17696494169696e-05
0.7     -1.90700240802587e-05
0.71     -1.56755657610857e-05
0.72     -1.16255758078035e-05
0.73     -1.07834257039448e-05
0.74     -9.67542421281612e-06
0.75      -7.6795324490055e-06
0.76     -4.78950741300716e-06
0.77     -1.04548213327124e-06
0.78       3.4343916574561e-06
0.79      8.43397083751684e-06
0.8      1.33828680412884e-05
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0      1.08906376256969e-05
0.01     -2.19448594048525e-06
0.02     -1.33920794265611e-06
0.03     -1.50187743841093e-06
0.04     -2.77532212573376e-06
0.05     -5.12951277641262e-06
0.06     -8.51519271740664e-06
0.07     -1.28637619886315e-05
0.08     -1.81192264915347e-05
0.09     -2.47545281164067e-05
0.1     -3.10158051846018e-05
0.11     -3.62682325691569e-05
0.12     -4.00173983289387e-05
0.13     -4.17665110414931e-05
0.14     -4.11404095412362e-05
0.15     -3.79909027637559e-05
0.16     -3.24085283900403e-05
0.17      -2.9067381713029e-05
0.18     -2.64855252596977e-05
0.19     -2.42242367505715e-05
0.2     -2.22994409934912e-05
0.21     -2.06943955569154e-05
0.22     -1.93687951180744e-05
0.23     -1.82763605519865e-05
0.24     -1.73836252407671e-05
0.25     -1.60326535699714e-05
0.26     -1.46913237975273e-05
0.27     -1.35120202894887e-05
0.28     -1.24969584161671e-05
0.29       -1.164027570768e-05
0.3     -1.09370577642367e-05
0.31      -1.0385077792495e-05
0.32     -9.98489816653576e-06
0.33     -8.66107009539843e-06
0.34     -7.33133078072564e-06
0.35      -6.1889406558415e-06
0.36     -5.25982917678198e-06
0.37     -4.56554022402726e-06
0.38      -7.9260829634969e-06
0.39     -7.49371263515391e-06
0.4     -6.76422212230751e-06
0.41     -6.32442189492279e-06
0.42     -5.98661925328938e-06
0.43     -5.69544127957054e-06
0.44     -5.45093770289684e-06
0.45     -5.25330662715551e-06
0.46     -5.10568898187356e-06
0.47     -5.00435423962907e-06
0.48     -4.94783134315565e-06
0.49     -2.41453760531634e-06
0.5     -5.77274380528569e-07
0.51       8.9099857216651e-08
0.52      -4.4928022658333e-07
0.53     -2.22291557812259e-06
0.54     -5.29063922738525e-06
0.55     -9.73053471026815e-06
0.56     -1.56200289885281e-05
0.57     -2.22364820329429e-05
0.58     -2.78802264061606e-05
0.59     -3.23204509333915e-05
0.6     -3.53369076613796e-05
0.61      -3.6723921396201e-05
0.62       -3.636090509376e-05
0.63     -3.42557579502699e-05
0.64     -3.05191223194311e-05
0.65     -3.05236612787773e-05
0.66     -3.06790505017427e-05
0.67     -3.01788671904878e-05
0.68     -2.89745823134098e-05
0.69     -2.70681051426927e-05
0.7     -2.44805121158148e-05
0.71     -2.12327159058074e-05
0.72     -1.73401627549083e-05
0.73     -1.66925060015383e-05
0.74     -1.58267725979046e-05
0.75     -1.40643924535413e-05
0.76     -1.13521010721292e-05
0.77     -7.67130941815022e-06
0.78     -3.02612066897731e-06
0.79      2.52450043550025e-06
0.8      8.39380723216244e-06
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0      7.03820440136669e-06
0.01      -6.1193657466829e-06
0.02     -5.20431966914532e-06
0.03      -5.3000714640222e-06
0.04     -6.53245717413954e-06
0.05     -8.89200522015877e-06
0.06     -1.23412335199817e-05
0.07     -1.68209385763418e-05
0.08     -2.22765496554017e-05
0.09     -2.91631364840746e-05
0.1     -3.56666106523965e-05
0.11      -4.1060506931653e-05
0.12     -4.47707281754135e-05
0.13     -4.62884822469922e-05
0.14     -4.53151928875909e-05
0.15     -4.18346732866599e-05
0.16     -3.60460081282505e-05
0.17     -3.26830069173762e-05
0.18     -3.02560734271724e-05
0.19     -2.82550514761681e-05
0.2     -2.66367286297303e-05
0.21     -2.53404001263898e-05
0.22     -2.42969998607221e-05
0.23      -2.3443506825619e-05
0.24     -2.27371551911556e-05
0.25     -2.15151767223601e-05
0.26     -2.02463655412535e-05
0.27     -1.90956869476351e-05
0.28     -1.80787710097543e-05
0.29     -1.71996079180805e-05
0.3     -1.64618689177545e-05
0.31     -1.58707418887495e-05
0.32     -1.54323725509337e-05
0.33     -1.40553510327011e-05
0.34     -1.26497673170707e-05
0.35     -1.14267763354618e-05
0.36     -1.04231808074369e-05
0.37     -9.66807790378974e-06
0.38     -1.30869018818626e-05
0.39     -1.27006644339132e-05
0.4     -1.19964958183511e-05
0.41     -1.15687865807559e-05
0.42      -1.1239752416702e-05
0.43     -1.09552782464104e-05
0.44      -1.0716483410642e-05
0.45     -1.05260761162773e-05
0.46     -1.03828140773654e-05
0.47     -1.02851934030461e-05
0.48     -1.02312540053959e-05
0.49     -7.64990070331771e-06
0.5     -5.69156567423648e-06
0.51     -4.87764888717193e-06
0.52     -5.29569540880016e-06
0.53     -7.02328043675829e-06
0.54      -1.0136416540131e-05
0.55     -1.47101411219689e-05
0.56     -2.08211754212059e-05
0.57     -2.77145972592254e-05
0.58     -3.35833000949068e-05
0.59     -3.80741624070523e-05
0.6     -4.08760582368551e-05
0.61      -4.1767051226664e-05
0.62     -4.07066639865492e-05
0.63     -3.78375851515773e-05
0.64     -3.34080343428269e-05
0.65     -3.28905717106968e-05
0.66     -3.27121867697021e-05
0.67     -3.20257415041802e-05
0.68     -3.07497016136496e-05
0.69     -2.88553330476612e-05
0.7     -2.63318040070886e-05
0.71     -2.31720387269871e-05
0.72     -1.93661750941715e-05
0.73     -1.88074568481301e-05
0.74     -1.80343911399023e-05
0.75     -1.63455863809971e-05
0.76     -1.36728955470817e-05
0.77     -9.98777253528187e-06
0.78     -5.28518343743805e-06
0.79      4.01574431651439e-07
0.8      6.54043101399988e-06
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0      6.58539934847304e-06
0.01     -6.62172511094136e-06
0.02     -5.74548091618273e-06
0.03      -5.8786982986446e-06
0.04     -7.14862678360342e-06
0.05     -9.54642966127173e-06
0.06     -1.30354034368226e-05
0.07      -1.7553367930942e-05
0.08      -2.3041216360861e-05
0.09     -2.99394063063011e-05
0.1     -3.64093598080018e-05
0.11     -4.17036325122867e-05
0.12     -4.52443039747692e-05
0.13     -4.65456487383773e-05
0.14     -4.53541067267115e-05
0.15     -4.16977478042522e-05
0.16     -3.57996881275799e-05
0.17     -3.23891024790484e-05
0.18      -2.9956547590762e-05
0.19     -2.79759412164931e-05
0.2     -2.63928348200131e-05
0.21     -2.51399332093333e-05
0.22     -2.41448897164268e-05
0.23     -2.33433957599475e-05
0.24     -2.26922529357328e-05
0.25     -2.15268094329226e-05
0.26     -2.03144962029239e-05
0.27     -1.92204106819279e-05
0.28     -1.82593244659056e-05
0.29       -1.743527205514e-05
0.3     -1.67515751715173e-05
0.31     -1.62124613170762e-05
0.32     -1.58242558812719e-05
0.33     -1.44947257952903e-05
0.34     -1.31327408952513e-05
0.35     -1.19502528699976e-05
0.36     -1.09854899247013e-05
0.37     -1.02680939435497e-05
0.38     -1.37253236214208e-05
0.39     -1.33735169244535e-05
0.4     -1.26945855797527e-05
0.41     -1.22846116643449e-05
0.42     -1.19683574315289e-05
0.43      -1.1692580072381e-05
0.44     -1.14590709991409e-05
0.45     -1.12713480775624e-05
0.46     -1.11280437821176e-05
0.47     -1.10283120781622e-05
0.48     -1.09704415797387e-05
0.49     -8.38045999515867e-06
0.5     -6.40877761613511e-06
0.51     -5.58234196701407e-06
0.52     -5.99281581960066e-06
0.53     -7.72011762901255e-06
0.54     -1.08397476237088e-05
0.55     -1.54241337609589e-05
0.56     -2.15450008926783e-05
0.57     -2.84383659137286e-05
0.58     -3.42786193410601e-05
0.59     -3.86950421693886e-05
0.6     -4.13721015646851e-05
0.61     -4.21016948279099e-05
0.62     -4.08706232957914e-05
0.63     -3.78490465740987e-05
0.64     -3.33018231863035e-05
0.65      -3.2702947080376e-05
0.66     -3.24705008273593e-05
0.67     -3.17486130444008e-05
0.68      -3.0450077444862e-05
0.69     -2.85407151964943e-05
0.7     -2.60058990220066e-05
0.71     -2.28360615869335e-05
0.72     -1.90200637641477e-05
0.73     -1.84502290695662e-05
0.74     -1.76649816556791e-05
0.75     -1.59643747045516e-05
0.76     -1.32816184350333e-05
0.77     -9.59086960555077e-06
0.78     -4.89297987376681e-06
0.79      7.69033087880744e-07
0.8      6.84884724007017e-06
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0       7.0234164192073e-06
0.01      -6.1759748829475e-06
0.02      -5.3049697709972e-06
0.03     -5.44481803837853e-06
0.04     -6.72003130023993e-06
0.05     -9.11959261625873e-06
0.06     -1.26052207418646e-05
0.07     -1.71136123485067e-05
0.08     -2.25863624332172e-05
0.09     -2.94679544852069e-05
0.1     -3.59285078299028e-05
0.11     -4.12308546731288e-05
0.12     -4.48025598452014e-05
0.13     -4.61539962548941e-05
0.14     -4.50171888307574e-05
0.15     -4.14048019024345e-05
0.16     -3.55266145150181e-05
0.17     -3.21133954420255e-05
0.18     -2.96598345661092e-05
0.19     -2.76487226655193e-05
0.2     -2.60315827204956e-05
0.21     -2.47450403682914e-05
0.22     -2.37189666256163e-05
0.23     -2.28896795294332e-05
0.24     -2.22160708947345e-05
0.25      -2.1032603552822e-05
0.26     -1.98068512658702e-05
0.27     -1.87027033969218e-05
0.28     -1.77339381501426e-05
0.29     -1.69038718863294e-05
0.3     -1.62152925603784e-05
0.31      -1.5672008730894e-05
0.32     -1.52802701971945e-05
0.33     -1.39489658880033e-05
0.34     -1.25879482226308e-05
0.35     -1.14075384787697e-05
0.36     -1.04445432913331e-05
0.37     -9.72780746704296e-06
0.38      -1.3182867072361e-05
0.39     -1.28250439136944e-05
0.4     -1.21435837391144e-05
0.41     -1.17338347955573e-05
0.42     -1.14193696868915e-05
0.43     -1.11466426482923e-05
0.44     -1.09171865077689e-05
0.45     -1.07337715989009e-05
0.46     -1.05959715087632e-05
0.47     -1.05023821568049e-05
0.48     -1.04512828984174e-05
0.49     -7.87226869147897e-06
0.5     -5.91578486947556e-06
0.51     -5.10430415829853e-06
0.52     -5.52643113423002e-06
0.53     -7.26019184386007e-06
0.54     -1.03805246022857e-05
0.55     -1.49600366866309e-05
0.56     -2.10717430789066e-05
0.57     -2.79562732443532e-05
0.58     -3.37991093849227e-05
0.59     -3.82401511947899e-05
0.6     -4.09673528117827e-05
0.61     -4.17657361809695e-05
0.62     -4.06074064346062e-05
0.63     -3.76474386197453e-05
0.64     -3.31427729886872e-05
0.65     -3.25622039370037e-05
0.66      -3.2330934352436e-05
0.67     -3.15986499773706e-05
0.68     -3.02834694042283e-05
0.69     -2.83553888660778e-05
0.7     -2.58028726544406e-05
0.71     -2.26184400258046e-05
0.72     -1.87923434971469e-05
0.73     -1.82145379279251e-05
0.74     -1.74219304386231e-05
0.75     -1.57165292652879e-05
0.76     -1.30326118959278e-05
0.77     -9.34459382640366e-06
0.78      -4.6530488259758e-06
0.79      9.98236045460348e-07
0.8      7.05716462866384e-06
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}                        \begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={,},
xlabel style={font=\color{white!15!black}},
ymin=-7.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-6e-5, -4e-5, -2e-5, 0, 2e-5},
yticklabels={-60, -40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      8.67398651425515e-06
0.01     -3.78505103910053e-06
0.02     -2.37348546402434e-06
0.03     -2.14801978886121e-06
0.04     -3.12613318882139e-06
0.05     -5.24828219235984e-06
0.06      -8.4060832390882e-06
0.07     -1.24792510660916e-05
0.08     -1.73646228354682e-05
0.09     -2.34098503849989e-05
0.1      -2.8703776496883e-05
0.11     -3.29437371361994e-05
0.12     -3.60052213822703e-05
0.13     -3.77493749544287e-05
0.14     -3.79930132252029e-05
0.15     -3.65024351946314e-05
0.16     -3.30310352283804e-05
0.17     -3.18808655381443e-05
0.18     -3.08713678530175e-05
0.19     -2.96806204086292e-05
0.2      -2.8380888455764e-05
0.21     -2.70272344458388e-05
0.22     -2.56606907555817e-05
0.23     -2.43154241159012e-05
0.24     -2.30272029373323e-05
0.25      -2.1260117707282e-05
0.26     -1.95225798841724e-05
0.27     -1.79182167481098e-05
0.28     -1.64589665491008e-05
0.29     -1.51525695094847e-05
0.3     -1.40046310766513e-05
0.31     -1.30192281647329e-05
0.32     -1.21994333677801e-05
0.33     -1.05151577759337e-05
0.34     -8.96156142265621e-06
0.35     -7.66312658668586e-06
0.36     -6.63117425627063e-06
0.37     -5.88019339364686e-06
0.38     -8.94785712120141e-06
0.39     -8.49878806682827e-06
0.4     -7.85674043130913e-06
0.41     -7.61147960068133e-06
0.42     -7.41667439019698e-06
0.43     -7.19236012352814e-06
0.44     -6.93542080134295e-06
0.45     -6.64563415089063e-06
0.46     -6.32324568919679e-06
0.47     -5.96815906573765e-06
0.48     -5.57954876512491e-06
0.49     -2.58446779139478e-06
0.5     -4.62271718459689e-07
0.51      3.97337380521452e-07
0.52     -6.28863263196624e-08
0.53     -1.89006283703776e-06
0.54     -5.11475157800931e-06
0.55     -9.73514824555883e-06
0.56     -1.57268625325463e-05
0.57     -2.20476828607764e-05
0.58        -2.70379363633e-05
0.59     -3.07324894667789e-05
0.6     -3.31777887935463e-05
0.61     -3.44189842036472e-05
0.62     -3.44751217477154e-05
0.63     -3.33150459297805e-05
0.64     -3.08518163008646e-05
0.65     -3.23953951072234e-05
0.66     -3.37004908390634e-05
0.67     -3.42147634866949e-05
0.68     -3.39275300899737e-05
0.69      -3.2823043884554e-05
0.7     -3.08838814666855e-05
0.71      -2.8093674932024e-05
0.72     -2.44387383554226e-05
0.73     -2.37657542444648e-05
0.74     -2.25579780748196e-05
0.75     -2.04004133321728e-05
0.76     -1.72907112644987e-05
0.77     -1.32183819637794e-05
0.78     -8.13994906910271e-06
0.79     -1.96093443073846e-06
0.8      4.99265495661641e-06
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0     -4.31714718076239e-07
0.01     -1.28117644874644e-05
0.02     -1.12189688421275e-05
0.03     -1.08224869124694e-05
0.04     -1.16662443592158e-05
0.05     -1.37114256573304e-05
0.06     -1.68729643039071e-05
0.07     -2.10517205965522e-05
0.08     -2.61570060084857e-05
0.09     -3.25603738902723e-05
0.1     -3.83595055605909e-05
0.11     -4.32490965260647e-05
0.12     -4.71047708489302e-05
0.13     -4.97621305839036e-05
0.14     -5.09649501710673e-05
0.15     -5.03567935869702e-05
0.16     -4.75465101161952e-05
0.17     -4.68229841746665e-05
0.18     -4.60742703535808e-05
0.19       -4.498827903502e-05
0.2      -4.3663564742333e-05
0.21     -4.21845414331952e-05
0.22     -4.06189093240734e-05
0.23     -3.90225621839013e-05
0.24      -3.7447850630445e-05
0.25     -3.53607627838692e-05
0.26     -3.32712641708619e-05
0.27     -3.12947268370021e-05
0.28     -2.94517542606039e-05
0.29     -2.77573718483776e-05
0.3     -2.62233877115675e-05
0.31     -2.48591105001235e-05
0.32     -2.36717102633977e-05
0.33     -2.16097241308107e-05
0.34     -1.96664987337423e-05
0.35     -1.79866915855515e-05
0.36     -1.65958208041715e-05
0.37     -1.55169376715135e-05
0.38     -1.83973345891088e-05
0.39     -1.77294410447867e-05
0.4     -1.68736760040053e-05
0.41     -1.64280241859502e-05
0.42     -1.60467956019758e-05
0.43     -1.56452182902201e-05
0.44     -1.52171856490797e-05
0.45     -1.47601776888774e-05
0.46     -1.42729384579224e-05
0.47     -1.37534588488649e-05
0.48     -1.32000401427229e-05
0.49     -1.00017867590923e-05
0.5     -7.64093830825445e-06
0.51     -6.53885576830105e-06
0.52     -6.78211976351941e-06
0.53     -8.44689406602891e-06
0.54     -1.15825533367346e-05
0.55      -1.6207492338005e-05
0.56     -2.23193957529641e-05
0.57     -2.88724493816021e-05
0.58     -3.41928354605655e-05
0.59     -3.83106718076984e-05
0.6     -4.12727006474539e-05
0.61     -4.31157412644384e-05
0.62     -4.38264124372419e-05
0.63     -4.33129998831842e-05
0.64     -4.14111201199162e-05
0.65     -4.34472040921073e-05
0.66     -4.52224934158262e-05
0.67      -4.6154319398124e-05
0.68     -4.62073510581471e-05
0.69     -4.53459999170345e-05
0.7     -4.35387227389129e-05
0.71     -4.07603928420011e-05
0.72     -3.69907949583128e-05
0.73     -3.61495866830064e-05
0.74     -3.47715504310667e-05
0.75     -3.24109932608679e-05
0.76     -2.90402087115318e-05
0.77      -2.4626928737132e-05
0.78     -1.91260855388662e-05
0.79     -1.24621463264397e-05
0.8      -4.8931161913699e-06
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0     -6.83427126184634e-06
0.01     -1.89705329889742e-05
0.02     -1.70871875493509e-05
0.03     -1.64132333692402e-05
0.04     -1.70117258528537e-05
0.05     -1.88601143369116e-05
0.06     -2.18886950337307e-05
0.07     -2.60117852246635e-05
0.08     -3.11495319218327e-05
0.09     -3.76979610486862e-05
0.1     -4.37788083936866e-05
0.11     -4.91052557303916e-05
0.12     -5.35568143016853e-05
0.13     -5.69250044107974e-05
0.14     -5.88473379676487e-05
0.15     -5.88300118111399e-05
0.16     -5.63646933210212e-05
0.17     -5.57482413515828e-05
0.18     -5.49481272958298e-05
0.19     -5.36898793859477e-05
0.2     -5.21113711657638e-05
0.21     -5.03291477468388e-05
0.22     -4.84339225568729e-05
0.23     -4.64969956177371e-05
0.24     -4.45794886384038e-05
0.25     -4.21461579919766e-05
0.26     -3.97036346267901e-05
0.27     -3.73700471997402e-05
0.28     -3.51688232477383e-05
0.29     -3.31163636619435e-05
0.3     -3.12262734647173e-05
0.31     -2.95098858094862e-05
0.32     -2.79755769670052e-05
0.33     -2.55607029047779e-05
0.34     -2.32555672663302e-05
0.35     -2.12131555548151e-05
0.36     -1.94645893327182e-05
0.37     -1.80382758092379e-05
0.38     -2.06460338277737e-05
0.39     -1.97027222991648e-05
0.4     -1.85876296129834e-05
0.41     -1.78996302137572e-05
0.42     -1.72908586105658e-05
0.43     -1.66751733914297e-05
0.44     -1.60459977261456e-05
0.45     -1.54015928608756e-05
0.46     -1.47397459177061e-05
0.47     -1.40583205736308e-05
0.48      -1.3355179232069e-05
0.49     -1.00132457197358e-05
0.5     -7.52190708381942e-06
0.51     -6.30440982171243e-06
0.52     -6.43880362765429e-06
0.53     -7.99125638795848e-06
0.54      -1.1012775839353e-05
0.55     -1.55346026393022e-05
0.56     -2.15703713333943e-05
0.57     -2.80965714868272e-05
0.58     -3.34848676321304e-05
0.59     -3.78264533028156e-05
0.6     -4.12070080445903e-05
0.61     -4.36481927337945e-05
0.62     -4.50598723367724e-05
0.63     -4.52422676718648e-05
0.64     -4.39334893836994e-05
0.65     -4.64254696575532e-05
0.66     -4.85368025786417e-05
0.67     -4.96931006731238e-05
0.68     -4.98708391989378e-05
0.69     -4.90472517987634e-05
0.7     -4.72045618842026e-05
0.71      -4.4330460844864e-05
0.72     -4.04140375552487e-05
0.73     -3.94061681397616e-05
0.74     -3.78616330241095e-05
0.75     -3.53271459451941e-05
0.76     -3.17674560513902e-05
0.77     -2.71417806916349e-05
0.78     -2.14022568692632e-05
0.79     -1.44825984135484e-05
0.8     -6.67172929880574e-06
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0     -5.94557502182263e-06
0.01     -1.80079250393502e-05
0.02     -1.60621773671257e-05
0.03     -1.53311471682032e-05
0.04     -1.58744602644946e-05
0.05     -1.76666104649614e-05
0.06     -2.06352866389473e-05
0.07     -2.46943916841844e-05
0.08     -2.97649934549305e-05
0.09     -3.62489401272581e-05
0.1     -4.22823744625587e-05
0.11     -4.75946806923167e-05
0.12     -5.20681654291363e-05
0.13     -5.54796576955629e-05
0.14     -5.74411517658487e-05
0.15     -5.74391549958575e-05
0.16     -5.49632957990685e-05
0.17     -5.43112783635622e-05
0.18      -5.3454900074565e-05
0.19      -5.2132943242208e-05
0.2     -5.04920768409942e-05
0.21     -4.86543536902897e-05
0.22      -4.6713834136873e-05
0.23     -4.47437215657494e-05
0.24     -4.28059913724776e-05
0.25     -4.03648993661927e-05
0.26      -3.7924981973575e-05
0.27      -3.5601670352014e-05
0.28     -3.34153994699807e-05
0.29     -3.13806866294815e-05
0.3      -2.9509422448215e-05
0.31     -2.78110282215386e-05
0.32     -2.62935094061275e-05
0.33     -2.38975899553442e-05
0.34     -2.16145492209335e-05
0.35     -1.95941658955818e-05
0.36     -1.78659710382718e-05
0.37     -1.64570039137918e-05
0.38      -1.9053456872656e-05
0.39     -1.81134810588454e-05
0.4     -1.70076911847665e-05
0.41     -1.63326475081124e-05
0.42      -1.5738764225917e-05
0.43     -1.51401958968962e-05
0.44     -1.45304867502112e-05
0.45     -1.39078006687391e-05
0.46     -1.32696479364558e-05
0.47     -1.26139414850983e-05
0.48     -1.19383913553647e-05
0.49     -8.63336229599456e-06
0.5     -6.18811003217711e-06
0.51     -5.01631220730205e-06
0.52     -5.18838091365929e-06
0.53     -6.76509079629704e-06
0.54     -9.79559857616415e-06
0.55     -1.43116580500137e-05
0.56      -2.0328035416391e-05
0.57     -2.68270211955513e-05
0.58     -3.21949904300353e-05
0.59     -3.65357046679064e-05
0.6     -3.99392626785367e-05
0.61     -4.24209048278004e-05
0.62     -4.38773730202914e-05
0.63      -4.4097532624026e-05
0.64     -4.28150984334981e-05
0.65     -4.53173036275266e-05
0.66      -4.7420054975666e-05
0.67     -4.85582736482427e-05
0.68       -4.871344517186e-05
0.69     -4.78675916247636e-05
0.7     -4.60061888980594e-05
0.71     -4.31188500213739e-05
0.72     -3.91953475506222e-05
0.73     -3.81815191402444e-05
0.74     -3.66285176530879e-05
0.75     -3.40861225697161e-05
0.76     -3.05215926934258e-05
0.77      -2.5897617088367e-05
0.78     -2.01713963767842e-05
0.79     -1.32813312750129e-05
0.8     -5.51543742238684e-06
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0     -5.50347372097953e-06
0.01     -1.75900606884334e-05
0.02     -1.56699566871699e-05
0.03     -1.49625579391052e-05
0.04     -1.55260183869343e-05
0.05     -1.73338319554811e-05
0.06     -2.03128617410677e-05
0.07     -2.43760836547553e-05
0.08      -2.9442916294087e-05
0.09     -3.59110003411358e-05
0.1     -4.19116683314164e-05
0.11     -4.71713051903668e-05
0.12     -5.15728606681743e-05
0.13      -5.4900617079286e-05
0.14     -5.67808534950639e-05
0.15     -5.67150349789341e-05
0.16     -5.42048509953556e-05
0.17     -5.35446372823873e-05
0.18     -5.26968928579404e-05
0.19      -5.1395704074028e-05
0.2     -4.97835897129163e-05
0.21     -4.79796340976957e-05
0.22     -4.60758555572039e-05
0.23     -4.41440048671223e-05
0.24     -4.22455817936288e-05
0.25     -3.98441862527551e-05
0.26     -3.74450603822271e-05
0.27     -3.51631163789847e-05
0.28     -3.30183817696774e-05
0.29     -3.10250019376548e-05
0.3     -2.91945204416259e-05
0.31     -2.75359587608537e-05
0.32     -2.60574016288696e-05
0.33     -2.36997115624144e-05
0.34     -2.14545318257866e-05
0.35     -1.94712515254366e-05
0.36     -1.77787506937967e-05
0.37     -1.64035611989189e-05
0.38     -1.90357862722648e-05
0.39      -1.8121129834881e-05
0.4     -1.70367774051366e-05
0.41     -1.63798874279503e-05
0.42     -1.58014330119661e-05
0.43     -1.52158411734073e-05
0.44     -1.46168915640765e-05
0.45     -1.40028289234473e-05
0.46     -1.33718164654488e-05
0.47     -1.27217949585532e-05
0.48     -1.20507286130182e-05
0.49     -8.74954448689257e-06
0.5     -6.30788694702578e-06
0.51     -5.14008067945828e-06
0.52     -5.31698567254932e-06
0.53     -6.89944625526921e-06
0.54     -9.93601097313073e-06
0.55     -1.44572767204564e-05
0.56     -2.04761254319382e-05
0.57      -2.6971899021569e-05
0.58      -3.2326649392955e-05
0.59     -3.66400153003906e-05
0.6     -4.00019840326454e-05
0.61     -4.24339039579689e-05
0.62     -4.38428030826365e-05
0.63     -4.40269398757512e-05
0.64     -4.27252313482001e-05
0.65     -4.52227601825163e-05
0.66     -4.73323467651032e-05
0.67     -4.84852846427462e-05
0.68     -4.86602988755624e-05
0.69     -4.78372418162524e-05
0.7      -4.6000061292394e-05
0.71     -4.31375712066861e-05
0.72     -3.92393871302058e-05
0.73     -3.82506191965853e-05
0.74     -3.67222342708625e-05
0.75     -3.42040533719381e-05
0.76     -3.06633967697523e-05
0.77     -2.60626938546445e-05
0.78     -2.03581216487453e-05
0.79     -1.34855628301413e-05
0.8     -5.72785796308215e-06
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}                        \begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xlabel style={font=\color{white!15!black}},
xlabel={Time $[s]$},
ymin=-5.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-4e-5, -2e-5, 0, 2e-5},
yticklabels={-40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      1.24507593265675e-05
0.01     -2.67286982761706e-06
0.02     -1.35700091330727e-06
0.03     -1.21343227905725e-06
0.04     -2.24585854868383e-06
0.05     -4.42827219556182e-06
0.06     -7.67556620112312e-06
0.07     -1.18646920278192e-05
0.08     -1.68510258566761e-05
0.09     -2.33295852275706e-05
0.1     -2.89064340688395e-05
0.11      -3.3247628108239e-05
0.12     -3.61419161688255e-05
0.13     -3.73769266921242e-05
0.14     -3.67580655621305e-05
0.15     -3.41218467545778e-05
0.16     -2.93572640249223e-05
0.17     -2.74153823167444e-05
0.18     -2.56174014239255e-05
0.19      -2.3718092353027e-05
0.2     -2.18120752158332e-05
0.21     -1.99485936064034e-05
0.22     -1.81520237253053e-05
0.23     -1.64342875978172e-05
0.24     -1.48092921119127e-05
0.25     -1.26490647829296e-05
0.26     -1.06267231053656e-05
0.27     -8.80122252733517e-06
0.28     -7.16762707675597e-06
0.29      -5.7255405719231e-06
0.3      -4.4751995866982e-06
0.31     -3.41677948014342e-06
0.32     -2.55035513886565e-06
0.33     -6.20048609241409e-07
0.34      1.07217564846279e-06
0.35      2.39848579340366e-06
0.36      3.35547350287589e-06
0.37      3.93822977647312e-06
0.38        8.267138610072e-08
0.39      4.52534990751234e-07
0.4      1.02667960661864e-06
0.41       1.3032428683023e-06
0.42      1.51080051354773e-06
0.43      1.66384691684245e-06
0.44      1.76028026506189e-06
0.45      1.80096525093975e-06
0.46      1.78745805219676e-06
0.47       1.7212179864041e-06
0.48      1.60465919564347e-06
0.49      4.50656676288095e-06
0.5      6.40197390422889e-06
0.51      6.90394091229142e-06
0.52      5.95780428840288e-06
0.53      3.51451612807261e-06
0.54     -4.50492460102736e-07
0.55      -5.9317764348605e-06
0.56     -1.29017589154949e-05
0.57     -2.03235786588195e-05
0.58     -2.61485213926452e-05
0.59     -3.03236335571975e-05
0.6     -3.28921503728925e-05
0.61      -3.3909349887271e-05
0.62     -3.34206119901255e-05
0.63     -3.14438286123952e-05
0.64     -2.79565014308876e-05
0.65     -2.90651619912293e-05
0.66     -2.98730213886488e-05
0.67     -2.98137981688204e-05
0.68     -2.89011433751315e-05
0.69     -2.71421810642028e-05
0.7     -2.45435874414342e-05
0.71     -2.11151332993271e-05
0.72     -1.68657912548821e-05
0.73     -1.61998560894595e-05
0.74     -1.49013754999221e-05
0.75     -1.25306228727771e-05
0.76     -9.10263472343916e-06
0.77     -4.62427535296674e-06
0.78      9.05653671605442e-07
0.79       7.5048341496811e-06
0.8      1.47511636761325e-05
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0      1.77898517678643e-05
0.01      2.51683906606031e-06
0.02      3.60467139416541e-06
0.03      3.55651407922777e-06
0.04       2.4014231818401e-06
0.05      1.87264019410952e-07
0.06     -2.99541711078027e-06
0.07     -7.02334555666265e-06
0.08      -1.1750271756304e-05
0.09     -1.78440050652932e-05
0.1     -2.28998893372131e-05
0.11     -2.66302598913226e-05
0.12     -2.88858829676154e-05
0.13     -2.95192070154032e-05
0.14     -2.83954592029211e-05
0.15     -2.54009542096218e-05
0.16     -2.04634038009637e-05
0.17      -1.8493023393377e-05
0.18     -1.67269343692002e-05
0.19     -1.49146515492537e-05
0.2     -1.31393455290215e-05
0.21     -1.14348338145181e-05
0.22     -9.80657916652963e-06
0.23     -8.24476665368731e-06
0.24     -6.73977478168313e-06
0.25     -4.66975303033163e-06
0.26     -2.73793744806488e-06
0.27     -9.97957073754805e-07
0.28      5.58189716833217e-07
0.29      1.93142821920535e-06
0.3      3.12063760375111e-06
0.31      4.12418289611134e-06
0.32       4.9407898139668e-06
0.33      6.80015431028129e-06
0.34      8.37769164196328e-06
0.35      9.55199129901556e-06
0.36      1.03291118518889e-05
0.37      1.07167254380536e-05
0.38      6.89423193760017e-06
0.39      7.24082181176466e-06
0.4      7.76718242338658e-06
0.41      7.97719978868434e-06
0.42      8.10954045382224e-06
0.43      8.18268826671831e-06
0.44      8.19921400020803e-06
0.45      8.16420626376836e-06
0.46      8.08402887868025e-06
0.47       7.9621488858852e-06
0.48      7.80356898702654e-06
0.49      1.06068110089753e-05
0.5       1.2320732711242e-05
0.51      1.26164085450741e-05
0.52      1.14931353941958e-05
0.53      8.94929797840058e-06
0.54      4.99745527650416e-06
0.55     -3.41482355754647e-07
0.56     -7.04130967512729e-06
0.57     -1.40721529677601e-05
0.58     -1.94164195044183e-05
0.59     -2.30676085007244e-05
0.6     -2.51237829324578e-05
0.61     -2.56935559593169e-05
0.62     -2.48595178194473e-05
0.63     -2.26543238639566e-05
0.64     -1.90539579614687e-05
0.65     -2.00796647607114e-05
0.66     -2.07634200516306e-05
0.67     -2.05704654573894e-05
0.68     -1.95353160873063e-05
0.69     -1.76825914514928e-05
0.7      -1.5035803599678e-05
0.71     -1.16232349262613e-05
0.72     -7.47471282020814e-06
0.73      -6.9354378255218e-06
0.74     -5.74729785985746e-06
0.75     -3.51853556406363e-06
0.76     -3.04323139606924e-07
0.77      3.84574201772834e-06
0.78      8.88094700492271e-06
0.79      1.47718229835745e-05
0.8      2.11057110906923e-05
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0      2.36005540822958e-05
0.01      8.12915652802744e-06
0.02      8.93163168018176e-06
0.03      8.62502499550805e-06
0.04      7.26869567561688e-06
0.05      4.93128625898602e-06
0.06      1.71889658664779e-06
0.07     -2.23333384233382e-06
0.08      -6.7786972095218e-06
0.09     -1.25782022759502e-05
0.1     -1.72362394029832e-05
0.11       -2.051109548288e-05
0.12     -2.23076994988443e-05
0.13     -2.25264401773068e-05
0.14     -2.10653189871196e-05
0.15     -1.78256434822049e-05
0.16     -1.27442057431134e-05
0.17     -1.06942423162526e-05
0.18     -8.85924819291496e-06
0.19     -6.99888070712065e-06
0.2     -5.19810640284991e-06
0.21     -3.48729590890692e-06
0.22      -1.8651981078936e-06
0.23      -3.1364724344698e-07
0.24       1.1863114355084e-06
0.25        3.236781794876e-06
0.26      5.11242932850537e-06
0.27      6.76573367259987e-06
0.28      8.20894464571413e-06
0.29      9.44852330146681e-06
0.3      1.04889681670856e-05
0.31      1.13341850706569e-05
0.32      1.19884624361311e-05
0.33      1.36592938089382e-05
0.34       1.5013349778018e-05
0.35       1.5950102889211e-05
0.36      1.64930841516151e-05
0.37      1.66621451232836e-05
0.38      1.28016477873153e-05
0.39      1.30823554444039e-05
0.4      1.35305030822123e-05
0.41      1.36555251551798e-05
0.42      1.37021887048016e-05
0.43      1.36904311622921e-05
0.44       1.3624507357519e-05
0.45      1.35124070493792e-05
0.46      1.33583186280284e-05
0.47      1.31666948876009e-05
0.48      1.29420274187709e-05
0.49      1.56233441936879e-05
0.5      1.71496352492176e-05
0.51      1.72416924604362e-05
0.52      1.59406769767743e-05
0.53      1.32790215691233e-05
0.54      9.29158877662132e-06
0.55      4.01720843976821e-06
0.56     -2.49820797351065e-06
0.57     -9.23340722800341e-06
0.58     -1.42258983922804e-05
0.59     -1.75130965441245e-05
0.6     -1.92280446920165e-05
0.61     -1.95075856380056e-05
0.62     -1.84495003741719e-05
0.63      -1.6089068744009e-05
0.64      -1.2401765337244e-05
0.65     -1.33549291398188e-05
0.66     -1.39406148468768e-05
0.67     -1.36523285517863e-05
0.68     -1.25430250150749e-05
0.69     -1.06518662442144e-05
0.7     -8.01499177952467e-06
0.71     -4.67449386728192e-06
0.72      -6.7655127153801e-07
0.73     -3.13006905021204e-07
0.74      7.04360729243043e-07
0.75      2.72961087090198e-06
0.76      5.67699420199865e-06
0.77       9.4686893246039e-06
0.78       1.4039114661186e-05
0.79      1.93554753028161e-05
0.8      2.50118180213827e-05
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0      2.58755666948649e-05
0.01      1.02600298219143e-05
0.02       1.0870692698779e-05
0.03      1.03821432804552e-05
0.04      8.86487555713359e-06
0.05      6.39435205891488e-06
0.06      3.08021860092321e-06
0.07     -9.41611404711949e-07
0.08     -5.52573014612589e-06
0.09     -1.13446245034191e-05
0.1     -1.60222688240731e-05
0.11     -1.93258278955466e-05
0.12     -2.11654033434451e-05
0.13     -2.14401681731949e-05
0.14      -2.0039664175085e-05
0.15      -1.6853691567184e-05
0.16     -1.18113985960962e-05
0.17     -9.77561973389747e-06
0.18     -7.93036884529077e-06
0.19     -6.04343513638067e-06
0.2      -4.2072321639639e-06
0.21     -2.45939464905815e-06
0.22     -8.05744670335241e-07
0.23      7.65150942647164e-07
0.24      2.26630686736472e-06
0.25      4.30041400645409e-06
0.26      6.15114243117496e-06
0.27      7.77363330881426e-06
0.28      9.18372975249683e-06
0.29      1.03898464757349e-05
0.3      1.13981475798627e-05
0.31      1.22140004122713e-05
0.32      1.28419071792707e-05
0.33      1.44843074292371e-05
0.34      1.58073323735472e-05
0.35      1.67138590166006e-05
0.36      1.72292824209339e-05
0.37      1.73749071434987e-05
0.38       1.3507488822143e-05
0.39      1.37849435726815e-05
0.4      1.42277748134873e-05
0.41      1.43461675780446e-05
0.42      1.43859531241078e-05
0.43      1.43672148532727e-05
0.44      1.42943591506148e-05
0.45      1.41755974888906e-05
0.46      1.40147189661849e-05
0.47      1.38164142070136e-05
0.48      1.35852082842266e-05
0.49      1.62496149102441e-05
0.5      1.77501209630805e-05
0.51      1.78183853351831e-05
0.52      1.65023980207949e-05
0.53      1.38390057200802e-05
0.54       9.8667887496304e-06
0.55      4.62910079844364e-06
0.56     -1.82429422787895e-06
0.57      -8.4761356039058e-06
0.58     -1.33751439280207e-05
0.59     -1.65661031552749e-05
0.6     -1.81865321432434e-05
0.61     -1.83754268736793e-05
0.62     -1.72315513862018e-05
0.63      -1.4791970775903e-05
0.64     -1.10356043648754e-05
0.65     -1.19266205487464e-05
0.66     -1.24497323124502e-05
0.67     -1.21019881690483e-05
0.68     -1.09392378330814e-05
0.69      -9.0031472154728e-06
0.7     -6.33220297117245e-06
0.71     -2.97112334613737e-06
0.72       1.0290806162657e-06
0.73      1.39058948158415e-06
0.74      2.40688143823361e-06
0.75      4.42004227225429e-06
0.76      7.33258518197777e-06
0.77      1.10560209860203e-05
0.78      1.55155321553578e-05
0.79      2.06754100002426e-05
0.8      2.61415008038308e-05
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0      2.59355108293286e-05
0.01       1.0307663658428e-05
0.02      1.09002153828413e-05
0.03      1.03906611669648e-05
0.04      8.84991675143078e-06
0.05      6.35365036751993e-06
0.06      3.01121163763798e-06
0.07     -1.04217031545952e-06
0.08     -5.66173798030223e-06
0.09      -1.1522882582656e-05
0.1     -1.62508092594895e-05
0.11     -1.96085515794595e-05
0.12     -2.15019093242961e-05
0.13     -2.18268320912267e-05
0.14     -2.04714118166948e-05
0.15      -1.7324444437978e-05
0.16     -1.23144977557774e-05
0.17     -1.03048200302908e-05
0.18     -8.48316767123381e-06
0.19     -6.61630892172545e-06
0.2     -4.79653517835276e-06
0.21     -3.06224774325924e-06
0.22     -1.42037392556222e-06
0.23      1.39746118743021e-07
0.24      1.62881848978185e-06
0.25       3.6524204796455e-06
0.26      5.49643350755462e-06
0.27      7.11548547372514e-06
0.28       8.5250514066437e-06
0.29      9.73321929058806e-06
0.3      1.07458010194531e-05
0.31      1.15676642685998e-05
0.32      1.22029892139395e-05
0.33      1.38565167725337e-05
0.34      1.51948300491049e-05
0.35      1.61180869416594e-05
0.36      1.66503844796426e-05
0.37      1.68112458610278e-05
0.38      1.29519240103658e-05
0.39      1.32309376653163e-05
0.4      1.36765724112393e-05
0.41      1.37987456881913e-05
0.42       1.3842661207761e-05
0.43      1.38282435361226e-05
0.44      1.37597902754497e-05
0.45      1.36450421267171e-05
0.46      1.34887659005717e-05
0.47      1.32953743058398e-05
0.48      1.30695818196832e-05
0.49      1.57459054338556e-05
0.5       1.7264924144006e-05
0.51       1.7352846301141e-05
0.52      1.60538305432547e-05
0.53      1.34018780015197e-05
0.54      9.43331276008613e-06
0.55      4.18927128800158e-06
0.56     -2.28218156981291e-06
0.57     -8.96269753529036e-06
0.58     -1.38945780328836e-05
0.59     -1.71171068857609e-05
0.6     -1.87650816007582e-05
0.61     -1.89769268941662e-05
0.62     -1.78523790291773e-05
0.63      -1.5429508946624e-05
0.64     -1.16873090695238e-05
0.65     -1.25927489182611e-05
0.66     -1.31345574824822e-05
0.67     -1.28063094577649e-05
0.68     -1.16613827063879e-05
0.69     -9.73935055567529e-06
0.7     -7.07687733749415e-06
0.71     -3.71685956983243e-06
0.72      2.92055927685028e-07
0.73      6.65465264282089e-07
0.74      1.69332904707675e-06
0.75      3.72258674031025e-06
0.76      6.65977252613336e-06
0.77      1.04194049967827e-05
0.78      1.49285729690522e-05
0.79      2.01523129855091e-05
0.8       2.5695236255736e-05
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={,},
xlabel style={font=\color{white!15!black}},
ymin=-5.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-4e-5, -2e-5, 0, 2e-5},
yticklabels={-40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      8.34692096209814e-06
0.01     -2.72069730739578e-06
0.02      -1.3851043844829e-06
0.03     -9.20349455176343e-07
0.04     -1.27562120025288e-06
0.05     -2.41191015745545e-06
0.06     -4.22995369017131e-06
0.07      -6.6022525509363e-06
0.08     -9.36671653738078e-06
0.09     -1.22214816228484e-05
0.1     -1.42700243019328e-05
0.11     -1.55924117315483e-05
0.12     -1.61699551580036e-05
0.13     -1.60169796912377e-05
0.14     -1.51675154348294e-05
0.15     -1.36623917831326e-05
0.16     -1.15438579401324e-05
0.17      -1.1637368191427e-05
0.18     -1.15946167001035e-05
0.19     -1.12584254461091e-05
0.2     -1.06515204389876e-05
0.21     -9.75518298377576e-06
0.22     -8.54975651193917e-06
0.23     -7.01687843417167e-06
0.24     -5.14187021168547e-06
0.25      -3.4492411384499e-06
0.26     -2.01725135020991e-06
0.27     -7.09196476759474e-07
0.28      4.76236435068746e-07
0.29      1.54716487911693e-06
0.3      2.49325378536092e-06
0.31      3.31196696924398e-06
0.32      3.99663923269964e-06
0.33       5.4977028868009e-06
0.34      6.72290965740417e-06
0.35      7.59719788500345e-06
0.36       8.1335490255701e-06
0.37      8.35108695668548e-06
0.38       5.5715826313891e-06
0.39       5.6360083906592e-06
0.4      5.76006143292924e-06
0.41      5.63714915029697e-06
0.42      5.54703628075594e-06
0.43      5.51948005342386e-06
0.44      5.54746046272573e-06
0.45      5.62388315154496e-06
0.46      5.74248070144625e-06
0.47      5.89725926253014e-06
0.48      6.08089386117281e-06
0.49      8.84962500044499e-06
0.5      1.05092025472293e-05
0.51      1.07599570912363e-05
0.52      9.66744193230854e-06
0.53      7.26141149243417e-06
0.54       3.5793419651972e-06
0.55     -1.36690626325717e-06
0.56     -7.59578677768115e-06
0.57     -1.42302949585003e-05
0.58     -1.94676834247632e-05
0.59     -2.32789298041083e-05
0.6     -2.56858747554646e-05
0.61     -2.66774003713352e-05
0.62     -2.62075862087012e-05
0.63     -2.42172631191248e-05
0.64     -2.06443728338397e-05
0.65     -2.07225447242185e-05
0.66     -2.06771929689081e-05
0.67      -2.0102827420872e-05
0.68     -1.90474536784361e-05
0.69     -1.75487908770027e-05
0.7     -1.56362462503103e-05
0.71     -1.33290965505592e-05
0.72     -1.06390834054625e-05
0.73      -1.0719532707479e-05
0.74     -1.01293327143373e-05
0.75     -8.58432565679809e-06
0.76     -6.09602018093517e-06
0.77     -2.64715100060737e-06
0.78       1.7647243860105e-06
0.79      7.16044013037448e-06
0.8      1.31541873801811e-05
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0      1.69372564113387e-05
0.01      5.88372680938234e-06
0.02      7.04972086427639e-06
0.03      7.31761431869967e-06
0.04       6.7831398101022e-06
0.05      5.51973412020158e-06
0.06      3.64888489410403e-06
0.07      1.31931460091063e-06
0.08     -1.28934340174653e-06
0.09     -3.89030901311961e-06
0.1     -5.62711282188143e-06
0.11     -6.61421062320423e-06
0.12     -6.86371418479211e-06
0.13     -6.40254846345561e-06
0.14     -5.27898337889534e-06
0.15     -3.53627594659626e-06
0.16     -1.22159113837135e-06
0.17     -1.11429289451282e-06
0.18     -8.18100979665363e-07
0.19      -2.1103338796501e-07
0.2      6.53558031051795e-07
0.21      1.77129699721608e-06
0.22      3.13354202216749e-06
0.23      4.73146344155476e-06
0.24       6.5453037978524e-06
0.25      8.07073232625204e-06
0.26      9.25087289904718e-06
0.27      1.02396342143843e-05
0.28       1.1060943972549e-05
0.29      1.17308001601433e-05
0.3      1.22572972565773e-05
0.31      1.26499569334457e-05
0.32      1.29201112796446e-05
0.33      1.39955419507576e-05
0.34      1.47753199417719e-05
0.35      1.52044518757941e-05
0.36      1.53125585745545e-05
0.37      1.51144846375628e-05
0.38      1.20540862458845e-05
0.39      1.18379405750784e-05
0.4      1.16928509428627e-05
0.41      1.13088132497336e-05
0.42       1.0980544586791e-05
0.43      1.07271003525977e-05
0.44      1.05393853027537e-05
0.45      1.04051977690087e-05
0.46      1.03169785088179e-05
0.47      1.02674181125464e-05
0.48      1.02505076882509e-05
0.49      1.27906551058096e-05
0.5      1.41671429376718e-05
0.51      1.41284585806228e-05
0.52      1.27744258879543e-05
0.53      1.01709401428895e-05
0.54       6.3647686983323e-06
0.55      1.36592052637353e-06
0.56     -4.85268452808755e-06
0.57     -1.13934436522818e-05
0.58     -1.64988537112942e-05
0.59     -2.01745127882856e-05
0.6     -2.24744083028398e-05
0.61     -2.33801909936718e-05
0.62     -2.28582726347819e-05
0.63     -2.08412172135194e-05
0.64     -1.72408350057461e-05
0.65     -1.72978532836925e-05
0.66     -1.71929167415565e-05
0.67      -1.6533255554473e-05
0.68     -1.53685427664577e-05
0.69     -1.37516523850312e-05
0.7     -1.17116175556754e-05
0.71     -9.27259706904618e-06
0.72     -6.44236573112621e-06
0.73     -6.39111397334103e-06
0.74     -5.64850334809174e-06
0.75     -3.95207880143916e-06
0.76     -1.32165606694606e-06
0.77      2.23020485795315e-06
0.78      6.68286051454056e-06
0.79      1.20007216700925e-05
0.8      1.77744075250084e-05
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0       1.6642766546423e-05
0.01      5.66395477156255e-06
0.02      6.93749009358493e-06
0.03      7.29284591254338e-06
0.04      6.81658507940359e-06
0.05      5.59729837026152e-06
0.06      3.75239391274395e-06
0.07      1.43216407584926e-06
0.08     -1.19995005671556e-06
0.09     -3.82158228837733e-06
0.1     -5.58881724019132e-06
0.11     -6.62518055155031e-06
0.12     -6.94850303316657e-06
0.13     -6.58176582219369e-06
0.14     -5.56527889955137e-06
0.15     -3.92738174005387e-06
0.16     -1.68565797563193e-06
0.17      -1.6639085816634e-06
0.18     -1.44121448856931e-06
0.19     -9.01510734837858e-07
0.2      -9.3458778185547e-08
0.21       9.6453108425577e-07
0.22      2.27164838062867e-06
0.23      3.82227980284146e-06
0.24      5.61079640735445e-06
0.25      7.10472864291459e-06
0.26      8.25721295788726e-06
0.27      9.22267975323402e-06
0.28      1.00257654496392e-05
0.29      1.06769530276444e-05
0.3      1.11862757374985e-05
0.31      1.15617027105146e-05
0.32      1.18110710444559e-05
0.33      1.28740611983576e-05
0.34      1.36465677699076e-05
0.35      1.40664378461909e-05
0.36      1.41587560788385e-05
0.37      1.39429702827555e-05
0.38      1.08063990137931e-05
0.39      1.05481928487649e-05
0.4       1.0364791637243e-05
0.41      9.94601415104678e-06
0.42      9.58703806935517e-06
0.43      9.30918558413338e-06
0.44       9.1013205726482e-06
0.45      8.95306603795879e-06
0.46       8.8562698254869e-06
0.47       8.8035497774852e-06
0.48      8.78883159370545e-06
0.49      1.13602381504971e-05
0.5      1.27871249557381e-05
0.51      1.27990263429532e-05
0.52      1.14769660429347e-05
0.53      8.88983541601797e-06
0.54      5.07363516385766e-06
0.55       2.8994418874542e-08
0.56     -6.29288987262858e-06
0.57     -1.29693696029787e-05
0.58     -1.82477866541419e-05
0.59     -2.21363573299744e-05
0.6     -2.46819671800504e-05
0.61     -2.58680975780269e-05
0.62     -2.56398113472134e-05
0.63     -2.38996104682607e-05
0.64     -2.05297032142203e-05
0.65      -2.0775580635188e-05
0.66     -2.08343765879105e-05
0.67     -2.03099595500505e-05
0.68      -1.9252947822155e-05
0.69     -1.77109563612917e-05
0.7     -1.57164677148935e-05
0.71        -1.32922100419e-05
0.72     -1.04396863526235e-05
0.73     -1.03637737846547e-05
0.74     -9.60088346591077e-06
0.75     -7.86813853649487e-06
0.76      -5.1597125859136e-06
0.77      -1.4748532546456e-06
0.78      3.19185667513143e-06
0.79      8.81688391133073e-06
0.8      1.49954658376638e-05
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0      1.40146139719669e-05
0.01      3.12472922245541e-06
0.02      4.54414721105366e-06
0.03       5.0466779217207e-06
0.04      4.70726514632667e-06
0.05       3.6015564387824e-06
0.06      1.84260612252227e-06
0.07      -4.2300298048851e-07
0.08     -3.03124070830558e-06
0.09     -5.65922303782869e-06
0.1      -7.4495934330051e-06
0.11     -8.51973816738007e-06
0.12     -8.88118146773001e-06
0.13     -8.56133402806011e-06
0.14     -7.59304149467475e-06
0.15     -5.99915868201446e-06
0.16     -3.79364372684352e-06
0.17     -3.79896623347878e-06
0.18     -3.60909405184294e-06
0.19     -3.10210726037712e-06
0.2     -2.32282349727296e-06
0.21     -1.28300211606925e-06
0.22      2.16912643395821e-08
0.23      1.59183955621667e-06
0.24      3.42630396801332e-06
0.25      4.99222585712706e-06
0.26      6.23252367127699e-06
0.27      7.29631301919883e-06
0.28      8.20302606719277e-06
0.29      8.95977878182706e-06
0.3      9.57278719514634e-06
0.31      1.00479611918106e-05
0.32      1.03915898354485e-05
0.33      1.15466658215756e-05
0.34      1.24089486416981e-05
0.35      1.29159351105765e-05
0.36      1.30901790104569e-05
0.37      1.29494153456449e-05
0.38      9.87235203315677e-06
0.39      9.66394802287781e-06
0.4      9.52616956721397e-06
0.41      9.14981223378832e-06
0.42      8.82902077889166e-06
0.43      8.58582171520056e-06
0.44      8.40921500262836e-06
0.45      8.29053534179734e-06
0.46      8.22130268127499e-06
0.47      8.19437544025513e-06
0.48      8.20329035589213e-06
0.49      1.08000587876925e-05
0.5      1.22585275996515e-05
0.51       1.2301765721235e-05
0.52       1.1007723202813e-05
0.53      8.43893068197793e-06
0.54      4.63052075610853e-06
0.55     -4.18464908285405e-07
0.56     -6.75211728190394e-06
0.57     -1.34606486427684e-05
0.58     -1.87815457985904e-05
0.59     -2.27213990906519e-05
0.6     -2.53198127984648e-05
0.61     -2.65682428756757e-05
0.62     -2.64040052871858e-05
0.63     -2.47245797919859e-05
0.64      -2.1414158199279e-05
0.65     -2.17016676719106e-05
0.66      -2.1800340001364e-05
0.67     -2.13122927673269e-05
0.68     -2.02899594812779e-05
0.69     -1.87753832696578e-05
0.7     -1.68032525706409e-05
0.71     -1.43961870134894e-05
0.72     -1.15602006141694e-05
0.73     -1.14905692333861e-05
0.74     -1.07381522400944e-05
0.75     -9.01462063414098e-06
0.76     -6.31561120962029e-06
0.77     -2.62481068013633e-06
0.78      2.06658148103499e-06
0.79      7.74499639695031e-06
0.8      1.40069622067538e-05
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0      1.44573843532167e-05
0.01      3.56303821029897e-06
0.02      4.95919325609426e-06
0.03      5.44055641174634e-06
0.04      5.08623234529088e-06
0.05       3.9697235828299e-06
0.06      2.20643578453055e-06
0.07     -5.61237497584149e-08
0.08     -2.64852192402725e-06
0.09     -5.25724297093598e-06
0.1     -7.02289707077497e-06
0.11     -8.06310957637795e-06
0.12     -8.38915476760241e-06
0.13     -8.03091574755402e-06
0.14     -7.02351917922816e-06
0.15     -5.39336859523879e-06
0.16     -3.16147687288927e-06
0.17     -3.13774544805732e-06
0.18     -2.91945279081593e-06
0.19       -2.384998513561e-06
0.2     -1.58160440920784e-06
0.21     -5.19855308213367e-07
0.22      8.01222416185844e-07
0.23      2.37980306567679e-06
0.24      4.20865469829967e-06
0.25      5.76345571963818e-06
0.26      6.98635786348293e-06
0.27      8.02788763495831e-06
0.28      8.90847409367432e-06
0.29      9.63814508893185e-06
0.3      1.02234427521187e-05
0.31      1.06712203954594e-05
0.32      1.09893217385042e-05
0.33      1.21169586986948e-05
0.34      1.29511782577314e-05
0.35      1.34312251492514e-05
0.36      1.35816625674925e-05
0.37      1.34191368655176e-05
0.38      1.03371294605392e-05
0.39      1.01182178647834e-05
0.4      9.97106644264952e-06
0.41      9.58568937546309e-06
0.42      9.25702892036024e-06
0.43      9.00640557940323e-06
0.44      8.82322117266101e-06
0.45      8.69779341274655e-06
0.46      8.62188427361992e-06
0.47       8.5882625335893e-06
0.48      8.59059153927603e-06
0.49      1.11753069986149e-05
0.5      1.26177199974078e-05
0.51       1.2645250484111e-05
0.52      1.13398192232549e-05
0.53      8.76446134597482e-06
0.54      4.95687288753201e-06
0.55     -8.16080962003204e-08
0.56     -6.39040078591281e-06
0.57     -1.30646521616352e-05
0.58     -1.83407697795136e-05
0.59     -2.22258818706749e-05
0.6     -2.47603461187549e-05
0.61     -2.59390233409671e-05
0.62     -2.57040390968889e-05
0.63     -2.39592484074823e-05
0.64     -2.05955404021662e-05
0.65     -2.08369211668711e-05
0.66     -2.08930761088688e-05
0.67     -2.03670132524807e-05
0.68     -1.93119987531513e-05
0.69     -1.77697770955435e-05
0.7     -1.57755798953252e-05
0.71     -1.33526525730943e-05
0.72     -1.05085411296193e-05
0.73     -1.04310667294387e-05
0.74     -9.66945730304727e-06
0.75     -7.94045197658746e-06
0.76     -5.24532407208462e-06
0.77     -1.57210711333828e-06
0.78      3.08109908691506e-06
0.79      8.69424107601602e-06
0.8      1.48598492989024e-05
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}                        \begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={,},
xlabel style={font=\color{white!15!black}},
ymin=-5.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-4e-5, -2e-5, 0, 2e-5},
yticklabels={-40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      1.34431520663211e-05
0.01      4.07549877261654e-07
0.02      1.22630138963909e-06
0.03      1.01284943316081e-06
0.04     -2.97004956381769e-07
0.05      -2.6483678578279e-06
0.06     -5.98270925764063e-06
0.07     -1.02334992325677e-05
0.08     -1.53543453850971e-05
0.09     -2.17885248744312e-05
0.1     -2.78130748557578e-05
0.11     -3.28437687048422e-05
0.12     -3.64301966204179e-05
0.13      -3.8138676745669e-05
0.14     -3.75895218819656e-05
0.15     -3.45925792807728e-05
0.16     -2.91744014728574e-05
0.17     -2.59338924526141e-05
0.18     -2.33419539255168e-05
0.19     -2.09824866407964e-05
0.2     -1.89038468204761e-05
0.21      -1.7104438101082e-05
0.22     -1.55734789999171e-05
0.23     -1.42803834950091e-05
0.24     -1.32058003562679e-05
0.25     -1.17123365618883e-05
0.26     -1.02684101162803e-05
0.27     -9.02209690534056e-06
0.28     -7.96466251151807e-06
0.29     -7.09556549183321e-06
0.3      -6.3995664545745e-06
0.31     -5.86948091968423e-06
0.32     -5.49495244175694e-06
0.33     -4.21880148230751e-06
0.34     -2.96771996002729e-06
0.35     -1.92687995051731e-06
0.36     -1.11026529791387e-06
0.37     -5.57156058585861e-07
0.38     -3.94746878584111e-06
0.39     -3.53697726131139e-06
0.4     -2.83182938981269e-06
0.41     -2.43912255286738e-06
0.42     -2.14815682672458e-06
0.43      -1.9055346218255e-06
0.44     -1.71074813117372e-06
0.45     -1.56469488539331e-06
0.46     -1.46527895978065e-06
0.47     -1.41150533348585e-06
0.48     -1.40419572701555e-06
0.49      1.03996600473472e-06
0.5      2.68384029175345e-06
0.51      3.11983335927954e-06
0.52      2.36653300789861e-06
0.53      4.57454746611839e-07
0.54     -2.64342135747395e-06
0.55     -7.02323996704631e-06
0.56     -1.27735366657513e-05
0.57     -1.91584059518876e-05
0.58      -2.4535276659559e-05
0.59     -2.87244898788781e-05
0.6     -3.15560169643687e-05
0.61     -3.28823241168758e-05
0.62     -3.26005144483323e-05
0.63     -3.06932645361469e-05
0.64     -2.72164561045782e-05
0.65      -2.7476700839493e-05
0.66     -2.78201457755844e-05
0.67     -2.74512483630843e-05
0.68     -2.63290829825202e-05
0.69     -2.44498626099375e-05
0.7     -2.18439670746187e-05
0.71     -1.85457442641305e-05
0.72      -1.4585689155644e-05
0.73     -1.38514525791756e-05
0.74     -1.28697316802347e-05
0.75     -1.09936566029822e-05
0.76     -8.18360733619653e-06
0.77     -4.45513741316201e-06
0.78      1.65580999582416e-07
0.79      5.52426651154931e-06
0.8      1.09970490557636e-05
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0      8.46576672814127e-06
0.01     -4.67390005526252e-06
0.02     -3.74767301989182e-06
0.03     -3.84436273375537e-06
0.04     -5.08695949241636e-06
0.05     -7.44879704796508e-06
0.06      -1.0883550919023e-05
0.07     -1.53344261058013e-05
0.08     -2.07574239726192e-05
0.09     -2.75703573469993e-05
0.1     -3.39997846341723e-05
0.11     -3.93611978281336e-05
0.12     -4.30924913339463e-05
0.13     -4.47534575211635e-05
0.14     -4.39879219097192e-05
0.15     -4.07182726694529e-05
0.16      -3.5107502302548e-05
0.17     -3.18035652714677e-05
0.18     -2.93387951305701e-05
0.19     -2.72383083408086e-05
0.2     -2.54913682173379e-05
0.21     -2.40538661414673e-05
0.22     -2.28773225375667e-05
0.23      -2.1903988558077e-05
0.24     -2.10871961118925e-05
0.25     -1.97906303724517e-05
0.26     -1.84709015966432e-05
0.27     -1.72870658902597e-05
0.28     -1.62438086424544e-05
0.29     -1.53529095104551e-05
0.3     -1.46059816893904e-05
0.31     -1.40087656890736e-05
0.32     -1.35653582852159e-05
0.33     -1.21864794035808e-05
0.34     -1.07892864176565e-05
0.35     -9.57533509638661e-06
0.36     -8.57876509866944e-06
0.37     -7.82330797296642e-06
0.38     -1.12305778748676e-05
0.39     -1.08109321106186e-05
0.4      -1.0079720744573e-05
0.41     -9.63927697788993e-06
0.42     -9.30412750345146e-06
0.43     -9.01516504140022e-06
0.44     -8.77424629804968e-06
0.45     -8.58041185468476e-06
0.46     -8.43416832107263e-06
0.47     -8.33513503353902e-06
0.48     -8.28300261459112e-06
0.49     -5.70381949928986e-06
0.5      -3.7708770574757e-06
0.51     -2.99138116415067e-06
0.52     -3.45207795068992e-06
0.53     -5.20516825803761e-06
0.54      -8.3200480893907e-06
0.55      -1.2869621460842e-05
0.56     -1.89427141530228e-05
0.57     -2.57674735903387e-05
0.58     -3.15855808099979e-05
0.59     -3.60910119829486e-05
0.6     -3.89720379156405e-05
0.61     -4.01030844784357e-05
0.62      -3.9369579446829e-05
0.63     -3.68521359285149e-05
0.64     -3.27583303640501e-05
0.65     -3.24791657801916e-05
0.66     -3.24458288021694e-05
0.67     -3.18303585190275e-05
0.68     -3.05867185615372e-05
0.69     -2.86664039788025e-05
0.7     -2.60950105624155e-05
0.71     -2.28799757021403e-05
0.72     -1.90205012439109e-05
0.73     -1.84154534391134e-05
0.74     -1.75993310086335e-05
0.75     -1.58759817716432e-05
0.76     -1.31730603348013e-05
0.77     -9.47433106300256e-06
0.78     -4.76726341572351e-06
0.79      9.12101975014819e-07
0.8      7.05209414318967e-06
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0      6.54512602346563e-06
0.01     -6.62900283660967e-06
0.02     -5.70709140592319e-06
0.03     -5.80063450457344e-06
0.04     -7.03673887739626e-06
0.05     -9.41154240898525e-06
0.06     -1.28805540526942e-05
0.07      -1.7389072810277e-05
0.08     -2.28740153042217e-05
0.09     -2.97600727362337e-05
0.1     -3.62272112275739e-05
0.11     -4.15411872446287e-05
0.12      -4.5126257064886e-05
0.13     -4.65163093557564e-05
0.14     -4.54304406443431e-05
0.15     -4.18787979906376e-05
0.16     -3.60816557136622e-05
0.17     -3.27277703557796e-05
0.18     -3.03271106160155e-05
0.19      -2.8361820822272e-05
0.2     -2.67838736264154e-05
0.21     -2.55274810651185e-05
0.22     -2.45233119147797e-05
0.23     -2.37062994792307e-05
0.24     -2.30333122295784e-05
0.25     -2.18488511446805e-05
0.26     -2.06171333911632e-05
0.27     -1.95024636578499e-05
0.28     -1.85194123087614e-05
0.29     -1.76734624633143e-05
0.3     -1.69668148096181e-05
0.31     -1.64060270762083e-05
0.32     -1.59962834429738e-05
0.33     -1.46474664434271e-05
0.34     -1.32669672863875e-05
0.35     -1.20650384160997e-05
0.36     -1.10799080323075e-05
0.37     -1.03420856387674e-05
0.38     -1.37809246121584e-05
0.39     -1.34127488738858e-05
0.4     -1.27177982976073e-05
0.41     -1.22973127181757e-05
0.42     -1.19744480350092e-05
0.43     -1.16937140409546e-05
0.44     -1.14551703775738e-05
0.45     -1.12612829148918e-05
0.46     -1.11120144188849e-05
0.47     -1.10071437237359e-05
0.48     -1.09451077729681e-05
0.49      -8.3492802455051e-06
0.5       -6.373496786357e-06
0.51     -5.54458136158436e-06
0.52     -5.95498036719827e-06
0.53     -7.68142683648955e-06
0.54     -1.08002051023689e-05
0.55     -1.53854245878899e-05
0.56     -2.15026677912533e-05
0.57     -2.83950278270147e-05
0.58     -3.42348772351403e-05
0.59     -3.86548722802522e-05
0.6     -4.13408283894021e-05
0.61     -4.21094266174852e-05
0.62      -4.0928404894449e-05
0.63      -3.7960250011512e-05
0.64     -3.34690736020825e-05
0.65     -3.29049523969198e-05
0.66     -3.26981272265224e-05
0.67     -3.19945107425836e-05
0.68     -3.07107501979505e-05
0.69     -2.88086033573514e-05
0.7     -2.62789569067793e-05
0.71     -2.31143325242772e-05
0.72     -1.93018611303949e-05
0.73     -1.87382970089433e-05
0.74     -1.79617864681578e-05
0.75     -1.62703039723565e-05
0.76     -1.35951433057581e-05
0.77     -9.90905975847337e-06
0.78     -5.20901915423996e-06
0.79      4.63163358590871e-07
0.8      6.57798654282628e-06
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0      6.84542434508292e-06
0.01     -6.33412269638282e-06
0.02     -5.43926934775794e-06
0.03     -5.56030874094486e-06
0.04     -6.82026393293961e-06
0.05     -9.21551012192097e-06
0.06     -1.26988722487352e-05
0.07      -1.7214365135697e-05
0.08     -2.26999848732724e-05
0.09     -2.95800466744199e-05
0.1       -3.603176562612e-05
0.11     -4.13186394655534e-05
0.12     -4.48712605187003e-05
0.13     -4.61952031248432e-05
0.14     -4.50316060157781e-05
0.15     -4.14025847759613e-05
0.16     -3.55241918583488e-05
0.17     -3.21208725273341e-05
0.18     -2.96807791351417e-05
0.19     -2.76842835322772e-05
0.2     -2.60815137155513e-05
0.21     -2.48074216566872e-05
0.22     -2.37910023879314e-05
0.23     -2.29680321898374e-05
0.24      -2.2298487003714e-05
0.25      -2.1123183261414e-05
0.26     -1.99068793598241e-05
0.27     -1.88123725940669e-05
0.28     -1.78538469622481e-05
0.29     -1.70335172564463e-05
0.3      -1.6353976472471e-05
0.31     -1.58208457997413e-05
0.32     -1.54393124134398e-05
0.33     -1.41197987979402e-05
0.34     -1.27703287449385e-05
0.35     -1.15984343443827e-05
0.36     -1.06416440066212e-05
0.37      -9.9296842418649e-06
0.38     -1.33895627139302e-05
0.39     -1.30395810453882e-05
0.4     -1.23647057927053e-05
0.41     -1.19603265336238e-05
0.42     -1.16520743568687e-05
0.43     -1.13847514997768e-05
0.44      -1.1159301199279e-05
0.45     -1.09767259024858e-05
0.46     -1.08378266782822e-05
0.47     -1.07424716567903e-05
0.48      -1.0689374091845e-05
0.49     -8.10621822717405e-06
0.5     -6.14328335628548e-06
0.51     -5.32587566704725e-06
0.52     -5.74349267822583e-06
0.53     -7.47580582880869e-06
0.54     -1.05975085270784e-05
0.55     -1.51818786188465e-05
0.56     -2.12965807163964e-05
0.57     -2.81852120878745e-05
0.58     -3.40257493807738e-05
0.59     -3.84505856468586e-05
0.6     -4.11498660195757e-05
0.61     -4.19077371105711e-05
0.62     -4.07035507151226e-05
0.63     -3.77029630113778e-05
0.64      -3.3163750205026e-05
0.65     -3.25657463950716e-05
0.66     -3.23259497532452e-05
0.67     -3.15923972336915e-05
0.68     -3.02803730059078e-05
0.69     -2.83567888532093e-05
0.7     -2.58080976580689e-05
0.71      -2.2626908290374e-05
0.72     -1.88027945736307e-05
0.73     -1.82243534504598e-05
0.74     -1.74317851309932e-05
0.75     -1.57269175472975e-05
0.76     -1.30444644747239e-05
0.77     -9.35669828961668e-06
0.78     -4.66447970134921e-06
0.79      9.82463372771389e-07
0.8      7.03865933316673e-06
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0      7.08072467378223e-06
0.01     -6.09148854934168e-06
0.02     -5.18910320952462e-06
0.03     -5.30354521761394e-06
0.04     -6.55728218249996e-06
0.05     -8.94516918385641e-06
0.06     -1.24196435898736e-05
0.07     -1.69245795229349e-05
0.08     -2.24010230558277e-05
0.09     -2.92738162133277e-05
0.1     -3.57293196394451e-05
0.11     -4.10387431444035e-05
0.12     -4.46366326459853e-05
0.13      -4.6022527386667e-05
0.14     -4.49249466526404e-05
0.15     -4.13515296285714e-05
0.16      -3.5508890445274e-05
0.17     -3.21229438881291e-05
0.18     -2.96847564022659e-05
0.19     -2.76809758096332e-05
0.2     -2.60653182240262e-05
0.21     -2.47763531025054e-05
0.22     -2.37438942332236e-05
0.23     -2.29040700273014e-05
0.24      -2.2215567330143e-05
0.25     -2.10225661032874e-05
0.26     -1.97889105932571e-05
0.27     -1.86772709389077e-05
0.28     -1.77011284374657e-05
0.29     -1.68639763437671e-05
0.3     -1.61675555671792e-05
0.31      -1.5617690865373e-05
0.32     -1.52196588776486e-05
0.33     -1.38842165015966e-05
0.34     -1.25203082362708e-05
0.35     -1.13347651873195e-05
0.36     -1.03648262570221e-05
0.37     -9.63950400510087e-06
0.38     -1.30873743216274e-05
0.39     -1.27223789330024e-05
0.4     -1.20354566177651e-05
0.41      -1.1621856568046e-05
0.42     -1.13064370222222e-05
0.43     -1.10331476367965e-05
0.44     -1.08031216742039e-05
0.45     -1.06171727920821e-05
0.46     -1.04759736074283e-05
0.47     -1.03793621441498e-05
0.48     -1.03261851863406e-05
0.49     -7.74542189764991e-06
0.5     -5.78837130235192e-06
0.51     -4.97713832470839e-06
0.52     -5.39910281939324e-06
0.53     -7.13187569930865e-06
0.54     -1.02501435759334e-05
0.55       -1.482799547558e-05
0.56     -2.09355045978622e-05
0.57     -2.78183327075856e-05
0.58     -3.36645130120921e-05
0.59     -3.81157103669397e-05
0.6     -4.08655516744775e-05
0.61     -4.16930536113566e-05
0.62     -4.05642645514404e-05
0.63     -3.76309025590927e-05
0.64     -3.31426189236247e-05
0.65     -3.25770673612374e-05
0.66     -3.23546438311714e-05
0.67     -3.16282875201108e-05
0.68     -3.03171280957731e-05
0.69     -2.83914324422609e-05
0.7      -2.5839817499022e-05
0.71     -2.26563044666723e-05
0.72     -1.88306588012561e-05
0.73     -1.82528542928345e-05
0.74     -1.74610090001781e-05
0.75     -1.57571925782345e-05
0.76     -1.30752641845375e-05
0.77     -9.38843890525491e-06
0.78     -4.69515260662841e-06
0.79      9.57973462437592e-07
0.8      7.03201809759012e-06
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}                        \begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={,},
xlabel style={font=\color{white!15!black}},
ymin=-7.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-6e-5, -4e-5, -2e-5, 0, 2e-5},
yticklabels={-60, -40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      5.04741229929296e-06
0.01     -7.42493921795627e-06
0.02      -5.9299228937898e-06
0.03      -5.6333172392777e-06
0.04     -6.57505462603587e-06
0.05     -8.68748491553017e-06
0.06     -1.18771971781968e-05
0.07     -1.60313635766641e-05
0.08     -2.10612536236178e-05
0.09      -2.7286536486408e-05
0.1     -3.28257860781328e-05
0.11     -3.73760470691168e-05
0.12     -4.08277046787778e-05
0.13     -4.29934840139701e-05
0.14     -4.36731235933084e-05
0.15     -4.25813791908173e-05
0.16     -3.93772578017764e-05
0.17     -3.84361832362017e-05
0.18     -3.75700967906783e-05
0.19     -3.64572103190472e-05
0.2     -3.51666828055721e-05
0.21     -3.37886764428223e-05
0.22     -3.23620804045261e-05
0.23     -3.09287227031783e-05
0.24     -2.95328908097809e-05
0.25     -2.76490213412329e-05
0.26     -2.57806837186135e-05
0.27     -2.40371366721446e-05
0.28     -2.24348759424096e-05
0.29     -2.09846248616388e-05
0.3     -1.96963025676964e-05
0.31     -1.85760930868941e-05
0.32     -1.76304887013584e-05
0.33     -1.58136013016342e-05
0.34     -1.41310843719174e-05
0.35     -1.27144649316277e-05
0.36     -1.15819171272204e-05
0.37     -1.07402578795288e-05
0.38     -1.37734404211609e-05
0.39     -1.32758750047074e-05
0.4     -1.25900753619818e-05
0.41     -1.23064067212865e-05
0.42     -1.20800043526113e-05
0.43     -1.18280597394076e-05
0.44     -1.15461282361506e-05
0.45     -1.12312388626226e-05
0.46     -1.08825971281509e-05
0.47     -1.04988631593589e-05
0.48     -1.00772501277996e-05
0.49     -7.00824783338114e-06
0.5     -4.77596152002903e-06
0.51      -3.7948584549275e-06
0.52     -4.15824593980811e-06
0.53     -5.93316036651206e-06
0.54     -9.16696824690515e-06
0.55     -1.38587840820585e-05
0.56      -2.0012916510971e-05
0.57     -2.65363415782538e-05
0.58     -3.17722717680533e-05
0.59     -3.57387928916392e-05
0.6     -3.84692030355574e-05
0.61      -3.9990520850752e-05
0.62     -4.03115826935532e-05
0.63     -3.93801981064248e-05
0.64     -3.70691702943971e-05
0.65     -3.87718001301923e-05
0.66     -4.02390780383781e-05
0.67     -4.09011927608101e-05
0.68     -4.07258396617902e-05
0.69     -3.97000749249173e-05
0.7     -3.77914246160669e-05
0.71     -3.49768893234017e-05
0.72     -3.12238875225093e-05
0.73     -3.04600607540455e-05
0.74     -2.91627005651155e-05
0.75     -2.68979682281593e-05
0.76     -2.36430880692166e-05
0.77     -1.93931958889855e-05
0.78     -1.41100132351775e-05
0.79     -7.69109740194286e-06
0.8     -3.48218475719235e-07
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0     -4.84993130675046e-06
0.01     -1.71087874207772e-05
0.02     -1.53300563568187e-05
0.03     -1.47611749722973e-05
0.04     -1.54662056947164e-05
0.05     -1.74059563321317e-05
0.06     -2.05150014164126e-05
0.07     -2.47032828095211e-05
0.08      -2.9902486590416e-05
0.09     -3.64506104778105e-05
0.1     -4.24863249490418e-05
0.11     -4.77124387784605e-05
0.12     -5.20191569582183e-05
0.13     -5.51560026470176e-05
0.14     -5.68250353569803e-05
0.15     -5.65915665617541e-05
0.16     -5.39523567848437e-05
0.17     -5.33221366367989e-05
0.18     -5.25817487485611e-05
0.19     -5.14339120978847e-05
0.2     -4.99856246039287e-05
0.21     -4.83573799819617e-05
0.22      -4.6616165863929e-05
0.23     -4.48243513397135e-05
0.24     -4.30426798080384e-05
0.25     -4.07405866764924e-05
0.26     -3.84256454293186e-05
0.27     -3.62163738237133e-05
0.28     -3.41357731814343e-05
0.29     -3.22030310085118e-05
0.3      -3.0429829827811e-05
0.31     -2.88300726293529e-05
0.32     -2.74116931142846e-05
0.33     -2.51099957217675e-05
0.34     -2.29184911125976e-05
0.35     -2.09883233260877e-05
0.36     -1.93510082348713e-05
0.37     -1.80325843984121e-05
0.38     -2.07596424010533e-05
0.39     -1.99086920972597e-05
0.4     -1.88767517024516e-05
0.41     -1.82615280897927e-05
0.42     -1.77182618143218e-05
0.43     -1.71615271448537e-05
0.44     -1.65860985539905e-05
0.45     -1.59874746720245e-05
0.46      -1.5364444777986e-05
0.47     -1.47155780140394e-05
0.48     -1.40408855490615e-05
0.49     -1.07148407624101e-05
0.5     -8.23694427571841e-06
0.51     -7.03372174761717e-06
0.52     -7.18684011124637e-06
0.53     -8.76201258989945e-06
0.54     -1.18146262585217e-05
0.55     -1.63729670621148e-05
0.56      -2.2462777151622e-05
0.57     -2.90257603006955e-05
0.58     -3.44247718011963e-05
0.59     -3.87263229478915e-05
0.6     -4.20199516603372e-05
0.61     -4.42616393466637e-05
0.62     -4.54201249831967e-05
0.63     -4.53395714178173e-05
0.64     -4.37746011366573e-05
0.65     -4.61049474204584e-05
0.66     -4.81144422398678e-05
0.67     -4.92195662434206e-05
0.68      -4.9371741550559e-05
0.69     -4.85709575371102e-05
0.7     -4.67731248478797e-05
0.71      -4.3957075760944e-05
0.72     -4.00966333531774e-05
0.73     -3.91656902432451e-05
0.74     -3.76944075819918e-05
0.75     -3.52286614968448e-05
0.76     -3.17299078599632e-05
0.77     -2.71655069842385e-05
0.78     -2.14845161092671e-05
0.79     -1.46167991242617e-05
0.8     -6.85375690672206e-06
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0     -6.73604120644959e-06
0.01     -1.87935321863616e-05
0.02     -1.68224712547626e-05
0.03     -1.60700438763948e-05
0.04     -1.66008435190351e-05
0.05     -1.83888288241079e-05
0.06      -2.1367482116386e-05
0.07     -2.54509570876753e-05
0.08     -3.05632880948172e-05
0.09     -3.70785053101896e-05
0.1     -4.31498891082372e-05
0.11     -4.84979796335327e-05
0.12     -5.30024209137473e-05
0.13     -5.64278562148448e-05
0.14      -5.8399514718447e-05
0.15     -5.84116595112717e-05
0.16     -5.59500306288694e-05
0.17     -5.53274933049079e-05
0.18     -5.45064884666795e-05
0.19      -5.3218303621466e-05
0.2     -5.16059174346867e-05
0.21     -4.97870562946885e-05
0.22     -4.78543283378832e-05
0.23       -4.587928088256e-05
0.24     -4.39293798430299e-05
0.25     -4.14707854863123e-05
0.26     -3.90069644727827e-05
0.27     -3.66546319807494e-05
0.28     -3.44365570127382e-05
0.29     -3.23674651771021e-05
0.3     -3.04603601743103e-05
0.31     -2.87282904476781e-05
0.32      -2.7178998525745e-05
0.33     -2.47525915725079e-05
0.34     -2.24372452673706e-05
0.35      -2.0383669607826e-05
0.36     -1.86220841317053e-05
0.37      -1.7180881910193e-05
0.38      -1.9760689856874e-05
0.39     -1.88045157360061e-05
0.4     -1.76840234188049e-05
0.41     -1.69929909816139e-05
0.42      -1.6385113271825e-05
0.43     -1.57737876680887e-05
0.44     -1.51522031483204e-05
0.45     -1.45160668546576e-05
0.46     -1.38638833095286e-05
0.47     -1.31935970831357e-05
0.48     -1.25032403053982e-05
0.49     -9.17749009986275e-06
0.5     -6.70767256138342e-06
0.51     -5.51169224097171e-06
0.52     -5.66179966410493e-06
0.53     -7.22492022383662e-06
0.54     -1.02508825986224e-05
0.55     -1.47700420720134e-05
0.56     -2.08029589368178e-05
0.57     -2.73270354745797e-05
0.58     -3.27241830142629e-05
0.59      -3.7094511343404e-05
0.6     -4.05236964633738e-05
0.61      -4.3013677673821e-05
0.62     -4.44693103419413e-05
0.63     -4.46819515341464e-05
0.64     -4.33858174887294e-05
0.65     -4.58843921040577e-05
0.66      -4.7991329867971e-05
0.67     -4.91362150602241e-05
0.68     -4.92980646466237e-05
0.69     -4.84590692420467e-05
0.7     -4.66013251845846e-05
0.71     -4.37125242240355e-05
0.72     -3.97829154436561e-05
0.73     -3.87604099535427e-05
0.74     -3.71987639653958e-05
0.75     -3.46458445204102e-05
0.76     -3.10687424117255e-05
0.77       -2.642827136156e-05
0.78     -2.06805988745278e-05
0.79     -1.37605840055713e-05
0.8     -5.96989320825117e-06
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0     -5.49376668002155e-06
0.01     -1.75551097838824e-05
0.02     -1.55952969058025e-05
0.03     -1.48545661689836e-05
0.04     -1.53917189682892e-05
0.05     -1.71796393737643e-05
0.06     -2.01474464699131e-05
0.07     -2.42067225598885e-05
0.08     -2.92740674285079e-05
0.09     -3.57273902944376e-05
0.1      -4.1720166170881e-05
0.11     -4.69812837952389e-05
0.12     -5.13932797444146e-05
0.13     -5.47447562732453e-05
0.14      -5.6654294697253e-05
0.15     -5.66185301178494e-05
0.16     -5.41405187838119e-05
0.17     -5.34997025524165e-05
0.18      -5.2664158873463e-05
0.19     -5.13685471171319e-05
0.2     -4.97575286777849e-05
0.21     -4.79483865315579e-05
0.22     -4.60351915799524e-05
0.23     -4.40890782634869e-05
0.24      -4.2175087061893e-05
0.25     -3.97635380022595e-05
0.26     -3.73545472764507e-05
0.27     -3.50625971069851e-05
0.28     -3.29078056478086e-05
0.29     -3.09039887801969e-05
0.3     -2.90618613499699e-05
0.31     -2.73933184621198e-05
0.32     -2.59046934663988e-05
0.33     -2.35393389768057e-05
0.34     -2.12869221529608e-05
0.35      -1.9295097649358e-05
0.36      -1.7592212117163e-05
0.37     -1.62058682525263e-05
0.38     -1.88255174519082e-05
0.39     -1.79025252144075e-05
0.4     -1.68115018140694e-05
0.41     -1.61499334634346e-05
0.42     -1.55691107719698e-05
0.43     -1.49829443789266e-05
0.44     -1.43841012947395e-05
0.45     -1.37705585965039e-05
0.46      -1.3140178637829e-05
0.47     -1.24910977564722e-05
0.48     -1.18210261072482e-05
0.49     -8.52038628044226e-06
0.5     -6.08215909714608e-06
0.51     -4.91906418497389e-06
0.52     -5.10057949377974e-06
0.53     -6.68704002126807e-06
0.54     -9.72696158471863e-06
0.55     -1.42491527252871e-05
0.56     -2.02702851234947e-05
0.57       -2.676719681517e-05
0.58     -3.21245392934608e-05
0.59     -3.64466612873538e-05
0.6      -3.9821886689598e-05
0.61     -4.22717394177465e-05
0.62     -4.36985643857478e-05
0.63     -4.38948365164953e-05
0.64     -4.26012720953721e-05
0.65     -4.50996119822231e-05
0.66     -4.72040770422363e-05
0.67     -4.83465771509734e-05
0.68     -4.85088502138313e-05
0.69     -4.76716408410479e-05
0.7       -4.582068623214e-05
0.71     -4.29449249132412e-05
0.72     -3.90345975139867e-05
0.73     -3.80353794954892e-05
0.74     -3.64964570760069e-05
0.75     -3.39675269859862e-05
0.76     -3.04167064957689e-05
0.77     -2.58072184835766e-05
0.78     -2.00958755522702e-05
0.79      -1.3216898550262e-05
0.8     -5.46166455553181e-06
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0     -5.69603681082227e-06
0.01     -1.77818593072017e-05
0.02     -1.58394544533923e-05
0.03     -1.51138380772177e-05
0.04     -1.56656677364643e-05
0.05     -1.74671914326936e-05
0.06     -2.04488734356124e-05
0.07     -2.45226438887011e-05
0.08     -2.96068490446642e-05
0.09     -3.60737278283662e-05
0.1     -4.20724332308151e-05
0.11     -4.73272200704452e-05
0.12      -5.1720471404738e-05
0.13      -5.5042522834867e-05
0.14      -5.6922316107751e-05
0.15     -5.68648020858099e-05
0.16     -5.43717628299793e-05
0.17     -5.37348834421903e-05
0.18     -5.29134352010583e-05
0.19     -5.16374657557969e-05
0.2      -5.0046914091532e-05
0.21     -4.82600229384266e-05
0.22     -4.63677952959844e-05
0.23     -4.44401727279731e-05
0.24      -4.2540299200254e-05
0.25     -4.01404270651233e-05
0.26     -3.77408048351509e-05
0.27     -3.54565611878354e-05
0.28     -3.33080062133161e-05
0.29     -3.13103658480511e-05
0.3     -2.94741788267054e-05
0.31     -2.78115967619231e-05
0.32     -2.63294865081544e-05
0.33     -2.39691710693826e-05
0.34     -2.17208215707685e-05
0.35     -1.97329002958677e-05
0.36     -1.80346460759498e-05
0.37     -1.66530221828331e-05
0.38     -1.92886657740728e-05
0.39     -1.83722417556174e-05
0.4     -1.72852833081624e-05
0.41     -1.66256110882037e-05
0.42     -1.60455814779248e-05
0.43     -1.54588680171083e-05
0.44     -1.48585332547374e-05
0.45     -1.42422056271363e-05
0.46     -1.36079614207549e-05
0.47     -1.29540331848317e-05
0.48     -1.22782350660967e-05
0.49     -8.96779126494305e-06
0.5     -6.51686214820633e-06
0.51     -5.34135110755003e-06
0.52     -5.51404046458027e-06
0.53     -7.09600167038113e-06
0.54     -1.01364290203055e-05
0.55     -1.46637209278717e-05
0.56     -2.06960209846643e-05
0.57     -2.72033074027195e-05
0.58     -3.25665437949866e-05
0.59      -3.6884354001022e-05
0.6     -4.02432877530895e-05
0.61     -4.26675349718024e-05
0.62     -4.40675651508386e-05
0.63     -4.42427289827469e-05
0.64     -4.29348945831958e-05
0.65     -4.54329307055126e-05
0.66     -4.75465155911412e-05
0.67     -4.87038251847002e-05
0.68     -4.88830081402846e-05
0.69     -4.80635348911593e-05
0.7     -4.62290491675629e-05
0.71     -4.33674542239828e-05
0.72     -3.94675998325536e-05
0.73     -3.84797161952079e-05
0.74     -3.69523847861654e-05
0.75     -3.44339462997027e-05
0.76     -3.08910470891099e-05
0.77     -2.62865824769509e-05
0.78     -2.05753664946717e-05
0.79     -1.36896336970908e-05
0.8     -5.92019663279548e-06
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}                        \begin{tikzpicture}

\begin{axis}[width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0.0,
xmax=0.8,
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
xlabel style={font=\color{white!15!black}},
xlabel={Time $[s]$},
ymin=-5.0e-5,                                                       ymax=3.0e-5,
scaled y ticks=false,
ytick={-4e-5, -2e-5, 0, 2e-5},
yticklabels={-40, -20, 0, 20},
ylabel={Flow rate $[cm^3 / s]$},                                    ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(0.5,0.95)}, anchor=north, legend columns=5, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=myred, line width=1.0pt]
table[]{0      1.47060886063534e-05
0.01     -4.62230019049054e-07
0.02      7.65824918412404e-07
0.03      8.36620618727867e-07
0.04     -2.28295619171628e-07
0.05     -2.41248615642216e-06
0.06     -5.62187969123431e-06
0.07     -9.73860371238899e-06
0.08     -1.46023671575847e-05
0.09     -2.08842224307935e-05
0.1     -2.62080342406437e-05
0.11     -3.02588399513867e-05
0.12      -3.2847148181276e-05
0.13     -3.37981058026577e-05
0.14     -3.29388411205893e-05
0.15     -3.01333714700181e-05
0.16     -2.53195227047029e-05
0.17     -2.33614472432871e-05
0.18     -2.15776911379681e-05
0.19     -1.97190461114799e-05
0.2     -1.78794622864604e-05
0.21     -1.60882270576737e-05
0.22     -1.43681079580734e-05
0.23     -1.27217146715163e-05
0.24     -1.11480487007089e-05
0.25     -9.05118872735535e-06
0.26     -7.09435459754441e-06
0.27     -5.33395759253144e-06
0.28     -3.76086588954196e-06
0.29     -2.37515759251011e-06
0.3     -1.17556780648073e-06
0.31     -1.60692293568287e-07
0.32      6.70082894363686e-07
0.33      2.55290528287117e-06
0.34      4.17972423816327e-06
0.35      5.42630139951111e-06
0.36      6.29361087904335e-06
0.37      6.78868474927689e-06
0.38      2.96653963325624e-06
0.39      3.33338785043057e-06
0.4      3.88979807328263e-06
0.41      4.14665926586057e-06
0.42      4.33018745239838e-06
0.43      4.45907119282247e-06
0.44      4.53435680561819e-06
0.45      4.55831697991235e-06
0.46      4.53379284848295e-06
0.47      4.46388590300184e-06
0.48      4.35490864340677e-06
0.49      7.22738357705268e-06
0.5      9.06368246501006e-06
0.51      9.50068207672534e-06
0.52      8.51193927858142e-06
0.53      6.06093099974416e-06
0.54      2.14175651902266e-06
0.55     -3.23398720351769e-06
0.56     -1.00272137824314e-05
0.57     -1.72432509914087e-05
0.58     -2.28260024876709e-05
0.59     -2.67562769929782e-05
0.6     -2.90966263479346e-05
0.61     -2.99128446622614e-05
0.62     -2.92645124785192e-05
0.63     -2.71743380604228e-05
0.64     -2.36352944877301e-05
0.65     -2.46796318508087e-05
0.66     -2.54072621635874e-05
0.67     -2.52680247410268e-05
0.68      -2.4290097564795e-05
0.69     -2.24842301260486e-05
0.7     -1.98681215841188e-05
0.71     -1.64581141890352e-05
0.72     -1.22799752452728e-05
0.73     -1.16744870345687e-05
0.74     -1.04313248546775e-05
0.75     -8.13212198371189e-06
0.76     -4.82144628056138e-06
0.77     -5.13874996837478e-07
0.78      4.75247303409515e-06
0.79      1.09751379783041e-05
0.8      1.77412448503942e-05
};
\addlegendentry{~$2$~}

\addplot [color=myblue, line width=1.0pt]
table[]{0      2.09906294273011e-05
0.01      5.69869002393262e-06
0.02      6.70512904790985e-06
0.03      6.58373897543867e-06
0.04      5.39392254692349e-06
0.05      3.17473938294505e-06
0.06       3.7912467788972e-08
0.07     -3.88734382045466e-06
0.08     -8.43539602052837e-06
0.09     -1.42695236098975e-05
0.1     -1.90036796885291e-05
0.11     -2.23832165490559e-05
0.12     -2.42995266618599e-05
0.13      -2.4635271470053e-05
0.14     -2.32770654624701e-05
0.15      -2.0123606472043e-05
0.16     -1.51323844489481e-05
0.17     -1.31290119734831e-05
0.18      -1.1345814567288e-05
0.19     -9.53398885092961e-06
0.2     -7.77764514178332e-06
0.21     -6.09659491265843e-06
0.22      -4.4934825881684e-06
0.23     -2.95081133264634e-06
0.24     -1.44597081615798e-06
0.25      5.98706922724376e-07
0.26      2.48498218983489e-06
0.27      4.16142381744322e-06
0.28      5.63402920516036e-06
0.29       6.9151103225535e-06
0.3      8.00038052203209e-06
0.31      8.89458884786975e-06
0.32      9.59817090542513e-06
0.33      1.13190545929276e-05
0.34      1.27362201742459e-05
0.35      1.37413280992178e-05
0.36      1.43519316169558e-05
0.37      1.45837681114121e-05
0.38      1.07533325611687e-05
0.39      1.10382201567148e-05
0.4      1.14913574364473e-05
0.41      1.16283658294102e-05
0.42      1.16905772661353e-05
0.43      1.16942927011884e-05
0.44      1.16454549569919e-05
0.45      1.15488281753451e-05
0.46      1.14099616839234e-05
0.47      1.12340555577994e-05
0.48      1.10277349722203e-05
0.49      1.37367274311494e-05
0.5      1.53214349948301e-05
0.51      1.54822569471661e-05
0.52      1.42524258699207e-05
0.53      1.16428750879781e-05
0.54      7.68061070173816e-06
0.55      2.39373287825936e-06
0.56     -4.14954830186184e-06
0.57     -1.09817013093002e-05
0.58     -1.60920563219642e-05
0.59     -1.95066991663258e-05
0.6     -2.13409074049821e-05
0.61     -2.17181624584709e-05
0.62     -2.07362152822356e-05
0.63     -1.84321264225273e-05
0.64     -1.47940360285347e-05
0.65     -1.57687066845869e-05
0.66     -1.63904880481025e-05
0.67     -1.61401164358245e-05
0.68      -1.5065936226446e-05
0.69     -1.31939437517614e-05
0.7     -1.05600062657132e-05
0.71     -7.20019579734091e-06
0.72     -3.16752401510952e-06
0.73     -2.73327601186127e-06
0.74     -1.65089525897017e-06
0.75      4.48607689532691e-07
0.76      3.48043781617859e-06
0.77      7.40025583954849e-06
0.78      1.21416805702477e-05
0.79       1.7672786752897e-05
0.8      2.35699672991866e-05
};
\addlegendentry{~$4$~}

\addplot [color=mygreen, line width=1.0pt]
table[]{0      2.50903865808814e-05
0.01      9.55833469703837e-06
0.02      1.02692066616463e-05
0.03      9.87365521149577e-06
0.04      8.44423760910514e-06
0.05      6.04277667943371e-06
0.06      2.78388421668815e-06
0.07     -1.19785471144552e-06
0.08     -5.74856549130296e-06
0.09     -1.15206445989833e-05
0.1     -1.61509807997439e-05
0.11     -1.94067309455874e-05
0.12     -2.11976305851761e-05
0.13     -2.14213423501231e-05
0.14     -1.99737701117419e-05
0.15     -1.67518823519588e-05
0.16     -1.16900005352452e-05
0.17      -9.6498118082566e-06
0.18     -7.80963024822067e-06
0.19     -5.93559466475622e-06
0.2     -4.11614588446205e-06
0.21     -2.38653370419373e-06
0.22      -7.4743602974525e-07
0.23      8.15633106241953e-07
0.24       2.3171703344632e-06
0.25      4.35312915318067e-06
0.26      6.20619270192551e-06
0.27      7.83203421358015e-06
0.28      9.24486644474211e-06
0.29      1.04539446023963e-05
0.3      1.14627717556468e-05
0.31      1.22783236704848e-05
0.32        1.290588164432e-05
0.33      1.45420895424526e-05
0.34      1.58613991737368e-05
0.35      1.67643863206925e-05
0.36      1.72777649957773e-05
0.37      1.74223579704102e-05
0.38      1.35524192477432e-05
0.39      1.38256090705629e-05
0.4      1.42642872800357e-05
0.41      1.43806649406324e-05
0.42      1.44212754798028e-05
0.43      1.44030225439609e-05
0.44      1.43304174582454e-05
0.45      1.42104128542584e-05
0.46      1.40479463435609e-05
0.47      1.38479491477753e-05
0.48      1.36146399588613e-05
0.49      1.62752783910576e-05
0.5      1.77748238012179e-05
0.51      1.78428684142048e-05
0.52      1.65279149031805e-05
0.53      1.38631403607339e-05
0.54       9.8881548248529e-06
0.55      4.64354333383822e-06
0.56      -1.8095006563429e-06
0.57     -8.47691499249558e-06
0.58     -1.33944019557037e-05
0.59      -1.6612726336223e-05
0.6     -1.82609055894846e-05
0.61     -1.84718508556394e-05
0.62     -1.73466580713569e-05
0.63     -1.49232056733545e-05
0.64     -1.11841165812259e-05
0.65     -1.20857458106974e-05
0.66     -1.26198411735388e-05
0.67     -1.22826066475528e-05
0.68     -1.11312927121063e-05
0.69     -9.20432611803459e-06
0.7     -6.54300847402915e-06
0.71     -3.19077748387321e-06
0.72      7.98417565370665e-07
0.73      1.15694674772142e-06
0.74      2.16830345652853e-06
0.75      4.17617848105517e-06
0.76      7.07953487191981e-06
0.77      1.08028095345395e-05
0.78        1.527052312404e-05
0.79      2.04493546967859e-05
0.8      2.59385573724054e-05
};
\addlegendentry{~$6$~}

\addplot [color=myorange, line width=1.0pt]
table[]{0      2.61761176868926e-05
0.01      1.05642724198329e-05
0.02      1.11675639484345e-05
0.03      1.06640265910619e-05
0.04      9.12796822778589e-06
0.05      6.63328324307917e-06
0.06      3.29195139422046e-06
0.07     -7.61623445263457e-07
0.08     -5.38063861563581e-06
0.09     -1.12141389886982e-05
0.1     -1.59153716228279e-05
0.11     -1.92514267023376e-05
0.12     -2.11292037713818e-05
0.13     -2.14459698581934e-05
0.14     -2.00900604881438e-05
0.15     -1.69494480235454e-05
0.16     -1.19495535886823e-05
0.17     -9.94942421982769e-06
0.18     -8.13040007180146e-06
0.19     -6.26228595889567e-06
0.2      -4.4377214251708e-06
0.21     -2.69773034136037e-06
0.22     -1.04892588569113e-06
0.23      5.17589796107937e-07
0.24      2.01321981289495e-06
0.25      4.03271037359644e-06
0.26      5.86820720342598e-06
0.27      7.47627308855952e-06
0.28      8.87340268616774e-06
0.29      1.00676968983824e-05
0.3       1.1064916543564e-05
0.31      1.18719105304984e-05
0.32      1.24939574233059e-05
0.33      1.41305556357939e-05
0.34      1.54520395601156e-05
0.35      1.63597051167333e-05
0.36      1.68782323811547e-05
0.37      1.70284981678991e-05
0.38      1.31599342276531e-05
0.39      1.34346969282164e-05
0.4      1.38773203498418e-05
0.41      1.39968235447571e-05
0.42      1.40409751564511e-05
0.43      1.40266258236232e-05
0.44       1.3958657064379e-05
0.45      1.38429013661092e-05
0.46       1.3685034008357e-05
0.47      1.34899549863106e-05
0.48      1.32624998108901e-05
0.49      1.59352913767925e-05
0.5      1.74476929228044e-05
0.51      1.75287942073109e-05
0.52      1.62244510788923e-05
0.53      1.35705441098774e-05
0.54      9.60465188350422e-06
0.55      4.36657346561869e-06
0.56     -2.08978790027761e-06
0.57     -8.75526982598667e-06
0.58     -1.36694026225219e-05
0.59      -1.6879781661047e-05
0.6     -1.85160068944989e-05
0.61     -1.87153277888192e-05
0.62      -1.7578062722402e-05
0.63     -1.51426315457648e-05
0.64     -1.13882932464246e-05
0.65     -1.22836447131636e-05
0.66     -1.28133080662058e-05
0.67     -1.24720252294626e-05
0.68     -1.13135825283455e-05
0.69     -9.37914211470387e-06
0.7     -6.70772175240264e-06
0.71     -3.34182404827556e-06
0.72      6.71197704686363e-07
0.73      1.04476848390544e-06
0.74      2.07327082336224e-06
0.75      4.10096347053232e-06
0.76      7.03297556853602e-06
0.77      1.07793572463616e-05
0.78      1.52665376030699e-05
0.79      2.04582534184098e-05
0.8      2.59588380159568e-05
};
\addlegendentry{~$8$~}

\addplot [color=mygray, line width=1.0pt]
table[]{0       2.5700897031738e-05
0.01      1.01100757751496e-05
0.02      1.07465077279279e-05
0.03      1.02726556000653e-05
0.04      8.76015410339312e-06
0.05      6.28232874901822e-06
0.06      2.95031987501991e-06
0.07     -1.10236736519185e-06
0.08     -5.72949551275674e-06
0.09     -1.15760129683567e-05
0.1     -1.62922474124555e-05
0.11     -1.96420105121369e-05
0.12     -2.15287520544928e-05
0.13     -2.18513022916757e-05
0.14     -2.04982218539072e-05
0.15     -1.73600213141599e-05
0.16      -1.2367199246708e-05
0.17     -1.03734048500564e-05
0.18     -8.56679687671599e-06
0.19     -6.71378982613195e-06
0.2       -4.906108963069e-06
0.21     -3.18031038068211e-06
0.22      -1.5429615991801e-06
0.23      1.67591269430966e-08
0.24      1.51404288918485e-06
0.25      3.53775394471775e-06
0.26      5.38266266347553e-06
0.27       7.0035613587762e-06
0.28      8.41555016169769e-06
0.29      9.62616683505324e-06
0.3      1.06401585170211e-05
0.31      1.14637748260447e-05
0.32      1.21012712669524e-05
0.33      1.37545240141977e-05
0.34      1.50936976915825e-05
0.35      1.60185533540293e-05
0.36      1.65523932733051e-05
0.37      1.67157500663162e-05
0.38       1.2856115726146e-05
0.39      1.31329410167375e-05
0.4      1.35770300965673e-05
0.41      1.36981537387218e-05
0.42      1.37437811420512e-05
0.43      1.37303507350519e-05
0.44      1.36629176637682e-05
0.45      1.35477350116301e-05
0.46      1.33903812559325e-05
0.47      1.31958936414331e-05
0.48      1.29691276084958e-05
0.49      1.56466473885951e-05
0.5      1.71682878363576e-05
0.51      1.72588576904935e-05
0.52       1.5961412209507e-05
0.53      1.33100461939818e-05
0.54      9.34040278383549e-06
0.55      4.09039760098911e-06
0.56     -2.38679456605073e-06
0.57     -9.08204652965964e-06
0.58     -1.40294163084973e-05
0.59     -1.72725072150845e-05
0.6     -1.89383967954711e-05
0.61     -1.91634414497866e-05
0.62     -1.80483161163979e-05
0.63      -1.5632139312589e-05
0.64     -1.18942481703129e-05
0.65      -1.2803751686863e-05
0.66     -1.33494393057304e-05
0.67     -1.30241669889826e-05
0.68     -1.18805972841827e-05
0.69     -9.95821093194414e-06
0.7     -7.29531177883237e-06
0.71     -3.93343301103368e-06
0.72      8.02557861455949e-08
0.73      4.58103656148908e-07
0.74      1.48972499749666e-06
0.75      3.52348681652812e-06
0.76      6.46782703396284e-06
0.77      1.02377566379008e-05
0.78      1.47621831341805e-05
0.79      2.00062334775079e-05
0.8      2.55712700620596e-05
};
\addlegendentry{~$10$~}

\end{axis}
\end{tikzpicture}
